On the Impact of Performative Risk Minimization for Binary Random Variables

Performativity, the phenomenon where outcomes are influenced by predictions, is particularly prevalent in social contexts where individuals strategically respond to a deployed model. In order to preserve the high accuracy of machine learning models under distribution shifts caused by performativity, Perdomo et al. (2020) introduced the concept of performative risk minimization (PRM). While this framework ensures model accuracy, it overlooks the impact of the PRM on the underlying distributions and the predictions of the model. In this paper, we initiate the analysis of the impact of PRM, by studying performativity for a sequential performative risk minimization problem with binary random variables and linear performative shifts. We formulate two natural measures of impact. In the case of full information, where the distribution dynamics are known, we derive explicit formulas for the PRM solution and our impact measures. In the case of partial information, we provide performative-aware statistical estimators, as well as simulations. Our analysis contrasts PRM to alternatives that do not model data shift and indicates that PRM can have amplified side effects compared to such methods.

==> fig1-one-slow.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.192148in}{1.216660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.192148in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.192148in}{1.216660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.216660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.531847in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.531847in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{0.290121in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{0.290121in}{0.280092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.346563in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346563in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.910984in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910984in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.475405in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.475405in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910984in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{0.315807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.286872in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{0.672952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=0.644017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{1.030097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=1.001162in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{0.280092in}}{\pgfqpoint{1.241726in}{0.785719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346563in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.348768in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.350421in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.352075in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.353177in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.354831in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.356484in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.358689in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.360343in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.362548in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.364201in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.365855in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.366957in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.368611in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.370264in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.372469in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.374123in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.376327in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.377981in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.379634in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.380737in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.382390in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.384044in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.386249in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.387902in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.390107in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.391761in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.393414in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.394517in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.396170in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.397824in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.400029in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.401682in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.403887in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.405541in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.407194in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.408296in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.409950in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.411604in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.413808in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.415462in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.417667in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.419320in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.420974in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.422076in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.423730in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.425383in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.427588in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.429242in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.431447in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.433100in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.434754in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.435856in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.437510in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.439163in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.441368in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.443022in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.445226in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.446880in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.448534in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.449636in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.451289in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.452943in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.455148in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.456801in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.459006in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.460660in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.462313in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.463416in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.465069in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.466723in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.468928in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.470581in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.472786in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.474440in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.476093in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.477196in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.478849in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.480503in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.482707in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.484361in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.486566in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.488219in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.489873in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.490975in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.492629in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.494283in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.496487in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.498141in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.500346in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.501999in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.503653in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.504755in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.506409in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.508062in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.510267in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.511921in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.514125in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.515779in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.517433in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.518535in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.520189in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.521842in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.524047in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.525700in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.527905in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.529559in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.532315in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.533968in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.535622in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.537827in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.539480in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.541685in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.543339in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.544992in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.546095in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.547748in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.549402in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.551607in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.553260in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.555465in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.557118in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.558772in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.559874in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.561528in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.563182in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.565386in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.567040in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.569245in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.570898in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.572552in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.573654in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.575308in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.577513in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{0.579166in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.581922in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.584127in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.586883in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.589088in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.591292in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{0.592946in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.595702in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.597907in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.600663in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.602867in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.605072in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{0.606726in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.609482in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.611686in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.614442in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.616647in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.618852in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{0.620506in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.623262in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.625466in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.628222in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.630427in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.632632in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{0.634285in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.637041in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.639246in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.642002in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.644207in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.646412in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{0.648065in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.650821in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.653026in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.655782in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.657987in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.660191in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{0.661845in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.664601in}{0.316505in}}%
\pgfpathlineto{\pgfqpoint{0.666806in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.667357in}{0.317900in}}%
\pgfpathlineto{\pgfqpoint{0.667908in}{0.317551in}}%
\pgfpathlineto{\pgfqpoint{0.671766in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.672318in}{0.317900in}}%
\pgfpathlineto{\pgfqpoint{0.672869in}{0.317551in}}%
\pgfpathlineto{\pgfqpoint{0.676727in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.677278in}{0.317203in}}%
\pgfpathlineto{\pgfqpoint{0.677830in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{0.680586in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.681137in}{0.317900in}}%
\pgfpathlineto{\pgfqpoint{0.681688in}{0.317551in}}%
\pgfpathlineto{\pgfqpoint{0.685546in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.686097in}{0.317900in}}%
\pgfpathlineto{\pgfqpoint{0.686649in}{0.317551in}}%
\pgfpathlineto{\pgfqpoint{0.690507in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.691058in}{0.317203in}}%
\pgfpathlineto{\pgfqpoint{0.691609in}{0.316854in}}%
\pgfpathlineto{\pgfqpoint{0.694365in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.694917in}{0.317900in}}%
\pgfpathlineto{\pgfqpoint{0.695468in}{0.317551in}}%
\pgfpathlineto{\pgfqpoint{0.699326in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.699877in}{0.317900in}}%
\pgfpathlineto{\pgfqpoint{0.700428in}{0.317551in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.703736in}{0.318598in}}%
\pgfpathlineto{\pgfqpoint{0.704287in}{0.318249in}}%
\pgfpathlineto{\pgfqpoint{0.706492in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.707043in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.707594in}{0.318598in}}%
\pgfpathlineto{\pgfqpoint{0.708145in}{0.318249in}}%
\pgfpathlineto{\pgfqpoint{0.712004in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.712555in}{0.318598in}}%
\pgfpathlineto{\pgfqpoint{0.713106in}{0.318249in}}%
\pgfpathlineto{\pgfqpoint{0.716964in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.717515in}{0.318598in}}%
\pgfpathlineto{\pgfqpoint{0.718067in}{0.318249in}}%
\pgfpathlineto{\pgfqpoint{0.720271in}{0.316156in}}%
\pgfpathlineto{\pgfqpoint{0.720823in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.721374in}{0.318598in}}%
\pgfpathlineto{\pgfqpoint{0.721925in}{0.318249in}}%
\pgfpathlineto{\pgfqpoint{0.723579in}{0.317203in}}%
\pgfpathlineto{\pgfqpoint{0.724130in}{0.319994in}}%
\pgfpathlineto{\pgfqpoint{0.724681in}{0.319645in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.318598in}}%
\pgfpathlineto{\pgfqpoint{0.726886in}{0.321390in}}%
\pgfpathlineto{\pgfqpoint{0.727437in}{0.321041in}}%
\pgfpathlineto{\pgfqpoint{0.729090in}{0.319994in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{0.315807in}}%
\pgfpathlineto{\pgfqpoint{0.730744in}{0.329067in}}%
\pgfpathlineto{\pgfqpoint{0.731295in}{0.328718in}}%
\pgfpathlineto{\pgfqpoint{0.731846in}{0.328369in}}%
\pgfpathlineto{\pgfqpoint{0.733500in}{0.337441in}}%
\pgfpathlineto{\pgfqpoint{0.735154in}{0.336394in}}%
\pgfpathlineto{\pgfqpoint{0.735705in}{0.332207in}}%
\pgfpathlineto{\pgfqpoint{0.736256in}{0.345816in}}%
\pgfpathlineto{\pgfqpoint{0.736807in}{0.345467in}}%
\pgfpathlineto{\pgfqpoint{0.737910in}{0.344769in}}%
\pgfpathlineto{\pgfqpoint{0.739563in}{0.353842in}}%
\pgfpathlineto{\pgfqpoint{0.740666in}{0.353144in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.359774in}}%
\pgfpathlineto{\pgfqpoint{0.741768in}{0.348608in}}%
\pgfpathlineto{\pgfqpoint{0.742319in}{0.362216in}}%
\pgfpathlineto{\pgfqpoint{0.742870in}{0.361867in}}%
\pgfpathlineto{\pgfqpoint{0.743973in}{0.361170in}}%
\pgfpathlineto{\pgfqpoint{0.745626in}{0.370242in}}%
\pgfpathlineto{\pgfqpoint{0.746729in}{0.369544in}}%
\pgfpathlineto{\pgfqpoint{0.747280in}{0.376174in}}%
\pgfpathlineto{\pgfqpoint{0.747831in}{0.365008in}}%
\pgfpathlineto{\pgfqpoint{0.748382in}{0.378617in}}%
\pgfpathlineto{\pgfqpoint{0.748933in}{0.378268in}}%
\pgfpathlineto{\pgfqpoint{0.750036in}{0.377570in}}%
\pgfpathlineto{\pgfqpoint{0.751689in}{0.386643in}}%
\pgfpathlineto{\pgfqpoint{0.752792in}{0.385945in}}%
\pgfpathlineto{\pgfqpoint{0.754445in}{0.395017in}}%
\pgfpathlineto{\pgfqpoint{0.755548in}{0.394319in}}%
\pgfpathlineto{\pgfqpoint{0.756099in}{0.400949in}}%
\pgfpathlineto{\pgfqpoint{0.756650in}{0.400600in}}%
\pgfpathlineto{\pgfqpoint{0.757201in}{0.396413in}}%
\pgfpathlineto{\pgfqpoint{0.757752in}{0.403043in}}%
\pgfpathlineto{\pgfqpoint{0.758304in}{0.402694in}}%
\pgfpathlineto{\pgfqpoint{0.758855in}{0.402345in}}%
\pgfpathlineto{\pgfqpoint{0.760508in}{0.411418in}}%
\pgfpathlineto{\pgfqpoint{0.761611in}{0.410720in}}%
\pgfpathlineto{\pgfqpoint{0.762162in}{0.417350in}}%
\pgfpathlineto{\pgfqpoint{0.762713in}{0.417001in}}%
\pgfpathlineto{\pgfqpoint{0.763264in}{0.412813in}}%
\pgfpathlineto{\pgfqpoint{0.764918in}{0.425724in}}%
\pgfpathlineto{\pgfqpoint{0.766020in}{0.425026in}}%
\pgfpathlineto{\pgfqpoint{0.766572in}{0.427818in}}%
\pgfpathlineto{\pgfqpoint{0.767123in}{0.427469in}}%
\pgfpathlineto{\pgfqpoint{0.767674in}{0.427120in}}%
\pgfpathlineto{\pgfqpoint{0.768225in}{0.433750in}}%
\pgfpathlineto{\pgfqpoint{0.768776in}{0.433401in}}%
\pgfpathlineto{\pgfqpoint{0.769328in}{0.429214in}}%
\pgfpathlineto{\pgfqpoint{0.770981in}{0.442125in}}%
\pgfpathlineto{\pgfqpoint{0.772083in}{0.441427in}}%
\pgfpathlineto{\pgfqpoint{0.772635in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{0.773186in}{0.443869in}}%
\pgfpathlineto{\pgfqpoint{0.773737in}{0.443521in}}%
\pgfpathlineto{\pgfqpoint{0.774288in}{0.450151in}}%
\pgfpathlineto{\pgfqpoint{0.774839in}{0.449802in}}%
\pgfpathlineto{\pgfqpoint{0.775391in}{0.445614in}}%
\pgfpathlineto{\pgfqpoint{0.777044in}{0.458525in}}%
\pgfpathlineto{\pgfqpoint{0.778147in}{0.457827in}}%
\pgfpathlineto{\pgfqpoint{0.779800in}{0.466900in}}%
\pgfpathlineto{\pgfqpoint{0.780903in}{0.466202in}}%
\pgfpathlineto{\pgfqpoint{0.781454in}{0.462015in}}%
\pgfpathlineto{\pgfqpoint{0.783107in}{0.474926in}}%
\pgfpathlineto{\pgfqpoint{0.784210in}{0.474228in}}%
\pgfpathlineto{\pgfqpoint{0.785863in}{0.483300in}}%
\pgfpathlineto{\pgfqpoint{0.786966in}{0.482602in}}%
\pgfpathlineto{\pgfqpoint{0.787517in}{0.478415in}}%
\pgfpathlineto{\pgfqpoint{0.789170in}{0.491326in}}%
\pgfpathlineto{\pgfqpoint{0.790273in}{0.490628in}}%
\pgfpathlineto{\pgfqpoint{0.791926in}{0.499701in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{0.499003in}}%
\pgfpathlineto{\pgfqpoint{0.793580in}{0.494815in}}%
\pgfpathlineto{\pgfqpoint{0.794682in}{0.508075in}}%
\pgfpathlineto{\pgfqpoint{0.795234in}{0.507726in}}%
\pgfpathlineto{\pgfqpoint{0.796336in}{0.507029in}}%
\pgfpathlineto{\pgfqpoint{0.797990in}{0.516101in}}%
\pgfpathlineto{\pgfqpoint{0.799092in}{0.515403in}}%
\pgfpathlineto{\pgfqpoint{0.799643in}{0.511216in}}%
\pgfpathlineto{\pgfqpoint{0.800745in}{0.524476in}}%
\pgfpathlineto{\pgfqpoint{0.801297in}{0.524127in}}%
\pgfpathlineto{\pgfqpoint{0.802399in}{0.523429in}}%
\pgfpathlineto{\pgfqpoint{0.805706in}{0.538434in}}%
\pgfpathlineto{\pgfqpoint{0.806257in}{0.534246in}}%
\pgfpathlineto{\pgfqpoint{0.806809in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{0.807360in}{0.540527in}}%
\pgfpathlineto{\pgfqpoint{0.807911in}{0.540178in}}%
\pgfpathlineto{\pgfqpoint{0.809565in}{0.549251in}}%
\pgfpathlineto{\pgfqpoint{0.811218in}{0.548204in}}%
\pgfpathlineto{\pgfqpoint{0.812872in}{0.557277in}}%
\pgfpathlineto{\pgfqpoint{0.813974in}{0.556579in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{0.817281in}{0.564604in}}%
\pgfpathlineto{\pgfqpoint{0.818384in}{0.574026in}}%
\pgfpathlineto{\pgfqpoint{0.818935in}{0.573677in}}%
\pgfpathlineto{\pgfqpoint{0.820037in}{0.572979in}}%
\pgfpathlineto{\pgfqpoint{0.821691in}{0.582052in}}%
\pgfpathlineto{\pgfqpoint{0.822793in}{0.581354in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{0.590426in}}%
\pgfpathlineto{\pgfqpoint{0.826100in}{0.589380in}}%
\pgfpathlineto{\pgfqpoint{0.827754in}{0.598452in}}%
\pgfpathlineto{\pgfqpoint{0.828856in}{0.597754in}}%
\pgfpathlineto{\pgfqpoint{0.830510in}{0.606827in}}%
\pgfpathlineto{\pgfqpoint{0.832163in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{0.833817in}{0.614852in}}%
\pgfpathlineto{\pgfqpoint{0.834919in}{0.614155in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{0.623227in}}%
\pgfpathlineto{\pgfqpoint{0.837675in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{0.838227in}{0.629159in}}%
\pgfpathlineto{\pgfqpoint{0.838778in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{0.839329in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{0.839880in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{0.840431in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{0.840983in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{0.841534in}{0.637185in}}%
\pgfpathlineto{\pgfqpoint{0.842085in}{0.636836in}}%
\pgfpathlineto{\pgfqpoint{0.842636in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{0.845943in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{0.846494in}{0.647304in}}%
\pgfpathlineto{\pgfqpoint{0.847597in}{0.653585in}}%
\pgfpathlineto{\pgfqpoint{0.848148in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{0.848699in}{0.652887in}}%
\pgfpathlineto{\pgfqpoint{0.852006in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{0.852558in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{0.856416in}{0.681501in}}%
\pgfpathlineto{\pgfqpoint{0.857518in}{0.680803in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{0.691969in}}%
\pgfpathlineto{\pgfqpoint{0.861377in}{0.691620in}}%
\pgfpathlineto{\pgfqpoint{0.864133in}{0.703833in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{0.699646in}}%
\pgfpathlineto{\pgfqpoint{0.865235in}{0.706276in}}%
\pgfpathlineto{\pgfqpoint{0.865786in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{0.866337in}{0.705578in}}%
\pgfpathlineto{\pgfqpoint{0.867991in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{0.869645in}{0.713604in}}%
\pgfpathlineto{\pgfqpoint{0.870747in}{0.723025in}}%
\pgfpathlineto{\pgfqpoint{0.871298in}{0.722676in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{0.721979in}}%
\pgfpathlineto{\pgfqpoint{0.874054in}{0.731051in}}%
\pgfpathlineto{\pgfqpoint{0.875708in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{0.876810in}{0.739426in}}%
\pgfpathlineto{\pgfqpoint{0.877361in}{0.739077in}}%
\pgfpathlineto{\pgfqpoint{0.878464in}{0.738379in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{0.881220in}{0.746754in}}%
\pgfpathlineto{\pgfqpoint{0.882873in}{0.755826in}}%
\pgfpathlineto{\pgfqpoint{0.884527in}{0.754779in}}%
\pgfpathlineto{\pgfqpoint{0.885629in}{0.764201in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{0.763852in}}%
\pgfpathlineto{\pgfqpoint{0.887283in}{0.763154in}}%
\pgfpathlineto{\pgfqpoint{0.888936in}{0.772227in}}%
\pgfpathlineto{\pgfqpoint{0.890039in}{0.771529in}}%
\pgfpathlineto{\pgfqpoint{0.891692in}{0.784440in}}%
\pgfpathlineto{\pgfqpoint{0.893346in}{0.779554in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{0.788627in}}%
\pgfpathlineto{\pgfqpoint{0.896102in}{0.787929in}}%
\pgfpathlineto{\pgfqpoint{0.897755in}{0.800840in}}%
\pgfpathlineto{\pgfqpoint{0.899409in}{0.795955in}}%
\pgfpathlineto{\pgfqpoint{0.901063in}{0.805027in}}%
\pgfpathlineto{\pgfqpoint{0.902165in}{0.804330in}}%
\pgfpathlineto{\pgfqpoint{0.903818in}{0.817241in}}%
\pgfpathlineto{\pgfqpoint{0.904921in}{0.812704in}}%
\pgfpathlineto{\pgfqpoint{0.905472in}{0.819334in}}%
\pgfpathlineto{\pgfqpoint{0.906023in}{0.818985in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.818636in}}%
\pgfpathlineto{\pgfqpoint{0.907126in}{0.821428in}}%
\pgfpathlineto{\pgfqpoint{0.907677in}{0.821079in}}%
\pgfpathlineto{\pgfqpoint{0.908228in}{0.820730in}}%
\pgfpathlineto{\pgfqpoint{0.909882in}{0.833641in}}%
\pgfpathlineto{\pgfqpoint{0.910984in}{0.829105in}}%
\pgfpathlineto{\pgfqpoint{0.911535in}{0.835735in}}%
\pgfpathlineto{\pgfqpoint{0.912086in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.835037in}}%
\pgfpathlineto{\pgfqpoint{0.913189in}{0.837828in}}%
\pgfpathlineto{\pgfqpoint{0.913740in}{0.837479in}}%
\pgfpathlineto{\pgfqpoint{0.914291in}{0.837130in}}%
\pgfpathlineto{\pgfqpoint{0.915945in}{0.850041in}}%
\pgfpathlineto{\pgfqpoint{0.917047in}{0.845505in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{0.852135in}}%
\pgfpathlineto{\pgfqpoint{0.918149in}{0.851786in}}%
\pgfpathlineto{\pgfqpoint{0.918701in}{0.851437in}}%
\pgfpathlineto{\pgfqpoint{0.922008in}{0.866442in}}%
\pgfpathlineto{\pgfqpoint{0.923110in}{0.861905in}}%
\pgfpathlineto{\pgfqpoint{0.923661in}{0.868535in}}%
\pgfpathlineto{\pgfqpoint{0.924213in}{0.868186in}}%
\pgfpathlineto{\pgfqpoint{0.924764in}{0.867838in}}%
\pgfpathlineto{\pgfqpoint{0.928071in}{0.882842in}}%
\pgfpathlineto{\pgfqpoint{0.928622in}{0.878655in}}%
\pgfpathlineto{\pgfqpoint{0.929173in}{0.885285in}}%
\pgfpathlineto{\pgfqpoint{0.929725in}{0.884936in}}%
\pgfpathlineto{\pgfqpoint{0.930827in}{0.884238in}}%
\pgfpathlineto{\pgfqpoint{0.934134in}{0.899243in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.895055in}}%
\pgfpathlineto{\pgfqpoint{0.935236in}{0.901685in}}%
\pgfpathlineto{\pgfqpoint{0.935788in}{0.901336in}}%
\pgfpathlineto{\pgfqpoint{0.936890in}{0.900638in}}%
\pgfpathlineto{\pgfqpoint{0.940197in}{0.915643in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.911456in}}%
\pgfpathlineto{\pgfqpoint{0.941300in}{0.918086in}}%
\pgfpathlineto{\pgfqpoint{0.941851in}{0.917737in}}%
\pgfpathlineto{\pgfqpoint{0.942953in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{0.943504in}{0.930648in}}%
\pgfpathlineto{\pgfqpoint{0.944056in}{0.926460in}}%
\pgfpathlineto{\pgfqpoint{0.945709in}{0.925413in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.934486in}}%
\pgfpathlineto{\pgfqpoint{0.948465in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{0.949567in}{0.947048in}}%
\pgfpathlineto{\pgfqpoint{0.950119in}{0.942861in}}%
\pgfpathlineto{\pgfqpoint{0.951772in}{0.941814in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.950886in}}%
\pgfpathlineto{\pgfqpoint{0.954528in}{0.950189in}}%
\pgfpathlineto{\pgfqpoint{0.955631in}{0.963448in}}%
\pgfpathlineto{\pgfqpoint{0.956182in}{0.959261in}}%
\pgfpathlineto{\pgfqpoint{0.957835in}{0.958214in}}%
\pgfpathlineto{\pgfqpoint{0.958938in}{0.967636in}}%
\pgfpathlineto{\pgfqpoint{0.959489in}{0.967287in}}%
\pgfpathlineto{\pgfqpoint{0.960591in}{0.966589in}}%
\pgfpathlineto{\pgfqpoint{0.961694in}{0.979849in}}%
\pgfpathlineto{\pgfqpoint{0.962245in}{0.975661in}}%
\pgfpathlineto{\pgfqpoint{0.963347in}{0.974964in}}%
\pgfpathlineto{\pgfqpoint{0.965001in}{0.984036in}}%
\pgfpathlineto{\pgfqpoint{0.966654in}{0.982989in}}%
\pgfpathlineto{\pgfqpoint{0.968308in}{0.992062in}}%
\pgfpathlineto{\pgfqpoint{0.969410in}{0.991364in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{1.000437in}}%
\pgfpathlineto{\pgfqpoint{0.972166in}{0.999739in}}%
\pgfpathlineto{\pgfqpoint{0.972718in}{1.006369in}}%
\pgfpathlineto{\pgfqpoint{0.973269in}{1.006020in}}%
\pgfpathlineto{\pgfqpoint{0.973820in}{1.005671in}}%
\pgfpathlineto{\pgfqpoint{0.974371in}{1.008462in}}%
\pgfpathlineto{\pgfqpoint{0.974922in}{1.008113in}}%
\pgfpathlineto{\pgfqpoint{0.975473in}{1.007764in}}%
\pgfpathlineto{\pgfqpoint{0.977127in}{1.020675in}}%
\pgfpathlineto{\pgfqpoint{0.978229in}{1.016139in}}%
\pgfpathlineto{\pgfqpoint{0.978781in}{1.022769in}}%
\pgfpathlineto{\pgfqpoint{0.979332in}{1.022420in}}%
\pgfpathlineto{\pgfqpoint{0.979883in}{1.022071in}}%
\pgfpathlineto{\pgfqpoint{0.980434in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{0.980985in}{1.024514in}}%
\pgfpathlineto{\pgfqpoint{0.982639in}{1.023467in}}%
\pgfpathlineto{\pgfqpoint{0.983190in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{0.983741in}{1.025910in}}%
\pgfpathlineto{\pgfqpoint{0.985395in}{1.024863in}}%
\pgfpathlineto{\pgfqpoint{0.985946in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{0.986497in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{1.026258in}}%
\pgfpathlineto{\pgfqpoint{0.988702in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{0.989253in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{0.990907in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{0.992009in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{0.995316in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{0.995868in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{0.996419in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.000277in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{1.000828in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.001380in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.004687in}{1.027654in}}%
\pgfpathlineto{\pgfqpoint{1.005789in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.006340in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.009096in}{1.027305in}}%
\pgfpathlineto{\pgfqpoint{1.009647in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.010199in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.012955in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.014608in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.017915in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.019569in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.021774in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.023427in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.026734in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.028388in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.033349in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.035553in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.037207in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.040514in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.042168in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.045475in}{1.028003in}}%
\pgfpathlineto{\pgfqpoint{1.047128in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.049333in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.050987in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.054845in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.058152in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.059806in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.062562in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{1.064767in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.066971in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.068625in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.071932in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.073586in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.076342in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{1.078546in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.080751in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.082405in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.085712in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.087366in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.090122in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{1.092326in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.094531in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.096185in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.099492in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.101145in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.103901in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.108311in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.109964in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.113272in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.114925in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.117681in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{1.119886in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.122091in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.123744in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.127051in}{1.028701in}}%
\pgfpathlineto{\pgfqpoint{1.128705in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.131461in}{1.029050in}}%
\pgfpathlineto{\pgfqpoint{1.133666in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.135870in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.137524in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.139729in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.141382in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.143036in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.144138in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.145792in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.147446in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.149650in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.153509in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.156816in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.157918in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.159572in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.161225in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.163430in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.165084in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.167288in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.168942in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.170596in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.171698in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.173352in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.175005in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.177210in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.178863in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.181068in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.182722in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.184375in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.185478in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.187131in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.188785in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.190990in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.192643in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.194848in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.196502in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.198155in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.199258in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.200911in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.202565in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.204770in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.206423in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.208628in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.210281in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.211935in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.213037in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.216345in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.218549in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.220203in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.222408in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.224061in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.225715in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.226817in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.228471in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.230124in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.232329in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.233983in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.236187in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.237841in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.239495in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.240597in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.242251in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.243904in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.246109in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.247763in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.249967in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.251621in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.253274in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.254377in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.256030in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.257684in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.259889in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.261542in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.263747in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.265401in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.267054in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.268157in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.269810in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.271464in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.273669in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.275322in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.277527in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.279181in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.280834in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.281936in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.283590in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.285244in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.287448in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.289102in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.291307in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.292960in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.294614in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.295716in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.297370in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.299023in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.301228in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.302882in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.305087in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.306740in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.308394in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.309496in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.311150in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.312803in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.315008in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.316662in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.318866in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.320520in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.322174in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.323276in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.324929in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.326583in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.328788in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.330441in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.332646in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.334300in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.335953in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.337056in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.338709in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.340363in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.342568in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.344221in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.346426in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.348080in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.350836in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.352489in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.354143in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.356347in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.358001in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.360206in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.361859in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.363513in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.364615in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.366269in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.367922in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.370127in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.371781in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.373986in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.377293in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.378395in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.380049in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.381702in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.383907in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.385561in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.389419in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.391073in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.392175in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.393829in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.395482in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.397687in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.399340in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.401545in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.403199in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.404852in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.405955in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.407608in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.409262in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.411467in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.415325in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.416979in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.418632in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.419735in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.421388in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.423042in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.425246in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.426900in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.429105in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.430758in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.432412in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.433514in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.435168in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.436822in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.439026in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.440680in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.442885in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.444538in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.446192in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.447294in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.448948in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.450601in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.452806in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.454460in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.456664in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.458318in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.459972in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.461074in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.462728in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.464381in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.466586in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.468240in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.470444in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.472098in}{1.030097in}}%
\pgfpathlineto{\pgfqpoint{1.473751in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.474854in}{1.029748in}}%
\pgfpathlineto{\pgfqpoint{1.475405in}{1.029399in}}%
\pgfpathlineto{\pgfqpoint{1.475405in}{1.029399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{0.280092in}}{\pgfqpoint{1.241726in}{0.785719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346563in}{0.370913in}}%
\pgfpathlineto{\pgfqpoint{0.350972in}{0.371959in}}%
\pgfpathlineto{\pgfqpoint{0.354280in}{0.373006in}}%
\pgfpathlineto{\pgfqpoint{0.358689in}{0.374052in}}%
\pgfpathlineto{\pgfqpoint{0.361996in}{0.375098in}}%
\pgfpathlineto{\pgfqpoint{0.365855in}{0.376145in}}%
\pgfpathlineto{\pgfqpoint{0.369162in}{0.377191in}}%
\pgfpathlineto{\pgfqpoint{0.373571in}{0.378237in}}%
\pgfpathlineto{\pgfqpoint{0.376879in}{0.379284in}}%
\pgfpathlineto{\pgfqpoint{0.381288in}{0.380330in}}%
\pgfpathlineto{\pgfqpoint{0.384595in}{0.381376in}}%
\pgfpathlineto{\pgfqpoint{0.388454in}{0.382423in}}%
\pgfpathlineto{\pgfqpoint{0.391761in}{0.383469in}}%
\pgfpathlineto{\pgfqpoint{0.396170in}{0.384515in}}%
\pgfpathlineto{\pgfqpoint{0.399477in}{0.385562in}}%
\pgfpathlineto{\pgfqpoint{0.403887in}{0.386608in}}%
\pgfpathlineto{\pgfqpoint{0.407745in}{0.388003in}}%
\pgfpathlineto{\pgfqpoint{0.412706in}{0.389049in}}%
\pgfpathlineto{\pgfqpoint{0.416564in}{0.390444in}}%
\pgfpathlineto{\pgfqpoint{0.420974in}{0.391491in}}%
\pgfpathlineto{\pgfqpoint{0.424281in}{0.392537in}}%
\pgfpathlineto{\pgfqpoint{0.428691in}{0.393583in}}%
\pgfpathlineto{\pgfqpoint{0.431998in}{0.394630in}}%
\pgfpathlineto{\pgfqpoint{0.436407in}{0.395676in}}%
\pgfpathlineto{\pgfqpoint{0.439714in}{0.396722in}}%
\pgfpathlineto{\pgfqpoint{0.443573in}{0.397769in}}%
\pgfpathlineto{\pgfqpoint{0.446880in}{0.398815in}}%
\pgfpathlineto{\pgfqpoint{0.451289in}{0.399861in}}%
\pgfpathlineto{\pgfqpoint{0.454597in}{0.400908in}}%
\pgfpathlineto{\pgfqpoint{0.459006in}{0.401954in}}%
\pgfpathlineto{\pgfqpoint{0.462865in}{0.403349in}}%
\pgfpathlineto{\pgfqpoint{0.467825in}{0.404395in}}%
\pgfpathlineto{\pgfqpoint{0.471684in}{0.405791in}}%
\pgfpathlineto{\pgfqpoint{0.476093in}{0.406837in}}%
\pgfpathlineto{\pgfqpoint{0.479400in}{0.407883in}}%
\pgfpathlineto{\pgfqpoint{0.483810in}{0.408930in}}%
\pgfpathlineto{\pgfqpoint{0.487117in}{0.409976in}}%
\pgfpathlineto{\pgfqpoint{0.491527in}{0.411022in}}%
\pgfpathlineto{\pgfqpoint{0.494834in}{0.412068in}}%
\pgfpathlineto{\pgfqpoint{0.498692in}{0.413115in}}%
\pgfpathlineto{\pgfqpoint{0.501999in}{0.414161in}}%
\pgfpathlineto{\pgfqpoint{0.506409in}{0.415207in}}%
\pgfpathlineto{\pgfqpoint{0.509716in}{0.416254in}}%
\pgfpathlineto{\pgfqpoint{0.514125in}{0.417300in}}%
\pgfpathlineto{\pgfqpoint{0.517984in}{0.418695in}}%
\pgfpathlineto{\pgfqpoint{0.522945in}{0.419742in}}%
\pgfpathlineto{\pgfqpoint{0.526803in}{0.421137in}}%
\pgfpathlineto{\pgfqpoint{0.531212in}{0.422183in}}%
\pgfpathlineto{\pgfqpoint{0.534520in}{0.423229in}}%
\pgfpathlineto{\pgfqpoint{0.538929in}{0.424276in}}%
\pgfpathlineto{\pgfqpoint{0.542236in}{0.425322in}}%
\pgfpathlineto{\pgfqpoint{0.546646in}{0.426368in}}%
\pgfpathlineto{\pgfqpoint{0.549953in}{0.427415in}}%
\pgfpathlineto{\pgfqpoint{0.553811in}{0.428461in}}%
\pgfpathlineto{\pgfqpoint{0.557118in}{0.429507in}}%
\pgfpathlineto{\pgfqpoint{0.561528in}{0.430554in}}%
\pgfpathlineto{\pgfqpoint{0.564835in}{0.431600in}}%
\pgfpathlineto{\pgfqpoint{0.569245in}{0.432646in}}%
\pgfpathlineto{\pgfqpoint{0.573103in}{0.434041in}}%
\pgfpathlineto{\pgfqpoint{0.576961in}{0.435088in}}%
\pgfpathlineto{\pgfqpoint{0.579717in}{0.435785in}}%
\pgfpathlineto{\pgfqpoint{0.584127in}{0.436831in}}%
\pgfpathlineto{\pgfqpoint{0.587434in}{0.437878in}}%
\pgfpathlineto{\pgfqpoint{0.590190in}{0.438575in}}%
\pgfpathlineto{\pgfqpoint{0.591844in}{0.438924in}}%
\pgfpathlineto{\pgfqpoint{0.595702in}{0.440319in}}%
\pgfpathlineto{\pgfqpoint{0.599009in}{0.441017in}}%
\pgfpathlineto{\pgfqpoint{0.600663in}{0.441714in}}%
\pgfpathlineto{\pgfqpoint{0.603970in}{0.442412in}}%
\pgfpathlineto{\pgfqpoint{0.605623in}{0.442761in}}%
\pgfpathlineto{\pgfqpoint{0.609482in}{0.444156in}}%
\pgfpathlineto{\pgfqpoint{0.612789in}{0.444853in}}%
\pgfpathlineto{\pgfqpoint{0.614442in}{0.445551in}}%
\pgfpathlineto{\pgfqpoint{0.617750in}{0.446248in}}%
\pgfpathlineto{\pgfqpoint{0.619403in}{0.446597in}}%
\pgfpathlineto{\pgfqpoint{0.623262in}{0.447992in}}%
\pgfpathlineto{\pgfqpoint{0.626569in}{0.448690in}}%
\pgfpathlineto{\pgfqpoint{0.628222in}{0.449387in}}%
\pgfpathlineto{\pgfqpoint{0.631529in}{0.450085in}}%
\pgfpathlineto{\pgfqpoint{0.633183in}{0.450434in}}%
\pgfpathlineto{\pgfqpoint{0.637041in}{0.451829in}}%
\pgfpathlineto{\pgfqpoint{0.640348in}{0.452526in}}%
\pgfpathlineto{\pgfqpoint{0.642002in}{0.453224in}}%
\pgfpathlineto{\pgfqpoint{0.645309in}{0.453921in}}%
\pgfpathlineto{\pgfqpoint{0.646963in}{0.454270in}}%
\pgfpathlineto{\pgfqpoint{0.650821in}{0.455665in}}%
\pgfpathlineto{\pgfqpoint{0.654128in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{0.655782in}{0.457060in}}%
\pgfpathlineto{\pgfqpoint{0.659089in}{0.457758in}}%
\pgfpathlineto{\pgfqpoint{0.660743in}{0.458107in}}%
\pgfpathlineto{\pgfqpoint{0.664601in}{0.459502in}}%
\pgfpathlineto{\pgfqpoint{0.666806in}{0.459851in}}%
\pgfpathlineto{\pgfqpoint{0.668459in}{0.460897in}}%
\pgfpathlineto{\pgfqpoint{0.671766in}{0.461246in}}%
\pgfpathlineto{\pgfqpoint{0.673420in}{0.462292in}}%
\pgfpathlineto{\pgfqpoint{0.679483in}{0.463338in}}%
\pgfpathlineto{\pgfqpoint{0.683342in}{0.464733in}}%
\pgfpathlineto{\pgfqpoint{0.685546in}{0.465082in}}%
\pgfpathlineto{\pgfqpoint{0.687200in}{0.466129in}}%
\pgfpathlineto{\pgfqpoint{0.693263in}{0.467175in}}%
\pgfpathlineto{\pgfqpoint{0.697121in}{0.468570in}}%
\pgfpathlineto{\pgfqpoint{0.699326in}{0.468919in}}%
\pgfpathlineto{\pgfqpoint{0.700980in}{0.469965in}}%
\pgfpathlineto{\pgfqpoint{0.703184in}{0.469965in}}%
\pgfpathlineto{\pgfqpoint{0.704287in}{0.471360in}}%
\pgfpathlineto{\pgfqpoint{0.706492in}{0.471011in}}%
\pgfpathlineto{\pgfqpoint{0.707043in}{0.471011in}}%
\pgfpathlineto{\pgfqpoint{0.708696in}{0.472406in}}%
\pgfpathlineto{\pgfqpoint{0.712004in}{0.472406in}}%
\pgfpathlineto{\pgfqpoint{0.713657in}{0.473802in}}%
\pgfpathlineto{\pgfqpoint{0.716964in}{0.473802in}}%
\pgfpathlineto{\pgfqpoint{0.718067in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{0.720271in}{0.474848in}}%
\pgfpathlineto{\pgfqpoint{0.720823in}{0.474848in}}%
\pgfpathlineto{\pgfqpoint{0.722476in}{0.476243in}}%
\pgfpathlineto{\pgfqpoint{0.723579in}{0.476243in}}%
\pgfpathlineto{\pgfqpoint{0.725232in}{0.477638in}}%
\pgfpathlineto{\pgfqpoint{0.726335in}{0.477638in}}%
\pgfpathlineto{\pgfqpoint{0.727988in}{0.479033in}}%
\pgfpathlineto{\pgfqpoint{0.729090in}{0.479033in}}%
\pgfpathlineto{\pgfqpoint{0.729642in}{0.477289in}}%
\pgfpathlineto{\pgfqpoint{0.732398in}{0.486706in}}%
\pgfpathlineto{\pgfqpoint{0.732949in}{0.484962in}}%
\pgfpathlineto{\pgfqpoint{0.734602in}{0.488101in}}%
\pgfpathlineto{\pgfqpoint{0.735154in}{0.488101in}}%
\pgfpathlineto{\pgfqpoint{0.735705in}{0.486357in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.492635in}}%
\pgfpathlineto{\pgfqpoint{0.737910in}{0.492635in}}%
\pgfpathlineto{\pgfqpoint{0.739563in}{0.497169in}}%
\pgfpathlineto{\pgfqpoint{0.740666in}{0.497169in}}%
\pgfpathlineto{\pgfqpoint{0.741217in}{0.500308in}}%
\pgfpathlineto{\pgfqpoint{0.741768in}{0.495426in}}%
\pgfpathlineto{\pgfqpoint{0.743421in}{0.501704in}}%
\pgfpathlineto{\pgfqpoint{0.743973in}{0.501704in}}%
\pgfpathlineto{\pgfqpoint{0.745626in}{0.506238in}}%
\pgfpathlineto{\pgfqpoint{0.746729in}{0.506238in}}%
\pgfpathlineto{\pgfqpoint{0.747280in}{0.509377in}}%
\pgfpathlineto{\pgfqpoint{0.747831in}{0.504494in}}%
\pgfpathlineto{\pgfqpoint{0.749485in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.750036in}{0.510772in}}%
\pgfpathlineto{\pgfqpoint{0.751689in}{0.515306in}}%
\pgfpathlineto{\pgfqpoint{0.752792in}{0.515306in}}%
\pgfpathlineto{\pgfqpoint{0.754445in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.755548in}{0.519840in}}%
\pgfpathlineto{\pgfqpoint{0.756650in}{0.522979in}}%
\pgfpathlineto{\pgfqpoint{0.757201in}{0.521235in}}%
\pgfpathlineto{\pgfqpoint{0.759406in}{0.527513in}}%
\pgfpathlineto{\pgfqpoint{0.759957in}{0.527513in}}%
\pgfpathlineto{\pgfqpoint{0.762713in}{0.532047in}}%
\pgfpathlineto{\pgfqpoint{0.763264in}{0.530303in}}%
\pgfpathlineto{\pgfqpoint{0.765469in}{0.536581in}}%
\pgfpathlineto{\pgfqpoint{0.766020in}{0.536581in}}%
\pgfpathlineto{\pgfqpoint{0.768776in}{0.541115in}}%
\pgfpathlineto{\pgfqpoint{0.769328in}{0.539371in}}%
\pgfpathlineto{\pgfqpoint{0.771532in}{0.545649in}}%
\pgfpathlineto{\pgfqpoint{0.772083in}{0.545649in}}%
\pgfpathlineto{\pgfqpoint{0.774839in}{0.550183in}}%
\pgfpathlineto{\pgfqpoint{0.775391in}{0.548439in}}%
\pgfpathlineto{\pgfqpoint{0.777595in}{0.554717in}}%
\pgfpathlineto{\pgfqpoint{0.778147in}{0.554717in}}%
\pgfpathlineto{\pgfqpoint{0.780903in}{0.559251in}}%
\pgfpathlineto{\pgfqpoint{0.781454in}{0.557507in}}%
\pgfpathlineto{\pgfqpoint{0.783659in}{0.563785in}}%
\pgfpathlineto{\pgfqpoint{0.784210in}{0.563785in}}%
\pgfpathlineto{\pgfqpoint{0.786966in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{0.787517in}{0.566576in}}%
\pgfpathlineto{\pgfqpoint{0.789722in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{0.790273in}{0.572854in}}%
\pgfpathlineto{\pgfqpoint{0.793029in}{0.577388in}}%
\pgfpathlineto{\pgfqpoint{0.793580in}{0.575644in}}%
\pgfpathlineto{\pgfqpoint{0.795785in}{0.581922in}}%
\pgfpathlineto{\pgfqpoint{0.796336in}{0.581922in}}%
\pgfpathlineto{\pgfqpoint{0.799092in}{0.586456in}}%
\pgfpathlineto{\pgfqpoint{0.799643in}{0.584712in}}%
\pgfpathlineto{\pgfqpoint{0.801848in}{0.590990in}}%
\pgfpathlineto{\pgfqpoint{0.802399in}{0.590990in}}%
\pgfpathlineto{\pgfqpoint{0.805706in}{0.598663in}}%
\pgfpathlineto{\pgfqpoint{0.806257in}{0.596919in}}%
\pgfpathlineto{\pgfqpoint{0.808462in}{0.603197in}}%
\pgfpathlineto{\pgfqpoint{0.809013in}{0.601453in}}%
\pgfpathlineto{\pgfqpoint{0.810667in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.811218in}{0.604592in}}%
\pgfpathlineto{\pgfqpoint{0.812872in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{0.813974in}{0.609126in}}%
\pgfpathlineto{\pgfqpoint{0.815628in}{0.613660in}}%
\pgfpathlineto{\pgfqpoint{0.817281in}{0.613660in}}%
\pgfpathlineto{\pgfqpoint{0.818935in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{0.820037in}{0.618194in}}%
\pgfpathlineto{\pgfqpoint{0.821691in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{0.822793in}{0.622728in}}%
\pgfpathlineto{\pgfqpoint{0.824447in}{0.627262in}}%
\pgfpathlineto{\pgfqpoint{0.826100in}{0.627262in}}%
\pgfpathlineto{\pgfqpoint{0.827754in}{0.631796in}}%
\pgfpathlineto{\pgfqpoint{0.828856in}{0.631796in}}%
\pgfpathlineto{\pgfqpoint{0.830510in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{0.832163in}{0.636330in}}%
\pgfpathlineto{\pgfqpoint{0.833817in}{0.640865in}}%
\pgfpathlineto{\pgfqpoint{0.834919in}{0.640865in}}%
\pgfpathlineto{\pgfqpoint{0.836573in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{0.837675in}{0.645399in}}%
\pgfpathlineto{\pgfqpoint{0.839329in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{0.842085in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{0.842636in}{0.653072in}}%
\pgfpathlineto{\pgfqpoint{0.845943in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{0.846494in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{0.848148in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{0.848699in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{0.852006in}{0.668069in}}%
\pgfpathlineto{\pgfqpoint{0.852558in}{0.668069in}}%
\pgfpathlineto{\pgfqpoint{0.856416in}{0.677486in}}%
\pgfpathlineto{\pgfqpoint{0.857518in}{0.677486in}}%
\pgfpathlineto{\pgfqpoint{0.860825in}{0.683415in}}%
\pgfpathlineto{\pgfqpoint{0.861377in}{0.683415in}}%
\pgfpathlineto{\pgfqpoint{0.864133in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{0.864684in}{0.687949in}}%
\pgfpathlineto{\pgfqpoint{0.866889in}{0.694227in}}%
\pgfpathlineto{\pgfqpoint{0.867440in}{0.692483in}}%
\pgfpathlineto{\pgfqpoint{0.869093in}{0.695622in}}%
\pgfpathlineto{\pgfqpoint{0.869645in}{0.695622in}}%
\pgfpathlineto{\pgfqpoint{0.871298in}{0.700156in}}%
\pgfpathlineto{\pgfqpoint{0.872401in}{0.700156in}}%
\pgfpathlineto{\pgfqpoint{0.874054in}{0.704690in}}%
\pgfpathlineto{\pgfqpoint{0.875708in}{0.704690in}}%
\pgfpathlineto{\pgfqpoint{0.877361in}{0.709224in}}%
\pgfpathlineto{\pgfqpoint{0.878464in}{0.709224in}}%
\pgfpathlineto{\pgfqpoint{0.880117in}{0.713758in}}%
\pgfpathlineto{\pgfqpoint{0.881220in}{0.713758in}}%
\pgfpathlineto{\pgfqpoint{0.882873in}{0.718292in}}%
\pgfpathlineto{\pgfqpoint{0.884527in}{0.718292in}}%
\pgfpathlineto{\pgfqpoint{0.886180in}{0.722827in}}%
\pgfpathlineto{\pgfqpoint{0.887283in}{0.722827in}}%
\pgfpathlineto{\pgfqpoint{0.888936in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{0.890039in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{0.891692in}{0.733639in}}%
\pgfpathlineto{\pgfqpoint{0.893346in}{0.731895in}}%
\pgfpathlineto{\pgfqpoint{0.894999in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{0.896102in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{0.897755in}{0.742707in}}%
\pgfpathlineto{\pgfqpoint{0.899409in}{0.740963in}}%
\pgfpathlineto{\pgfqpoint{0.901063in}{0.745497in}}%
\pgfpathlineto{\pgfqpoint{0.902165in}{0.745497in}}%
\pgfpathlineto{\pgfqpoint{0.903818in}{0.751775in}}%
\pgfpathlineto{\pgfqpoint{0.904921in}{0.750031in}}%
\pgfpathlineto{\pgfqpoint{0.906574in}{0.753170in}}%
\pgfpathlineto{\pgfqpoint{0.909882in}{0.760843in}}%
\pgfpathlineto{\pgfqpoint{0.910984in}{0.759099in}}%
\pgfpathlineto{\pgfqpoint{0.912638in}{0.762238in}}%
\pgfpathlineto{\pgfqpoint{0.915945in}{0.769911in}}%
\pgfpathlineto{\pgfqpoint{0.917047in}{0.768167in}}%
\pgfpathlineto{\pgfqpoint{0.918701in}{0.771306in}}%
\pgfpathlineto{\pgfqpoint{0.922008in}{0.778979in}}%
\pgfpathlineto{\pgfqpoint{0.923110in}{0.777235in}}%
\pgfpathlineto{\pgfqpoint{0.924764in}{0.780374in}}%
\pgfpathlineto{\pgfqpoint{0.928071in}{0.788047in}}%
\pgfpathlineto{\pgfqpoint{0.928622in}{0.786304in}}%
\pgfpathlineto{\pgfqpoint{0.930276in}{0.789442in}}%
\pgfpathlineto{\pgfqpoint{0.930827in}{0.789442in}}%
\pgfpathlineto{\pgfqpoint{0.934134in}{0.797116in}}%
\pgfpathlineto{\pgfqpoint{0.934685in}{0.795372in}}%
\pgfpathlineto{\pgfqpoint{0.936339in}{0.798511in}}%
\pgfpathlineto{\pgfqpoint{0.936890in}{0.798511in}}%
\pgfpathlineto{\pgfqpoint{0.940197in}{0.806184in}}%
\pgfpathlineto{\pgfqpoint{0.940748in}{0.804440in}}%
\pgfpathlineto{\pgfqpoint{0.942402in}{0.807579in}}%
\pgfpathlineto{\pgfqpoint{0.942953in}{0.807579in}}%
\pgfpathlineto{\pgfqpoint{0.943504in}{0.813857in}}%
\pgfpathlineto{\pgfqpoint{0.944056in}{0.812113in}}%
\pgfpathlineto{\pgfqpoint{0.945709in}{0.812113in}}%
\pgfpathlineto{\pgfqpoint{0.947363in}{0.816647in}}%
\pgfpathlineto{\pgfqpoint{0.948465in}{0.816647in}}%
\pgfpathlineto{\pgfqpoint{0.949567in}{0.822925in}}%
\pgfpathlineto{\pgfqpoint{0.950119in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{0.951772in}{0.821181in}}%
\pgfpathlineto{\pgfqpoint{0.953426in}{0.825715in}}%
\pgfpathlineto{\pgfqpoint{0.954528in}{0.825715in}}%
\pgfpathlineto{\pgfqpoint{0.955631in}{0.831993in}}%
\pgfpathlineto{\pgfqpoint{0.956182in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{0.957835in}{0.830249in}}%
\pgfpathlineto{\pgfqpoint{0.959489in}{0.834783in}}%
\pgfpathlineto{\pgfqpoint{0.960591in}{0.834783in}}%
\pgfpathlineto{\pgfqpoint{0.961694in}{0.841061in}}%
\pgfpathlineto{\pgfqpoint{0.962245in}{0.839317in}}%
\pgfpathlineto{\pgfqpoint{0.963347in}{0.839317in}}%
\pgfpathlineto{\pgfqpoint{0.965001in}{0.843851in}}%
\pgfpathlineto{\pgfqpoint{0.966654in}{0.843851in}}%
\pgfpathlineto{\pgfqpoint{0.968308in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{0.969410in}{0.848385in}}%
\pgfpathlineto{\pgfqpoint{0.971064in}{0.852919in}}%
\pgfpathlineto{\pgfqpoint{0.972166in}{0.852919in}}%
\pgfpathlineto{\pgfqpoint{0.973820in}{0.856058in}}%
\pgfpathlineto{\pgfqpoint{0.977127in}{0.863731in}}%
\pgfpathlineto{\pgfqpoint{0.978229in}{0.861988in}}%
\pgfpathlineto{\pgfqpoint{0.979883in}{0.865127in}}%
\pgfpathlineto{\pgfqpoint{0.981537in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{0.982639in}{0.866522in}}%
\pgfpathlineto{\pgfqpoint{0.984293in}{0.867917in}}%
\pgfpathlineto{\pgfqpoint{0.985395in}{0.867917in}}%
\pgfpathlineto{\pgfqpoint{0.987049in}{0.869312in}}%
\pgfpathlineto{\pgfqpoint{0.988151in}{0.869312in}}%
\pgfpathlineto{\pgfqpoint{0.989804in}{0.870707in}}%
\pgfpathlineto{\pgfqpoint{0.991458in}{0.871753in}}%
\pgfpathlineto{\pgfqpoint{0.993663in}{0.872102in}}%
\pgfpathlineto{\pgfqpoint{0.995316in}{0.871753in}}%
\pgfpathlineto{\pgfqpoint{0.996970in}{0.873148in}}%
\pgfpathlineto{\pgfqpoint{1.000277in}{0.873148in}}%
\pgfpathlineto{\pgfqpoint{1.001931in}{0.874543in}}%
\pgfpathlineto{\pgfqpoint{1.005238in}{0.875590in}}%
\pgfpathlineto{\pgfqpoint{1.007443in}{0.875939in}}%
\pgfpathlineto{\pgfqpoint{1.009096in}{0.875590in}}%
\pgfpathlineto{\pgfqpoint{1.010750in}{0.876985in}}%
\pgfpathlineto{\pgfqpoint{1.014057in}{0.878031in}}%
\pgfpathlineto{\pgfqpoint{1.016262in}{0.878380in}}%
\pgfpathlineto{\pgfqpoint{1.019018in}{0.879426in}}%
\pgfpathlineto{\pgfqpoint{1.021222in}{0.879775in}}%
\pgfpathlineto{\pgfqpoint{1.021774in}{0.879426in}}%
\pgfpathlineto{\pgfqpoint{1.023427in}{0.880821in}}%
\pgfpathlineto{\pgfqpoint{1.027837in}{0.881868in}}%
\pgfpathlineto{\pgfqpoint{1.030042in}{0.882216in}}%
\pgfpathlineto{\pgfqpoint{1.032797in}{0.883263in}}%
\pgfpathlineto{\pgfqpoint{1.035002in}{0.883612in}}%
\pgfpathlineto{\pgfqpoint{1.035553in}{0.883263in}}%
\pgfpathlineto{\pgfqpoint{1.037207in}{0.884658in}}%
\pgfpathlineto{\pgfqpoint{1.041617in}{0.885704in}}%
\pgfpathlineto{\pgfqpoint{1.043821in}{0.886053in}}%
\pgfpathlineto{\pgfqpoint{1.046577in}{0.887099in}}%
\pgfpathlineto{\pgfqpoint{1.049884in}{0.888146in}}%
\pgfpathlineto{\pgfqpoint{1.054294in}{0.889192in}}%
\pgfpathlineto{\pgfqpoint{1.057050in}{0.889890in}}%
\pgfpathlineto{\pgfqpoint{1.060357in}{0.890936in}}%
\pgfpathlineto{\pgfqpoint{1.063664in}{0.891982in}}%
\pgfpathlineto{\pgfqpoint{1.068074in}{0.893029in}}%
\pgfpathlineto{\pgfqpoint{1.070830in}{0.893726in}}%
\pgfpathlineto{\pgfqpoint{1.074137in}{0.894772in}}%
\pgfpathlineto{\pgfqpoint{1.077444in}{0.895819in}}%
\pgfpathlineto{\pgfqpoint{1.081854in}{0.896865in}}%
\pgfpathlineto{\pgfqpoint{1.084610in}{0.897563in}}%
\pgfpathlineto{\pgfqpoint{1.087917in}{0.898609in}}%
\pgfpathlineto{\pgfqpoint{1.091224in}{0.899655in}}%
\pgfpathlineto{\pgfqpoint{1.095633in}{0.900702in}}%
\pgfpathlineto{\pgfqpoint{1.098389in}{0.901399in}}%
\pgfpathlineto{\pgfqpoint{1.101697in}{0.902445in}}%
\pgfpathlineto{\pgfqpoint{1.105004in}{0.903492in}}%
\pgfpathlineto{\pgfqpoint{1.109413in}{0.904538in}}%
\pgfpathlineto{\pgfqpoint{1.112169in}{0.905236in}}%
\pgfpathlineto{\pgfqpoint{1.115476in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{1.118784in}{0.907328in}}%
\pgfpathlineto{\pgfqpoint{1.123193in}{0.908375in}}%
\pgfpathlineto{\pgfqpoint{1.125949in}{0.909072in}}%
\pgfpathlineto{\pgfqpoint{1.129256in}{0.910118in}}%
\pgfpathlineto{\pgfqpoint{1.132563in}{0.911165in}}%
\pgfpathlineto{\pgfqpoint{1.136973in}{0.912211in}}%
\pgfpathlineto{\pgfqpoint{1.140280in}{0.913257in}}%
\pgfpathlineto{\pgfqpoint{1.144690in}{0.914304in}}%
\pgfpathlineto{\pgfqpoint{1.147997in}{0.915350in}}%
\pgfpathlineto{\pgfqpoint{1.151855in}{0.916396in}}%
\pgfpathlineto{\pgfqpoint{1.155162in}{0.917443in}}%
\pgfpathlineto{\pgfqpoint{1.159572in}{0.918489in}}%
\pgfpathlineto{\pgfqpoint{1.162879in}{0.919535in}}%
\pgfpathlineto{\pgfqpoint{1.167288in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{1.171147in}{0.921977in}}%
\pgfpathlineto{\pgfqpoint{1.176108in}{0.923023in}}%
\pgfpathlineto{\pgfqpoint{1.179966in}{0.924418in}}%
\pgfpathlineto{\pgfqpoint{1.184375in}{0.925465in}}%
\pgfpathlineto{\pgfqpoint{1.187683in}{0.926511in}}%
\pgfpathlineto{\pgfqpoint{1.192092in}{0.927557in}}%
\pgfpathlineto{\pgfqpoint{1.195399in}{0.928604in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{0.929650in}}%
\pgfpathlineto{\pgfqpoint{1.203116in}{0.930696in}}%
\pgfpathlineto{\pgfqpoint{1.206974in}{0.931742in}}%
\pgfpathlineto{\pgfqpoint{1.210281in}{0.932789in}}%
\pgfpathlineto{\pgfqpoint{1.214691in}{0.933835in}}%
\pgfpathlineto{\pgfqpoint{1.217998in}{0.934881in}}%
\pgfpathlineto{\pgfqpoint{1.222408in}{0.935928in}}%
\pgfpathlineto{\pgfqpoint{1.226266in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{1.231227in}{0.938369in}}%
\pgfpathlineto{\pgfqpoint{1.235085in}{0.939764in}}%
\pgfpathlineto{\pgfqpoint{1.239495in}{0.940811in}}%
\pgfpathlineto{\pgfqpoint{1.242802in}{0.941857in}}%
\pgfpathlineto{\pgfqpoint{1.247211in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{1.250519in}{0.943950in}}%
\pgfpathlineto{\pgfqpoint{1.254928in}{0.944996in}}%
\pgfpathlineto{\pgfqpoint{1.258235in}{0.946042in}}%
\pgfpathlineto{\pgfqpoint{1.262094in}{0.947089in}}%
\pgfpathlineto{\pgfqpoint{1.265401in}{0.948135in}}%
\pgfpathlineto{\pgfqpoint{1.269810in}{0.949181in}}%
\pgfpathlineto{\pgfqpoint{1.273117in}{0.950228in}}%
\pgfpathlineto{\pgfqpoint{1.277527in}{0.951274in}}%
\pgfpathlineto{\pgfqpoint{1.281385in}{0.952669in}}%
\pgfpathlineto{\pgfqpoint{1.286346in}{0.953715in}}%
\pgfpathlineto{\pgfqpoint{1.290204in}{0.955110in}}%
\pgfpathlineto{\pgfqpoint{1.294614in}{0.956157in}}%
\pgfpathlineto{\pgfqpoint{1.297921in}{0.957203in}}%
\pgfpathlineto{\pgfqpoint{1.302331in}{0.958249in}}%
\pgfpathlineto{\pgfqpoint{1.305638in}{0.959296in}}%
\pgfpathlineto{\pgfqpoint{1.310047in}{0.960342in}}%
\pgfpathlineto{\pgfqpoint{1.313354in}{0.961388in}}%
\pgfpathlineto{\pgfqpoint{1.317213in}{0.962435in}}%
\pgfpathlineto{\pgfqpoint{1.320520in}{0.963481in}}%
\pgfpathlineto{\pgfqpoint{1.324929in}{0.964527in}}%
\pgfpathlineto{\pgfqpoint{1.328237in}{0.965574in}}%
\pgfpathlineto{\pgfqpoint{1.332646in}{0.966620in}}%
\pgfpathlineto{\pgfqpoint{1.336505in}{0.968015in}}%
\pgfpathlineto{\pgfqpoint{1.341465in}{0.969061in}}%
\pgfpathlineto{\pgfqpoint{1.345324in}{0.970456in}}%
\pgfpathlineto{\pgfqpoint{1.349733in}{0.971503in}}%
\pgfpathlineto{\pgfqpoint{1.353040in}{0.972549in}}%
\pgfpathlineto{\pgfqpoint{1.357450in}{0.973595in}}%
\pgfpathlineto{\pgfqpoint{1.360757in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{1.365167in}{0.975688in}}%
\pgfpathlineto{\pgfqpoint{1.368474in}{0.976734in}}%
\pgfpathlineto{\pgfqpoint{1.372332in}{0.977781in}}%
\pgfpathlineto{\pgfqpoint{1.375639in}{0.978827in}}%
\pgfpathlineto{\pgfqpoint{1.380049in}{0.979873in}}%
\pgfpathlineto{\pgfqpoint{1.383356in}{0.980920in}}%
\pgfpathlineto{\pgfqpoint{1.387765in}{0.981966in}}%
\pgfpathlineto{\pgfqpoint{1.391624in}{0.983361in}}%
\pgfpathlineto{\pgfqpoint{1.396584in}{0.984407in}}%
\pgfpathlineto{\pgfqpoint{1.400443in}{0.985803in}}%
\pgfpathlineto{\pgfqpoint{1.404852in}{0.986849in}}%
\pgfpathlineto{\pgfqpoint{1.408160in}{0.987895in}}%
\pgfpathlineto{\pgfqpoint{1.412569in}{0.988941in}}%
\pgfpathlineto{\pgfqpoint{1.415876in}{0.989988in}}%
\pgfpathlineto{\pgfqpoint{1.420286in}{0.991034in}}%
\pgfpathlineto{\pgfqpoint{1.423593in}{0.992080in}}%
\pgfpathlineto{\pgfqpoint{1.427451in}{0.993127in}}%
\pgfpathlineto{\pgfqpoint{1.430758in}{0.994173in}}%
\pgfpathlineto{\pgfqpoint{1.435168in}{0.995219in}}%
\pgfpathlineto{\pgfqpoint{1.438475in}{0.996266in}}%
\pgfpathlineto{\pgfqpoint{1.442885in}{0.997312in}}%
\pgfpathlineto{\pgfqpoint{1.446743in}{0.998707in}}%
\pgfpathlineto{\pgfqpoint{1.451704in}{0.999754in}}%
\pgfpathlineto{\pgfqpoint{1.455562in}{1.001149in}}%
\pgfpathlineto{\pgfqpoint{1.459972in}{1.002195in}}%
\pgfpathlineto{\pgfqpoint{1.463279in}{1.003241in}}%
\pgfpathlineto{\pgfqpoint{1.467688in}{1.004288in}}%
\pgfpathlineto{\pgfqpoint{1.470995in}{1.005334in}}%
\pgfpathlineto{\pgfqpoint{1.475405in}{1.006380in}}%
\pgfpathlineto{\pgfqpoint{1.475405in}{1.006380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{0.280092in}}{\pgfqpoint{1.241726in}{0.785719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.346563in}{0.415807in}}%
\pgfpathlineto{\pgfqpoint{1.475405in}{0.987239in}}%
\pgfpathlineto{\pgfqpoint{1.475405in}{0.987239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{0.290121in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.531847in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.531847in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.531847in}{0.280092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{1.531847in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.910984in,y=1.149145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095244in}{0.321759in}}%
\pgfpathlineto{\pgfqpoint{1.473514in}{0.321759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490180in}{0.321759in}}{\pgfqpoint{1.490180in}{0.338426in}}%
\pgfpathlineto{\pgfqpoint{1.490180in}{0.733634in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.490180in}{0.750300in}}{\pgfqpoint{1.473514in}{0.750300in}}%
\pgfpathlineto{\pgfqpoint{1.095244in}{0.750300in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.078577in}{0.750300in}}{\pgfqpoint{1.078577in}{0.733634in}}%
\pgfpathlineto{\pgfqpoint{1.078577in}{0.338426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.078577in}{0.321759in}}{\pgfqpoint{1.095244in}{0.321759in}}%
\pgfpathlineto{\pgfqpoint{1.095244in}{0.321759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111911in}{0.671909in}}%
\pgfpathlineto{\pgfqpoint{1.195244in}{0.671909in}}%
\pgfpathlineto{\pgfqpoint{1.278577in}{0.671909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345244in,y=0.642742in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \theta^*_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111911in}{0.528240in}}%
\pgfpathlineto{\pgfqpoint{1.195244in}{0.528240in}}%
\pgfpathlineto{\pgfqpoint{1.278577in}{0.528240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345244in,y=0.499073in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p^*_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.111911in}{0.400463in}}%
\pgfpathlineto{\pgfqpoint{1.195244in}{0.400463in}}%
\pgfpathlineto{\pgfqpoint{1.278577in}{0.400463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345244in,y=0.371296in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle s_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.181847in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.181847in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{1.940121in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{1.940121in}{0.280092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.996563in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996563in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.560984in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560984in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.125405in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.125405in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560984in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940121in}{0.315807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in, y=0.286872in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940121in}{0.672952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730246in, y=0.644017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940121in}{1.030097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730246in, y=1.001162in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.940121in}{0.280092in}}{\pgfqpoint{1.241726in}{0.785719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996563in}{0.597056in}}%
\pgfpathlineto{\pgfqpoint{2.000421in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{2.000972in}{0.597405in}}%
\pgfpathlineto{\pgfqpoint{2.001524in}{0.597754in}}%
\pgfpathlineto{\pgfqpoint{2.007036in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{2.007587in}{0.598452in}}%
\pgfpathlineto{\pgfqpoint{2.008138in}{0.598801in}}%
\pgfpathlineto{\pgfqpoint{2.010343in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{2.011996in}{0.601942in}}%
\pgfpathlineto{\pgfqpoint{2.012548in}{0.599150in}}%
\pgfpathlineto{\pgfqpoint{2.013099in}{0.599499in}}%
\pgfpathlineto{\pgfqpoint{2.018611in}{0.603686in}}%
\pgfpathlineto{\pgfqpoint{2.019162in}{0.600197in}}%
\pgfpathlineto{\pgfqpoint{2.019713in}{0.601244in}}%
\pgfpathlineto{\pgfqpoint{2.023571in}{0.603686in}}%
\pgfpathlineto{\pgfqpoint{2.024123in}{0.600895in}}%
\pgfpathlineto{\pgfqpoint{2.024674in}{0.601244in}}%
\pgfpathlineto{\pgfqpoint{2.030186in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{2.030737in}{0.602639in}}%
\pgfpathlineto{\pgfqpoint{2.031288in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{2.035146in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{2.035698in}{0.602639in}}%
\pgfpathlineto{\pgfqpoint{2.036249in}{0.602988in}}%
\pgfpathlineto{\pgfqpoint{2.041210in}{0.606827in}}%
\pgfpathlineto{\pgfqpoint{2.041761in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{2.042312in}{0.604384in}}%
\pgfpathlineto{\pgfqpoint{2.046170in}{0.606827in}}%
\pgfpathlineto{\pgfqpoint{2.046721in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{0.604384in}}%
\pgfpathlineto{\pgfqpoint{2.052233in}{0.608223in}}%
\pgfpathlineto{\pgfqpoint{2.052785in}{0.605431in}}%
\pgfpathlineto{\pgfqpoint{2.053336in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{2.057745in}{0.608571in}}%
\pgfpathlineto{\pgfqpoint{2.058296in}{0.605780in}}%
\pgfpathlineto{\pgfqpoint{2.058848in}{0.606129in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{0.609618in}}%
\pgfpathlineto{\pgfqpoint{2.063808in}{0.606827in}}%
\pgfpathlineto{\pgfqpoint{2.064360in}{0.607176in}}%
\pgfpathlineto{\pgfqpoint{2.069320in}{0.611014in}}%
\pgfpathlineto{\pgfqpoint{2.069872in}{0.607525in}}%
\pgfpathlineto{\pgfqpoint{2.070423in}{0.607874in}}%
\pgfpathlineto{\pgfqpoint{2.074281in}{0.611014in}}%
\pgfpathlineto{\pgfqpoint{2.074832in}{0.608223in}}%
\pgfpathlineto{\pgfqpoint{2.075383in}{0.608571in}}%
\pgfpathlineto{\pgfqpoint{2.080895in}{0.612061in}}%
\pgfpathlineto{\pgfqpoint{2.081447in}{0.609269in}}%
\pgfpathlineto{\pgfqpoint{2.081998in}{0.609618in}}%
\pgfpathlineto{\pgfqpoint{2.085856in}{0.612759in}}%
\pgfpathlineto{\pgfqpoint{2.086407in}{0.609967in}}%
\pgfpathlineto{\pgfqpoint{2.086958in}{0.610316in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{0.611014in}}%
\pgfpathlineto{\pgfqpoint{2.093573in}{0.612061in}}%
\pgfpathlineto{\pgfqpoint{2.097431in}{0.614504in}}%
\pgfpathlineto{\pgfqpoint{2.097982in}{0.611712in}}%
\pgfpathlineto{\pgfqpoint{2.098534in}{0.612061in}}%
\pgfpathlineto{\pgfqpoint{2.104045in}{0.615550in}}%
\pgfpathlineto{\pgfqpoint{2.104597in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{2.105148in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{2.109006in}{0.616248in}}%
\pgfpathlineto{\pgfqpoint{2.109557in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{2.110109in}{0.613806in}}%
\pgfpathlineto{\pgfqpoint{2.115069in}{0.616946in}}%
\pgfpathlineto{\pgfqpoint{2.115620in}{0.614852in}}%
\pgfpathlineto{\pgfqpoint{2.116172in}{0.615201in}}%
\pgfpathlineto{\pgfqpoint{2.120581in}{0.617993in}}%
\pgfpathlineto{\pgfqpoint{2.121132in}{0.615201in}}%
\pgfpathlineto{\pgfqpoint{2.121684in}{0.615550in}}%
\pgfpathlineto{\pgfqpoint{2.126093in}{0.619040in}}%
\pgfpathlineto{\pgfqpoint{2.126644in}{0.616248in}}%
\pgfpathlineto{\pgfqpoint{2.127196in}{0.616597in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{0.619389in}}%
\pgfpathlineto{\pgfqpoint{2.132156in}{0.616597in}}%
\pgfpathlineto{\pgfqpoint{2.132707in}{0.616946in}}%
\pgfpathlineto{\pgfqpoint{2.137117in}{0.620436in}}%
\pgfpathlineto{\pgfqpoint{2.137668in}{0.617644in}}%
\pgfpathlineto{\pgfqpoint{2.138219in}{0.617993in}}%
\pgfpathlineto{\pgfqpoint{2.143180in}{0.621133in}}%
\pgfpathlineto{\pgfqpoint{2.143731in}{0.618342in}}%
\pgfpathlineto{\pgfqpoint{2.144283in}{0.618691in}}%
\pgfpathlineto{\pgfqpoint{2.148141in}{0.621831in}}%
\pgfpathlineto{\pgfqpoint{2.148692in}{0.619040in}}%
\pgfpathlineto{\pgfqpoint{2.149243in}{0.619389in}}%
\pgfpathlineto{\pgfqpoint{2.154755in}{0.622878in}}%
\pgfpathlineto{\pgfqpoint{2.155306in}{0.620087in}}%
\pgfpathlineto{\pgfqpoint{2.155858in}{0.620436in}}%
\pgfpathlineto{\pgfqpoint{2.159716in}{0.623576in}}%
\pgfpathlineto{\pgfqpoint{2.160267in}{0.620785in}}%
\pgfpathlineto{\pgfqpoint{2.160818in}{0.621133in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{2.166881in}{0.621831in}}%
\pgfpathlineto{\pgfqpoint{2.167433in}{0.622180in}}%
\pgfpathlineto{\pgfqpoint{2.169637in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{2.171291in}{0.625321in}}%
\pgfpathlineto{\pgfqpoint{2.171842in}{0.622529in}}%
\pgfpathlineto{\pgfqpoint{2.172393in}{0.622878in}}%
\pgfpathlineto{\pgfqpoint{2.177905in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{2.178456in}{0.623576in}}%
\pgfpathlineto{\pgfqpoint{2.179008in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{2.182866in}{0.627066in}}%
\pgfpathlineto{\pgfqpoint{2.183417in}{0.624274in}}%
\pgfpathlineto{\pgfqpoint{2.183968in}{0.624623in}}%
\pgfpathlineto{\pgfqpoint{2.189480in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{2.190031in}{0.626019in}}%
\pgfpathlineto{\pgfqpoint{2.190583in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{2.194441in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{2.194992in}{0.626019in}}%
\pgfpathlineto{\pgfqpoint{2.195543in}{0.626368in}}%
\pgfpathlineto{\pgfqpoint{2.199953in}{0.629159in}}%
\pgfpathlineto{\pgfqpoint{2.200504in}{0.627066in}}%
\pgfpathlineto{\pgfqpoint{2.201055in}{0.627414in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{0.630555in}}%
\pgfpathlineto{\pgfqpoint{2.206567in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{2.207118in}{0.628112in}}%
\pgfpathlineto{\pgfqpoint{2.210977in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{2.211528in}{0.628461in}}%
\pgfpathlineto{\pgfqpoint{2.212079in}{0.628810in}}%
\pgfpathlineto{\pgfqpoint{2.217040in}{0.631951in}}%
\pgfpathlineto{\pgfqpoint{2.217591in}{0.629159in}}%
\pgfpathlineto{\pgfqpoint{2.218142in}{0.629508in}}%
\pgfpathlineto{\pgfqpoint{2.222001in}{0.632649in}}%
\pgfpathlineto{\pgfqpoint{2.222552in}{0.629857in}}%
\pgfpathlineto{\pgfqpoint{2.223103in}{0.630206in}}%
\pgfpathlineto{\pgfqpoint{2.228615in}{0.633696in}}%
\pgfpathlineto{\pgfqpoint{2.229166in}{0.630904in}}%
\pgfpathlineto{\pgfqpoint{2.229717in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{2.233576in}{0.634393in}}%
\pgfpathlineto{\pgfqpoint{2.234127in}{0.631602in}}%
\pgfpathlineto{\pgfqpoint{2.234678in}{0.631951in}}%
\pgfpathlineto{\pgfqpoint{2.240190in}{0.635440in}}%
\pgfpathlineto{\pgfqpoint{2.240741in}{0.632649in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{0.632998in}}%
\pgfpathlineto{\pgfqpoint{2.243497in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{2.245151in}{0.636138in}}%
\pgfpathlineto{\pgfqpoint{2.245702in}{0.633347in}}%
\pgfpathlineto{\pgfqpoint{2.246253in}{0.633696in}}%
\pgfpathlineto{\pgfqpoint{2.251765in}{0.636487in}}%
\pgfpathlineto{\pgfqpoint{2.252316in}{0.634393in}}%
\pgfpathlineto{\pgfqpoint{2.252867in}{0.635440in}}%
\pgfpathlineto{\pgfqpoint{2.256726in}{0.637185in}}%
\pgfpathlineto{\pgfqpoint{2.257277in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{2.257828in}{0.635440in}}%
\pgfpathlineto{\pgfqpoint{2.263340in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{2.263891in}{0.636836in}}%
\pgfpathlineto{\pgfqpoint{2.264442in}{0.637185in}}%
\pgfpathlineto{\pgfqpoint{2.268301in}{0.638930in}}%
\pgfpathlineto{\pgfqpoint{2.268852in}{0.636836in}}%
\pgfpathlineto{\pgfqpoint{2.269403in}{0.637185in}}%
\pgfpathlineto{\pgfqpoint{2.274364in}{0.640325in}}%
\pgfpathlineto{\pgfqpoint{2.274915in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{2.275466in}{0.638581in}}%
\pgfpathlineto{\pgfqpoint{2.279876in}{0.640674in}}%
\pgfpathlineto{\pgfqpoint{2.280427in}{0.638581in}}%
\pgfpathlineto{\pgfqpoint{2.280978in}{0.638930in}}%
\pgfpathlineto{\pgfqpoint{2.285388in}{0.641721in}}%
\pgfpathlineto{\pgfqpoint{2.285939in}{0.639628in}}%
\pgfpathlineto{\pgfqpoint{2.286490in}{0.639977in}}%
\pgfpathlineto{\pgfqpoint{2.291451in}{0.642419in}}%
\pgfpathlineto{\pgfqpoint{2.292002in}{0.640325in}}%
\pgfpathlineto{\pgfqpoint{2.292553in}{0.640674in}}%
\pgfpathlineto{\pgfqpoint{2.296412in}{0.643117in}}%
\pgfpathlineto{\pgfqpoint{2.296963in}{0.641023in}}%
\pgfpathlineto{\pgfqpoint{2.297514in}{0.641372in}}%
\pgfpathlineto{\pgfqpoint{2.303026in}{0.644164in}}%
\pgfpathlineto{\pgfqpoint{2.303577in}{0.642070in}}%
\pgfpathlineto{\pgfqpoint{2.304128in}{0.642419in}}%
\pgfpathlineto{\pgfqpoint{2.306333in}{0.644513in}}%
\pgfpathlineto{\pgfqpoint{2.307987in}{0.644862in}}%
\pgfpathlineto{\pgfqpoint{2.308538in}{0.642768in}}%
\pgfpathlineto{\pgfqpoint{2.309089in}{0.643117in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{0.645909in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{0.643815in}}%
\pgfpathlineto{\pgfqpoint{2.315703in}{0.644862in}}%
\pgfpathlineto{\pgfqpoint{2.319562in}{0.646606in}}%
\pgfpathlineto{\pgfqpoint{2.320113in}{0.644513in}}%
\pgfpathlineto{\pgfqpoint{2.320664in}{0.644862in}}%
\pgfpathlineto{\pgfqpoint{2.326176in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{2.326727in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{2.327278in}{0.646606in}}%
\pgfpathlineto{\pgfqpoint{2.331137in}{0.648351in}}%
\pgfpathlineto{\pgfqpoint{2.331688in}{0.646258in}}%
\pgfpathlineto{\pgfqpoint{2.332239in}{0.646606in}}%
\pgfpathlineto{\pgfqpoint{2.337200in}{0.649049in}}%
\pgfpathlineto{\pgfqpoint{2.337751in}{0.647653in}}%
\pgfpathlineto{\pgfqpoint{2.338302in}{0.648002in}}%
\pgfpathlineto{\pgfqpoint{2.342712in}{0.650096in}}%
\pgfpathlineto{\pgfqpoint{2.343263in}{0.648002in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.648351in}}%
\pgfpathlineto{\pgfqpoint{2.348224in}{0.650445in}}%
\pgfpathlineto{\pgfqpoint{2.348775in}{0.649049in}}%
\pgfpathlineto{\pgfqpoint{2.349326in}{0.649398in}}%
\pgfpathlineto{\pgfqpoint{2.353736in}{0.651492in}}%
\pgfpathlineto{\pgfqpoint{2.356492in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{2.357594in}{0.652190in}}%
\pgfpathlineto{\pgfqpoint{2.358145in}{0.651841in}}%
\pgfpathlineto{\pgfqpoint{2.359248in}{0.651841in}}%
\pgfpathlineto{\pgfqpoint{2.359799in}{0.650445in}}%
\pgfpathlineto{\pgfqpoint{2.360350in}{0.650794in}}%
\pgfpathlineto{\pgfqpoint{2.365311in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{2.367515in}{0.652190in}}%
\pgfpathlineto{\pgfqpoint{2.368618in}{0.653585in}}%
\pgfpathlineto{\pgfqpoint{2.369169in}{0.653236in}}%
\pgfpathlineto{\pgfqpoint{2.370823in}{0.653585in}}%
\pgfpathlineto{\pgfqpoint{2.371374in}{0.652190in}}%
\pgfpathlineto{\pgfqpoint{2.371925in}{0.652539in}}%
\pgfpathlineto{\pgfqpoint{2.376886in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{2.378539in}{0.653585in}}%
\pgfpathlineto{\pgfqpoint{2.379090in}{0.654632in}}%
\pgfpathlineto{\pgfqpoint{2.381846in}{0.655679in}}%
\pgfpathlineto{\pgfqpoint{2.384602in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{2.387910in}{0.656377in}}%
\pgfpathlineto{\pgfqpoint{2.389563in}{0.654981in}}%
\pgfpathlineto{\pgfqpoint{2.390114in}{0.656028in}}%
\pgfpathlineto{\pgfqpoint{2.392870in}{0.657075in}}%
\pgfpathlineto{\pgfqpoint{2.395626in}{0.656377in}}%
\pgfpathlineto{\pgfqpoint{2.399485in}{0.658122in}}%
\pgfpathlineto{\pgfqpoint{2.401689in}{0.657773in}}%
\pgfpathlineto{\pgfqpoint{2.404445in}{0.658820in}}%
\pgfpathlineto{\pgfqpoint{2.407201in}{0.658122in}}%
\pgfpathlineto{\pgfqpoint{2.411060in}{0.659866in}}%
\pgfpathlineto{\pgfqpoint{2.413264in}{0.659517in}}%
\pgfpathlineto{\pgfqpoint{2.416020in}{0.660564in}}%
\pgfpathlineto{\pgfqpoint{2.418776in}{0.659866in}}%
\pgfpathlineto{\pgfqpoint{2.422083in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{2.422635in}{0.659866in}}%
\pgfpathlineto{\pgfqpoint{2.423186in}{0.660215in}}%
\pgfpathlineto{\pgfqpoint{2.427044in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{2.428147in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{2.428698in}{0.662309in}}%
\pgfpathlineto{\pgfqpoint{2.429249in}{0.660913in}}%
\pgfpathlineto{\pgfqpoint{2.429800in}{0.661262in}}%
\pgfpathlineto{\pgfqpoint{2.433659in}{0.663007in}}%
\pgfpathlineto{\pgfqpoint{2.434210in}{0.661611in}}%
\pgfpathlineto{\pgfqpoint{2.434761in}{0.661960in}}%
\pgfpathlineto{\pgfqpoint{2.438619in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.439722in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.440273in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{2.440824in}{0.662658in}}%
\pgfpathlineto{\pgfqpoint{2.441375in}{0.663007in}}%
\pgfpathlineto{\pgfqpoint{2.443029in}{0.664054in}}%
\pgfpathlineto{\pgfqpoint{2.445234in}{0.664752in}}%
\pgfpathlineto{\pgfqpoint{2.445785in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{2.446336in}{0.663705in}}%
\pgfpathlineto{\pgfqpoint{2.450194in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{2.452399in}{0.664403in}}%
\pgfpathlineto{\pgfqpoint{2.453501in}{0.665798in}}%
\pgfpathlineto{\pgfqpoint{2.454053in}{0.665449in}}%
\pgfpathlineto{\pgfqpoint{2.456257in}{0.666147in}}%
\pgfpathlineto{\pgfqpoint{2.458462in}{0.665798in}}%
\pgfpathlineto{\pgfqpoint{2.461218in}{0.666845in}}%
\pgfpathlineto{\pgfqpoint{2.462321in}{0.666845in}}%
\pgfpathlineto{\pgfqpoint{2.465076in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{2.466730in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{2.468384in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{2.469486in}{0.667194in}}%
\pgfpathlineto{\pgfqpoint{2.472793in}{0.668590in}}%
\pgfpathlineto{\pgfqpoint{2.473896in}{0.668590in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{0.668939in}}%
\pgfpathlineto{\pgfqpoint{2.477203in}{0.668939in}}%
\pgfpathlineto{\pgfqpoint{2.479407in}{0.669637in}}%
\pgfpathlineto{\pgfqpoint{2.481612in}{0.669288in}}%
\pgfpathlineto{\pgfqpoint{2.484368in}{0.670335in}}%
\pgfpathlineto{\pgfqpoint{2.486573in}{0.669986in}}%
\pgfpathlineto{\pgfqpoint{2.489329in}{0.671033in}}%
\pgfpathlineto{\pgfqpoint{2.490983in}{0.670684in}}%
\pgfpathlineto{\pgfqpoint{2.494290in}{0.671730in}}%
\pgfpathlineto{\pgfqpoint{2.495943in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{2.499250in}{0.672428in}}%
\pgfpathlineto{\pgfqpoint{2.500904in}{0.672428in}}%
\pgfpathlineto{\pgfqpoint{2.508621in}{0.673475in}}%
\pgfpathlineto{\pgfqpoint{2.511377in}{0.674173in}}%
\pgfpathlineto{\pgfqpoint{2.512479in}{0.674173in}}%
\pgfpathlineto{\pgfqpoint{2.514133in}{0.674522in}}%
\pgfpathlineto{\pgfqpoint{2.515786in}{0.674522in}}%
\pgfpathlineto{\pgfqpoint{2.517991in}{0.675220in}}%
\pgfpathlineto{\pgfqpoint{2.519645in}{0.674871in}}%
\pgfpathlineto{\pgfqpoint{2.522952in}{0.675918in}}%
\pgfpathlineto{\pgfqpoint{2.524605in}{0.675569in}}%
\pgfpathlineto{\pgfqpoint{2.527912in}{0.676616in}}%
\pgfpathlineto{\pgfqpoint{2.529566in}{0.676267in}}%
\pgfpathlineto{\pgfqpoint{2.533424in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{2.535078in}{0.677314in}}%
\pgfpathlineto{\pgfqpoint{2.538385in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{2.540039in}{0.678012in}}%
\pgfpathlineto{\pgfqpoint{2.542243in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{2.543346in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{2.545551in}{0.679058in}}%
\pgfpathlineto{\pgfqpoint{2.546653in}{0.679058in}}%
\pgfpathlineto{\pgfqpoint{2.549960in}{0.680454in}}%
\pgfpathlineto{\pgfqpoint{2.551614in}{0.679756in}}%
\pgfpathlineto{\pgfqpoint{2.553267in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{2.554370in}{0.680105in}}%
\pgfpathlineto{\pgfqpoint{2.557126in}{0.680803in}}%
\pgfpathlineto{\pgfqpoint{2.558779in}{0.680454in}}%
\pgfpathlineto{\pgfqpoint{2.562086in}{0.681501in}}%
\pgfpathlineto{\pgfqpoint{2.563740in}{0.681152in}}%
\pgfpathlineto{\pgfqpoint{2.567598in}{0.682897in}}%
\pgfpathlineto{\pgfqpoint{2.569252in}{0.682199in}}%
\pgfpathlineto{\pgfqpoint{2.573110in}{0.683944in}}%
\pgfpathlineto{\pgfqpoint{2.573661in}{0.682548in}}%
\pgfpathlineto{\pgfqpoint{2.574213in}{0.682897in}}%
\pgfpathlineto{\pgfqpoint{2.576417in}{0.683595in}}%
\pgfpathlineto{\pgfqpoint{2.577520in}{0.683595in}}%
\pgfpathlineto{\pgfqpoint{2.579725in}{0.683944in}}%
\pgfpathlineto{\pgfqpoint{2.580827in}{0.683944in}}%
\pgfpathlineto{\pgfqpoint{2.584685in}{0.685688in}}%
\pgfpathlineto{\pgfqpoint{2.585236in}{0.684293in}}%
\pgfpathlineto{\pgfqpoint{2.585788in}{0.684641in}}%
\pgfpathlineto{\pgfqpoint{2.587441in}{0.684990in}}%
\pgfpathlineto{\pgfqpoint{2.588544in}{0.684990in}}%
\pgfpathlineto{\pgfqpoint{2.591300in}{0.685688in}}%
\pgfpathlineto{\pgfqpoint{2.592953in}{0.685339in}}%
\pgfpathlineto{\pgfqpoint{2.596260in}{0.687433in}}%
\pgfpathlineto{\pgfqpoint{2.597914in}{0.686037in}}%
\pgfpathlineto{\pgfqpoint{2.601772in}{0.688480in}}%
\pgfpathlineto{\pgfqpoint{2.602875in}{0.686735in}}%
\pgfpathlineto{\pgfqpoint{2.603426in}{0.687084in}}%
\pgfpathlineto{\pgfqpoint{2.607835in}{0.689178in}}%
\pgfpathlineto{\pgfqpoint{2.609489in}{0.687782in}}%
\pgfpathlineto{\pgfqpoint{2.613347in}{0.690225in}}%
\pgfpathlineto{\pgfqpoint{2.614450in}{0.688480in}}%
\pgfpathlineto{\pgfqpoint{2.615001in}{0.688829in}}%
\pgfpathlineto{\pgfqpoint{2.619410in}{0.690922in}}%
\pgfpathlineto{\pgfqpoint{2.621064in}{0.689527in}}%
\pgfpathlineto{\pgfqpoint{2.624922in}{0.691969in}}%
\pgfpathlineto{\pgfqpoint{2.626025in}{0.690225in}}%
\pgfpathlineto{\pgfqpoint{2.626576in}{0.690574in}}%
\pgfpathlineto{\pgfqpoint{2.627678in}{0.690574in}}%
\pgfpathlineto{\pgfqpoint{2.630434in}{0.692318in}}%
\pgfpathlineto{\pgfqpoint{2.632088in}{0.690922in}}%
\pgfpathlineto{\pgfqpoint{2.636497in}{0.693714in}}%
\pgfpathlineto{\pgfqpoint{2.637049in}{0.691620in}}%
\pgfpathlineto{\pgfqpoint{2.637600in}{0.691969in}}%
\pgfpathlineto{\pgfqpoint{2.641458in}{0.693714in}}%
\pgfpathlineto{\pgfqpoint{2.642009in}{0.692318in}}%
\pgfpathlineto{\pgfqpoint{2.642560in}{0.692667in}}%
\pgfpathlineto{\pgfqpoint{2.648072in}{0.695459in}}%
\pgfpathlineto{\pgfqpoint{2.648624in}{0.693365in}}%
\pgfpathlineto{\pgfqpoint{2.649175in}{0.693714in}}%
\pgfpathlineto{\pgfqpoint{2.653033in}{0.696157in}}%
\pgfpathlineto{\pgfqpoint{2.653584in}{0.694063in}}%
\pgfpathlineto{\pgfqpoint{2.654135in}{0.694412in}}%
\pgfpathlineto{\pgfqpoint{2.659647in}{0.697203in}}%
\pgfpathlineto{\pgfqpoint{2.661301in}{0.695110in}}%
\pgfpathlineto{\pgfqpoint{2.664608in}{0.697901in}}%
\pgfpathlineto{\pgfqpoint{2.666262in}{0.695808in}}%
\pgfpathlineto{\pgfqpoint{2.671222in}{0.698948in}}%
\pgfpathlineto{\pgfqpoint{2.672876in}{0.696855in}}%
\pgfpathlineto{\pgfqpoint{2.676183in}{0.699646in}}%
\pgfpathlineto{\pgfqpoint{2.677837in}{0.697552in}}%
\pgfpathlineto{\pgfqpoint{2.682246in}{0.700344in}}%
\pgfpathlineto{\pgfqpoint{2.682797in}{0.698250in}}%
\pgfpathlineto{\pgfqpoint{2.683349in}{0.698599in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{2.689412in}{0.699297in}}%
\pgfpathlineto{\pgfqpoint{2.693821in}{0.702089in}}%
\pgfpathlineto{\pgfqpoint{2.695475in}{0.699995in}}%
\pgfpathlineto{\pgfqpoint{2.698782in}{0.702787in}}%
\pgfpathlineto{\pgfqpoint{2.700436in}{0.700693in}}%
\pgfpathlineto{\pgfqpoint{2.704845in}{0.703484in}}%
\pgfpathlineto{\pgfqpoint{2.705396in}{0.701391in}}%
\pgfpathlineto{\pgfqpoint{2.705948in}{0.701740in}}%
\pgfpathlineto{\pgfqpoint{2.710357in}{0.704531in}}%
\pgfpathlineto{\pgfqpoint{2.712011in}{0.702438in}}%
\pgfpathlineto{\pgfqpoint{2.715869in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{2.716971in}{0.703136in}}%
\pgfpathlineto{\pgfqpoint{2.717523in}{0.703484in}}%
\pgfpathlineto{\pgfqpoint{2.721932in}{0.706276in}}%
\pgfpathlineto{\pgfqpoint{2.723586in}{0.704182in}}%
\pgfpathlineto{\pgfqpoint{2.726893in}{0.706276in}}%
\pgfpathlineto{\pgfqpoint{2.728546in}{0.704880in}}%
\pgfpathlineto{\pgfqpoint{2.733507in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{2.734610in}{0.705578in}}%
\pgfpathlineto{\pgfqpoint{2.735161in}{0.705927in}}%
\pgfpathlineto{\pgfqpoint{2.738468in}{0.708719in}}%
\pgfpathlineto{\pgfqpoint{2.739570in}{0.706276in}}%
\pgfpathlineto{\pgfqpoint{2.740122in}{0.706625in}}%
\pgfpathlineto{\pgfqpoint{2.745082in}{0.709765in}}%
\pgfpathlineto{\pgfqpoint{2.746185in}{0.707323in}}%
\pgfpathlineto{\pgfqpoint{2.746736in}{0.707672in}}%
\pgfpathlineto{\pgfqpoint{2.750043in}{0.710463in}}%
\pgfpathlineto{\pgfqpoint{2.751145in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{2.751697in}{0.708370in}}%
\pgfpathlineto{\pgfqpoint{2.756657in}{0.711510in}}%
\pgfpathlineto{\pgfqpoint{2.757760in}{0.709068in}}%
\pgfpathlineto{\pgfqpoint{2.758311in}{0.709417in}}%
\pgfpathlineto{\pgfqpoint{2.761618in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{2.762720in}{0.709765in}}%
\pgfpathlineto{\pgfqpoint{2.763272in}{0.710114in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{0.712906in}}%
\pgfpathlineto{\pgfqpoint{2.768784in}{0.710463in}}%
\pgfpathlineto{\pgfqpoint{2.769335in}{0.710812in}}%
\pgfpathlineto{\pgfqpoint{2.773193in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{2.773744in}{0.711161in}}%
\pgfpathlineto{\pgfqpoint{2.774295in}{0.711510in}}%
\pgfpathlineto{\pgfqpoint{2.778705in}{0.714302in}}%
\pgfpathlineto{\pgfqpoint{2.780359in}{0.712208in}}%
\pgfpathlineto{\pgfqpoint{2.784768in}{0.715698in}}%
\pgfpathlineto{\pgfqpoint{2.785319in}{0.712906in}}%
\pgfpathlineto{\pgfqpoint{2.785870in}{0.713255in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.715698in}}%
\pgfpathlineto{\pgfqpoint{2.790280in}{0.713604in}}%
\pgfpathlineto{\pgfqpoint{2.790831in}{0.713953in}}%
\pgfpathlineto{\pgfqpoint{2.796343in}{0.717442in}}%
\pgfpathlineto{\pgfqpoint{2.796894in}{0.714651in}}%
\pgfpathlineto{\pgfqpoint{2.797446in}{0.715000in}}%
\pgfpathlineto{\pgfqpoint{2.801304in}{0.718140in}}%
\pgfpathlineto{\pgfqpoint{2.802957in}{0.715349in}}%
\pgfpathlineto{\pgfqpoint{2.807918in}{0.719187in}}%
\pgfpathlineto{\pgfqpoint{2.808469in}{0.716395in}}%
\pgfpathlineto{\pgfqpoint{2.809021in}{0.716744in}}%
\pgfpathlineto{\pgfqpoint{2.812879in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{2.814532in}{0.717093in}}%
\pgfpathlineto{\pgfqpoint{2.816737in}{0.719187in}}%
\pgfpathlineto{\pgfqpoint{2.818942in}{0.720583in}}%
\pgfpathlineto{\pgfqpoint{2.819493in}{0.717791in}}%
\pgfpathlineto{\pgfqpoint{2.820044in}{0.718140in}}%
\pgfpathlineto{\pgfqpoint{2.823903in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{2.824454in}{0.718489in}}%
\pgfpathlineto{\pgfqpoint{2.825005in}{0.718838in}}%
\pgfpathlineto{\pgfqpoint{2.830517in}{0.722328in}}%
\pgfpathlineto{\pgfqpoint{2.831068in}{0.719536in}}%
\pgfpathlineto{\pgfqpoint{2.831619in}{0.719885in}}%
\pgfpathlineto{\pgfqpoint{2.835478in}{0.723025in}}%
\pgfpathlineto{\pgfqpoint{2.836029in}{0.720234in}}%
\pgfpathlineto{\pgfqpoint{2.836580in}{0.720583in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{2.842092in}{0.720932in}}%
\pgfpathlineto{\pgfqpoint{2.842643in}{0.721281in}}%
\pgfpathlineto{\pgfqpoint{2.847053in}{0.724770in}}%
\pgfpathlineto{\pgfqpoint{2.847604in}{0.721979in}}%
\pgfpathlineto{\pgfqpoint{2.848155in}{0.722328in}}%
\pgfpathlineto{\pgfqpoint{2.852565in}{0.725119in}}%
\pgfpathlineto{\pgfqpoint{2.853667in}{0.722676in}}%
\pgfpathlineto{\pgfqpoint{2.854218in}{0.723025in}}%
\pgfpathlineto{\pgfqpoint{2.858628in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{2.859179in}{0.723723in}}%
\pgfpathlineto{\pgfqpoint{2.859730in}{0.724072in}}%
\pgfpathlineto{\pgfqpoint{2.863589in}{0.726515in}}%
\pgfpathlineto{\pgfqpoint{2.865242in}{0.724421in}}%
\pgfpathlineto{\pgfqpoint{2.870203in}{0.728260in}}%
\pgfpathlineto{\pgfqpoint{2.870754in}{0.725468in}}%
\pgfpathlineto{\pgfqpoint{2.871305in}{0.725817in}}%
\pgfpathlineto{\pgfqpoint{2.875164in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{2.876266in}{0.725817in}}%
\pgfpathlineto{\pgfqpoint{2.876817in}{0.726166in}}%
\pgfpathlineto{\pgfqpoint{2.881778in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.882329in}{0.727213in}}%
\pgfpathlineto{\pgfqpoint{2.882880in}{0.727562in}}%
\pgfpathlineto{\pgfqpoint{2.886739in}{0.730702in}}%
\pgfpathlineto{\pgfqpoint{2.887841in}{0.727562in}}%
\pgfpathlineto{\pgfqpoint{2.888392in}{0.727911in}}%
\pgfpathlineto{\pgfqpoint{2.890597in}{0.730004in}}%
\pgfpathlineto{\pgfqpoint{2.893353in}{0.731749in}}%
\pgfpathlineto{\pgfqpoint{2.893904in}{0.728957in}}%
\pgfpathlineto{\pgfqpoint{2.894455in}{0.729306in}}%
\pgfpathlineto{\pgfqpoint{2.898314in}{0.732447in}}%
\pgfpathlineto{\pgfqpoint{2.899416in}{0.729306in}}%
\pgfpathlineto{\pgfqpoint{2.901621in}{0.731400in}}%
\pgfpathlineto{\pgfqpoint{2.904377in}{0.733145in}}%
\pgfpathlineto{\pgfqpoint{2.904928in}{0.730353in}}%
\pgfpathlineto{\pgfqpoint{2.905479in}{0.730702in}}%
\pgfpathlineto{\pgfqpoint{2.909338in}{0.733843in}}%
\pgfpathlineto{\pgfqpoint{2.910440in}{0.730702in}}%
\pgfpathlineto{\pgfqpoint{2.912645in}{0.732796in}}%
\pgfpathlineto{\pgfqpoint{2.915952in}{0.734890in}}%
\pgfpathlineto{\pgfqpoint{2.916503in}{0.732098in}}%
\pgfpathlineto{\pgfqpoint{2.917054in}{0.732447in}}%
\pgfpathlineto{\pgfqpoint{2.920913in}{0.735587in}}%
\pgfpathlineto{\pgfqpoint{2.921464in}{0.732796in}}%
\pgfpathlineto{\pgfqpoint{2.922015in}{0.733145in}}%
\pgfpathlineto{\pgfqpoint{2.926976in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{2.927527in}{0.733494in}}%
\pgfpathlineto{\pgfqpoint{2.928078in}{0.733843in}}%
\pgfpathlineto{\pgfqpoint{2.932488in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{2.933039in}{0.734541in}}%
\pgfpathlineto{\pgfqpoint{2.933590in}{0.734890in}}%
\pgfpathlineto{\pgfqpoint{2.938000in}{0.737681in}}%
\pgfpathlineto{\pgfqpoint{2.938551in}{0.734890in}}%
\pgfpathlineto{\pgfqpoint{2.939102in}{0.735238in}}%
\pgfpathlineto{\pgfqpoint{2.944063in}{0.739077in}}%
\pgfpathlineto{\pgfqpoint{2.944614in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{2.945165in}{0.736634in}}%
\pgfpathlineto{\pgfqpoint{2.949023in}{0.739775in}}%
\pgfpathlineto{\pgfqpoint{2.949575in}{0.736285in}}%
\pgfpathlineto{\pgfqpoint{2.950126in}{0.736634in}}%
\pgfpathlineto{\pgfqpoint{2.955638in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{2.956189in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{2.956740in}{0.738379in}}%
\pgfpathlineto{\pgfqpoint{2.960598in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{2.961150in}{0.738030in}}%
\pgfpathlineto{\pgfqpoint{2.961701in}{0.738379in}}%
\pgfpathlineto{\pgfqpoint{2.967213in}{0.742566in}}%
\pgfpathlineto{\pgfqpoint{2.967764in}{0.739775in}}%
\pgfpathlineto{\pgfqpoint{2.968315in}{0.740124in}}%
\pgfpathlineto{\pgfqpoint{2.972174in}{0.743264in}}%
\pgfpathlineto{\pgfqpoint{2.972725in}{0.739775in}}%
\pgfpathlineto{\pgfqpoint{2.973276in}{0.740124in}}%
\pgfpathlineto{\pgfqpoint{2.975481in}{0.742217in}}%
\pgfpathlineto{\pgfqpoint{2.978788in}{0.744311in}}%
\pgfpathlineto{\pgfqpoint{2.979339in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{2.979890in}{0.741868in}}%
\pgfpathlineto{\pgfqpoint{2.983749in}{0.745009in}}%
\pgfpathlineto{\pgfqpoint{2.984300in}{0.741519in}}%
\pgfpathlineto{\pgfqpoint{2.984851in}{0.742566in}}%
\pgfpathlineto{\pgfqpoint{2.989812in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{2.990363in}{0.742915in}}%
\pgfpathlineto{\pgfqpoint{2.990914in}{0.743264in}}%
\pgfpathlineto{\pgfqpoint{2.994772in}{0.746405in}}%
\pgfpathlineto{\pgfqpoint{2.995324in}{0.742915in}}%
\pgfpathlineto{\pgfqpoint{2.995875in}{0.743962in}}%
\pgfpathlineto{\pgfqpoint{3.000836in}{0.747103in}}%
\pgfpathlineto{\pgfqpoint{3.001387in}{0.744311in}}%
\pgfpathlineto{\pgfqpoint{3.001938in}{0.744660in}}%
\pgfpathlineto{\pgfqpoint{3.006347in}{0.748149in}}%
\pgfpathlineto{\pgfqpoint{3.006899in}{0.745358in}}%
\pgfpathlineto{\pgfqpoint{3.007450in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{3.011859in}{0.748498in}}%
\pgfpathlineto{\pgfqpoint{3.012411in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{3.012962in}{0.746056in}}%
\pgfpathlineto{\pgfqpoint{3.017922in}{0.749894in}}%
\pgfpathlineto{\pgfqpoint{3.018474in}{0.747103in}}%
\pgfpathlineto{\pgfqpoint{3.019025in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{3.022883in}{0.749894in}}%
\pgfpathlineto{\pgfqpoint{3.023434in}{0.747103in}}%
\pgfpathlineto{\pgfqpoint{3.023986in}{0.747452in}}%
\pgfpathlineto{\pgfqpoint{3.029498in}{0.751639in}}%
\pgfpathlineto{\pgfqpoint{3.030049in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{3.030600in}{0.749196in}}%
\pgfpathlineto{\pgfqpoint{3.034458in}{0.752337in}}%
\pgfpathlineto{\pgfqpoint{3.035009in}{0.748847in}}%
\pgfpathlineto{\pgfqpoint{3.035561in}{0.749196in}}%
\pgfpathlineto{\pgfqpoint{3.041073in}{0.753384in}}%
\pgfpathlineto{\pgfqpoint{3.041624in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{3.042175in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{3.046033in}{0.754081in}}%
\pgfpathlineto{\pgfqpoint{3.046584in}{0.750592in}}%
\pgfpathlineto{\pgfqpoint{3.047136in}{0.750941in}}%
\pgfpathlineto{\pgfqpoint{3.052648in}{0.755128in}}%
\pgfpathlineto{\pgfqpoint{3.053199in}{0.752337in}}%
\pgfpathlineto{\pgfqpoint{3.053750in}{0.752686in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{0.755477in}}%
\pgfpathlineto{\pgfqpoint{3.057608in}{0.751988in}}%
\pgfpathlineto{\pgfqpoint{3.058160in}{0.752337in}}%
\pgfpathlineto{\pgfqpoint{3.063671in}{0.756524in}}%
\pgfpathlineto{\pgfqpoint{3.064223in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{3.064774in}{0.754081in}}%
\pgfpathlineto{\pgfqpoint{3.068632in}{0.757222in}}%
\pgfpathlineto{\pgfqpoint{3.069183in}{0.753733in}}%
\pgfpathlineto{\pgfqpoint{3.069735in}{0.754779in}}%
\pgfpathlineto{\pgfqpoint{3.074695in}{0.757920in}}%
\pgfpathlineto{\pgfqpoint{3.075246in}{0.755128in}}%
\pgfpathlineto{\pgfqpoint{3.075798in}{0.755477in}}%
\pgfpathlineto{\pgfqpoint{3.080207in}{0.758967in}}%
\pgfpathlineto{\pgfqpoint{3.080758in}{0.756175in}}%
\pgfpathlineto{\pgfqpoint{3.081310in}{0.756524in}}%
\pgfpathlineto{\pgfqpoint{3.085719in}{0.759316in}}%
\pgfpathlineto{\pgfqpoint{3.086270in}{0.756524in}}%
\pgfpathlineto{\pgfqpoint{3.086822in}{0.756873in}}%
\pgfpathlineto{\pgfqpoint{3.091782in}{0.760711in}}%
\pgfpathlineto{\pgfqpoint{3.092333in}{0.757920in}}%
\pgfpathlineto{\pgfqpoint{3.092885in}{0.758269in}}%
\pgfpathlineto{\pgfqpoint{3.096743in}{0.760711in}}%
\pgfpathlineto{\pgfqpoint{3.097294in}{0.757920in}}%
\pgfpathlineto{\pgfqpoint{3.097845in}{0.758269in}}%
\pgfpathlineto{\pgfqpoint{3.103357in}{0.762456in}}%
\pgfpathlineto{\pgfqpoint{3.103909in}{0.759665in}}%
\pgfpathlineto{\pgfqpoint{3.104460in}{0.760014in}}%
\pgfpathlineto{\pgfqpoint{3.108318in}{0.763154in}}%
\pgfpathlineto{\pgfqpoint{3.108869in}{0.759665in}}%
\pgfpathlineto{\pgfqpoint{3.109420in}{0.760014in}}%
\pgfpathlineto{\pgfqpoint{3.114932in}{0.764201in}}%
\pgfpathlineto{\pgfqpoint{3.115484in}{0.761409in}}%
\pgfpathlineto{\pgfqpoint{3.116035in}{0.761758in}}%
\pgfpathlineto{\pgfqpoint{3.119893in}{0.764899in}}%
\pgfpathlineto{\pgfqpoint{3.120444in}{0.761409in}}%
\pgfpathlineto{\pgfqpoint{3.120995in}{0.761758in}}%
\pgfpathlineto{\pgfqpoint{3.125405in}{0.765248in}}%
\pgfpathlineto{\pgfqpoint{3.125405in}{0.765248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.940121in}{0.280092in}}{\pgfqpoint{1.241726in}{0.785719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996563in}{0.565529in}}%
\pgfpathlineto{\pgfqpoint{2.007036in}{0.566227in}}%
\pgfpathlineto{\pgfqpoint{2.008138in}{0.567971in}}%
\pgfpathlineto{\pgfqpoint{2.010343in}{0.567622in}}%
\pgfpathlineto{\pgfqpoint{2.011996in}{0.567622in}}%
\pgfpathlineto{\pgfqpoint{2.013650in}{0.569017in}}%
\pgfpathlineto{\pgfqpoint{2.018611in}{0.568668in}}%
\pgfpathlineto{\pgfqpoint{2.019162in}{0.570412in}}%
\pgfpathlineto{\pgfqpoint{2.019713in}{0.570063in}}%
\pgfpathlineto{\pgfqpoint{2.023571in}{0.570063in}}%
\pgfpathlineto{\pgfqpoint{2.025225in}{0.571458in}}%
\pgfpathlineto{\pgfqpoint{2.035146in}{0.572505in}}%
\pgfpathlineto{\pgfqpoint{2.036800in}{0.573900in}}%
\pgfpathlineto{\pgfqpoint{2.046170in}{0.574946in}}%
\pgfpathlineto{\pgfqpoint{2.047824in}{0.576341in}}%
\pgfpathlineto{\pgfqpoint{2.057745in}{0.577388in}}%
\pgfpathlineto{\pgfqpoint{2.059399in}{0.578783in}}%
\pgfpathlineto{\pgfqpoint{2.069320in}{0.579480in}}%
\pgfpathlineto{\pgfqpoint{2.070974in}{0.581224in}}%
\pgfpathlineto{\pgfqpoint{2.080895in}{0.582270in}}%
\pgfpathlineto{\pgfqpoint{2.082549in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{2.084754in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{2.085856in}{0.583317in}}%
\pgfpathlineto{\pgfqpoint{2.087510in}{0.584712in}}%
\pgfpathlineto{\pgfqpoint{2.092470in}{0.584712in}}%
\pgfpathlineto{\pgfqpoint{2.093022in}{0.586107in}}%
\pgfpathlineto{\pgfqpoint{2.093573in}{0.585758in}}%
\pgfpathlineto{\pgfqpoint{2.097431in}{0.585758in}}%
\pgfpathlineto{\pgfqpoint{2.099085in}{0.587153in}}%
\pgfpathlineto{\pgfqpoint{2.109006in}{0.588200in}}%
\pgfpathlineto{\pgfqpoint{2.110660in}{0.589595in}}%
\pgfpathlineto{\pgfqpoint{2.120581in}{0.590641in}}%
\pgfpathlineto{\pgfqpoint{2.122235in}{0.592036in}}%
\pgfpathlineto{\pgfqpoint{2.131605in}{0.593082in}}%
\pgfpathlineto{\pgfqpoint{2.133259in}{0.594478in}}%
\pgfpathlineto{\pgfqpoint{2.143180in}{0.595524in}}%
\pgfpathlineto{\pgfqpoint{2.144834in}{0.596919in}}%
\pgfpathlineto{\pgfqpoint{2.154755in}{0.597965in}}%
\pgfpathlineto{\pgfqpoint{2.156409in}{0.599360in}}%
\pgfpathlineto{\pgfqpoint{2.158614in}{0.599012in}}%
\pgfpathlineto{\pgfqpoint{2.159716in}{0.599012in}}%
\pgfpathlineto{\pgfqpoint{2.161369in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{2.166330in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{2.167433in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{2.169637in}{0.601453in}}%
\pgfpathlineto{\pgfqpoint{2.171291in}{0.601453in}}%
\pgfpathlineto{\pgfqpoint{2.172945in}{0.602848in}}%
\pgfpathlineto{\pgfqpoint{2.177905in}{0.602848in}}%
\pgfpathlineto{\pgfqpoint{2.178456in}{0.604243in}}%
\pgfpathlineto{\pgfqpoint{2.179008in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{2.182866in}{0.603894in}}%
\pgfpathlineto{\pgfqpoint{2.184520in}{0.605290in}}%
\pgfpathlineto{\pgfqpoint{2.194441in}{0.606336in}}%
\pgfpathlineto{\pgfqpoint{2.196095in}{0.607731in}}%
\pgfpathlineto{\pgfqpoint{2.206016in}{0.608777in}}%
\pgfpathlineto{\pgfqpoint{2.207670in}{0.610172in}}%
\pgfpathlineto{\pgfqpoint{2.217040in}{0.611219in}}%
\pgfpathlineto{\pgfqpoint{2.218693in}{0.612614in}}%
\pgfpathlineto{\pgfqpoint{2.228615in}{0.613660in}}%
\pgfpathlineto{\pgfqpoint{2.230269in}{0.615055in}}%
\pgfpathlineto{\pgfqpoint{2.232473in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{2.233576in}{0.614706in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{2.240190in}{0.616102in}}%
\pgfpathlineto{\pgfqpoint{2.241292in}{0.617497in}}%
\pgfpathlineto{\pgfqpoint{2.243497in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{2.245151in}{0.617148in}}%
\pgfpathlineto{\pgfqpoint{2.246804in}{0.618543in}}%
\pgfpathlineto{\pgfqpoint{2.251765in}{0.618892in}}%
\pgfpathlineto{\pgfqpoint{2.252316in}{0.619938in}}%
\pgfpathlineto{\pgfqpoint{2.252867in}{0.619589in}}%
\pgfpathlineto{\pgfqpoint{2.256726in}{0.619938in}}%
\pgfpathlineto{\pgfqpoint{2.258379in}{0.620984in}}%
\pgfpathlineto{\pgfqpoint{2.267750in}{0.622031in}}%
\pgfpathlineto{\pgfqpoint{2.271608in}{0.623426in}}%
\pgfpathlineto{\pgfqpoint{2.273262in}{0.623426in}}%
\pgfpathlineto{\pgfqpoint{2.279325in}{0.624472in}}%
\pgfpathlineto{\pgfqpoint{2.282632in}{0.625867in}}%
\pgfpathlineto{\pgfqpoint{2.284285in}{0.625518in}}%
\pgfpathlineto{\pgfqpoint{2.288144in}{0.626914in}}%
\pgfpathlineto{\pgfqpoint{2.291451in}{0.627262in}}%
\pgfpathlineto{\pgfqpoint{2.293104in}{0.628309in}}%
\pgfpathlineto{\pgfqpoint{2.301924in}{0.629355in}}%
\pgfpathlineto{\pgfqpoint{2.305231in}{0.630401in}}%
\pgfpathlineto{\pgfqpoint{2.307987in}{0.630750in}}%
\pgfpathlineto{\pgfqpoint{2.309640in}{0.631796in}}%
\pgfpathlineto{\pgfqpoint{2.314601in}{0.632145in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{2.315703in}{0.632843in}}%
\pgfpathlineto{\pgfqpoint{2.319562in}{0.633192in}}%
\pgfpathlineto{\pgfqpoint{2.321215in}{0.634238in}}%
\pgfpathlineto{\pgfqpoint{2.329483in}{0.635284in}}%
\pgfpathlineto{\pgfqpoint{2.333342in}{0.636679in}}%
\pgfpathlineto{\pgfqpoint{2.341058in}{0.637726in}}%
\pgfpathlineto{\pgfqpoint{2.344917in}{0.639121in}}%
\pgfpathlineto{\pgfqpoint{2.352633in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{2.356492in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{2.358145in}{0.641562in}}%
\pgfpathlineto{\pgfqpoint{2.363657in}{0.642608in}}%
\pgfpathlineto{\pgfqpoint{2.367515in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{2.369169in}{0.644004in}}%
\pgfpathlineto{\pgfqpoint{2.375232in}{0.645050in}}%
\pgfpathlineto{\pgfqpoint{2.378539in}{0.646445in}}%
\pgfpathlineto{\pgfqpoint{2.380193in}{0.646096in}}%
\pgfpathlineto{\pgfqpoint{2.384051in}{0.647491in}}%
\pgfpathlineto{\pgfqpoint{2.389012in}{0.648189in}}%
\pgfpathlineto{\pgfqpoint{2.390666in}{0.648538in}}%
\pgfpathlineto{\pgfqpoint{2.393973in}{0.649235in}}%
\pgfpathlineto{\pgfqpoint{2.395626in}{0.649933in}}%
\pgfpathlineto{\pgfqpoint{2.402792in}{0.650979in}}%
\pgfpathlineto{\pgfqpoint{2.406650in}{0.652374in}}%
\pgfpathlineto{\pgfqpoint{2.414367in}{0.653420in}}%
\pgfpathlineto{\pgfqpoint{2.418225in}{0.654816in}}%
\pgfpathlineto{\pgfqpoint{2.425942in}{0.655862in}}%
\pgfpathlineto{\pgfqpoint{2.429800in}{0.657257in}}%
\pgfpathlineto{\pgfqpoint{2.436966in}{0.658303in}}%
\pgfpathlineto{\pgfqpoint{2.439722in}{0.659001in}}%
\pgfpathlineto{\pgfqpoint{2.445234in}{0.660047in}}%
\pgfpathlineto{\pgfqpoint{2.446887in}{0.660745in}}%
\pgfpathlineto{\pgfqpoint{2.451848in}{0.661791in}}%
\pgfpathlineto{\pgfqpoint{2.454053in}{0.662140in}}%
\pgfpathlineto{\pgfqpoint{2.460116in}{0.663186in}}%
\pgfpathlineto{\pgfqpoint{2.463423in}{0.664232in}}%
\pgfpathlineto{\pgfqpoint{2.468384in}{0.665279in}}%
\pgfpathlineto{\pgfqpoint{2.470588in}{0.665628in}}%
\pgfpathlineto{\pgfqpoint{2.476100in}{0.666674in}}%
\pgfpathlineto{\pgfqpoint{2.478856in}{0.667371in}}%
\pgfpathlineto{\pgfqpoint{2.484368in}{0.668418in}}%
\pgfpathlineto{\pgfqpoint{2.487124in}{0.669115in}}%
\pgfpathlineto{\pgfqpoint{2.492085in}{0.670162in}}%
\pgfpathlineto{\pgfqpoint{2.494841in}{0.670859in}}%
\pgfpathlineto{\pgfqpoint{2.500353in}{0.671905in}}%
\pgfpathlineto{\pgfqpoint{2.503660in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{2.509723in}{0.673998in}}%
\pgfpathlineto{\pgfqpoint{2.512479in}{0.674696in}}%
\pgfpathlineto{\pgfqpoint{2.517991in}{0.675742in}}%
\pgfpathlineto{\pgfqpoint{2.520747in}{0.676440in}}%
\pgfpathlineto{\pgfqpoint{2.525708in}{0.677486in}}%
\pgfpathlineto{\pgfqpoint{2.528464in}{0.678183in}}%
\pgfpathlineto{\pgfqpoint{2.533976in}{0.679230in}}%
\pgfpathlineto{\pgfqpoint{2.536732in}{0.679927in}}%
\pgfpathlineto{\pgfqpoint{2.542243in}{0.680974in}}%
\pgfpathlineto{\pgfqpoint{2.544448in}{0.681322in}}%
\pgfpathlineto{\pgfqpoint{2.549960in}{0.682369in}}%
\pgfpathlineto{\pgfqpoint{2.553818in}{0.683764in}}%
\pgfpathlineto{\pgfqpoint{2.561535in}{0.684810in}}%
\pgfpathlineto{\pgfqpoint{2.565394in}{0.686205in}}%
\pgfpathlineto{\pgfqpoint{2.573110in}{0.687252in}}%
\pgfpathlineto{\pgfqpoint{2.575315in}{0.688298in}}%
\pgfpathlineto{\pgfqpoint{2.581378in}{0.689344in}}%
\pgfpathlineto{\pgfqpoint{2.583583in}{0.689693in}}%
\pgfpathlineto{\pgfqpoint{2.587441in}{0.690739in}}%
\pgfpathlineto{\pgfqpoint{2.589646in}{0.691088in}}%
\pgfpathlineto{\pgfqpoint{2.590748in}{0.691437in}}%
\pgfpathlineto{\pgfqpoint{2.596260in}{0.692134in}}%
\pgfpathlineto{\pgfqpoint{2.598465in}{0.693181in}}%
\pgfpathlineto{\pgfqpoint{2.603977in}{0.694227in}}%
\pgfpathlineto{\pgfqpoint{2.606182in}{0.694576in}}%
\pgfpathlineto{\pgfqpoint{2.610591in}{0.695622in}}%
\pgfpathlineto{\pgfqpoint{2.612245in}{0.695622in}}%
\pgfpathlineto{\pgfqpoint{2.615552in}{0.696668in}}%
\pgfpathlineto{\pgfqpoint{2.617757in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{2.621615in}{0.698064in}}%
\pgfpathlineto{\pgfqpoint{2.623269in}{0.698064in}}%
\pgfpathlineto{\pgfqpoint{2.626576in}{0.699110in}}%
\pgfpathlineto{\pgfqpoint{2.628781in}{0.699459in}}%
\pgfpathlineto{\pgfqpoint{2.636497in}{0.700505in}}%
\pgfpathlineto{\pgfqpoint{2.638151in}{0.701551in}}%
\pgfpathlineto{\pgfqpoint{2.640356in}{0.701900in}}%
\pgfpathlineto{\pgfqpoint{2.648072in}{0.702946in}}%
\pgfpathlineto{\pgfqpoint{2.649726in}{0.703993in}}%
\pgfpathlineto{\pgfqpoint{2.651931in}{0.704342in}}%
\pgfpathlineto{\pgfqpoint{2.659647in}{0.705388in}}%
\pgfpathlineto{\pgfqpoint{2.661301in}{0.706783in}}%
\pgfpathlineto{\pgfqpoint{2.671222in}{0.707829in}}%
\pgfpathlineto{\pgfqpoint{2.672876in}{0.709224in}}%
\pgfpathlineto{\pgfqpoint{2.682246in}{0.710271in}}%
\pgfpathlineto{\pgfqpoint{2.683900in}{0.711317in}}%
\pgfpathlineto{\pgfqpoint{2.685553in}{0.711666in}}%
\pgfpathlineto{\pgfqpoint{2.687758in}{0.711317in}}%
\pgfpathlineto{\pgfqpoint{2.689412in}{0.712712in}}%
\pgfpathlineto{\pgfqpoint{2.694924in}{0.713758in}}%
\pgfpathlineto{\pgfqpoint{2.696577in}{0.714107in}}%
\pgfpathlineto{\pgfqpoint{2.698782in}{0.713758in}}%
\pgfpathlineto{\pgfqpoint{2.700436in}{0.715154in}}%
\pgfpathlineto{\pgfqpoint{2.706499in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{2.708152in}{0.716200in}}%
\pgfpathlineto{\pgfqpoint{2.711460in}{0.717246in}}%
\pgfpathlineto{\pgfqpoint{2.713664in}{0.717595in}}%
\pgfpathlineto{\pgfqpoint{2.718074in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{2.719727in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{2.723035in}{0.719688in}}%
\pgfpathlineto{\pgfqpoint{2.725239in}{0.720036in}}%
\pgfpathlineto{\pgfqpoint{2.729098in}{0.721083in}}%
\pgfpathlineto{\pgfqpoint{2.730751in}{0.721083in}}%
\pgfpathlineto{\pgfqpoint{2.734058in}{0.722129in}}%
\pgfpathlineto{\pgfqpoint{2.736263in}{0.722478in}}%
\pgfpathlineto{\pgfqpoint{2.745082in}{0.723524in}}%
\pgfpathlineto{\pgfqpoint{2.746736in}{0.724919in}}%
\pgfpathlineto{\pgfqpoint{2.756657in}{0.725966in}}%
\pgfpathlineto{\pgfqpoint{2.758311in}{0.727361in}}%
\pgfpathlineto{\pgfqpoint{2.767681in}{0.728407in}}%
\pgfpathlineto{\pgfqpoint{2.769335in}{0.729802in}}%
\pgfpathlineto{\pgfqpoint{2.778705in}{0.730848in}}%
\pgfpathlineto{\pgfqpoint{2.780359in}{0.732243in}}%
\pgfpathlineto{\pgfqpoint{2.789729in}{0.733290in}}%
\pgfpathlineto{\pgfqpoint{2.791382in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{2.793036in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{2.796343in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{2.797997in}{0.735731in}}%
\pgfpathlineto{\pgfqpoint{2.802406in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{2.804060in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{2.807918in}{0.736778in}}%
\pgfpathlineto{\pgfqpoint{2.809572in}{0.738173in}}%
\pgfpathlineto{\pgfqpoint{2.813981in}{0.739219in}}%
\pgfpathlineto{\pgfqpoint{2.815635in}{0.739219in}}%
\pgfpathlineto{\pgfqpoint{2.818942in}{0.739219in}}%
\pgfpathlineto{\pgfqpoint{2.820596in}{0.740614in}}%
\pgfpathlineto{\pgfqpoint{2.830517in}{0.741660in}}%
\pgfpathlineto{\pgfqpoint{2.832171in}{0.743055in}}%
\pgfpathlineto{\pgfqpoint{2.841541in}{0.744102in}}%
\pgfpathlineto{\pgfqpoint{2.843194in}{0.745497in}}%
\pgfpathlineto{\pgfqpoint{2.852565in}{0.746543in}}%
\pgfpathlineto{\pgfqpoint{2.854218in}{0.747938in}}%
\pgfpathlineto{\pgfqpoint{2.863589in}{0.748985in}}%
\pgfpathlineto{\pgfqpoint{2.865242in}{0.750380in}}%
\pgfpathlineto{\pgfqpoint{2.875164in}{0.751077in}}%
\pgfpathlineto{\pgfqpoint{2.876817in}{0.752821in}}%
\pgfpathlineto{\pgfqpoint{2.886739in}{0.753519in}}%
\pgfpathlineto{\pgfqpoint{2.888392in}{0.755263in}}%
\pgfpathlineto{\pgfqpoint{2.890597in}{0.754914in}}%
\pgfpathlineto{\pgfqpoint{2.893353in}{0.754914in}}%
\pgfpathlineto{\pgfqpoint{2.895007in}{0.756309in}}%
\pgfpathlineto{\pgfqpoint{2.898865in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{2.900519in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{2.904377in}{0.757355in}}%
\pgfpathlineto{\pgfqpoint{2.906030in}{0.758750in}}%
\pgfpathlineto{\pgfqpoint{2.909889in}{0.759797in}}%
\pgfpathlineto{\pgfqpoint{2.911542in}{0.759797in}}%
\pgfpathlineto{\pgfqpoint{2.915952in}{0.759797in}}%
\pgfpathlineto{\pgfqpoint{2.917605in}{0.761192in}}%
\pgfpathlineto{\pgfqpoint{2.926976in}{0.762238in}}%
\pgfpathlineto{\pgfqpoint{2.928629in}{0.763633in}}%
\pgfpathlineto{\pgfqpoint{2.938000in}{0.764679in}}%
\pgfpathlineto{\pgfqpoint{2.939653in}{0.766075in}}%
\pgfpathlineto{\pgfqpoint{2.949023in}{0.766772in}}%
\pgfpathlineto{\pgfqpoint{2.950677in}{0.768516in}}%
\pgfpathlineto{\pgfqpoint{2.960598in}{0.769214in}}%
\pgfpathlineto{\pgfqpoint{2.962252in}{0.770957in}}%
\pgfpathlineto{\pgfqpoint{2.964457in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{2.967213in}{0.770609in}}%
\pgfpathlineto{\pgfqpoint{2.968866in}{0.772004in}}%
\pgfpathlineto{\pgfqpoint{2.972174in}{0.771655in}}%
\pgfpathlineto{\pgfqpoint{2.973276in}{0.773399in}}%
\pgfpathlineto{\pgfqpoint{2.975481in}{0.773050in}}%
\pgfpathlineto{\pgfqpoint{2.978788in}{0.773050in}}%
\pgfpathlineto{\pgfqpoint{2.980441in}{0.774445in}}%
\pgfpathlineto{\pgfqpoint{2.983749in}{0.774096in}}%
\pgfpathlineto{\pgfqpoint{2.984300in}{0.775840in}}%
\pgfpathlineto{\pgfqpoint{2.984851in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{2.989812in}{0.775492in}}%
\pgfpathlineto{\pgfqpoint{2.991465in}{0.776887in}}%
\pgfpathlineto{\pgfqpoint{2.994772in}{0.776538in}}%
\pgfpathlineto{\pgfqpoint{2.995324in}{0.778282in}}%
\pgfpathlineto{\pgfqpoint{2.995875in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{3.000836in}{0.777933in}}%
\pgfpathlineto{\pgfqpoint{3.002489in}{0.779328in}}%
\pgfpathlineto{\pgfqpoint{3.011859in}{0.780374in}}%
\pgfpathlineto{\pgfqpoint{3.013513in}{0.781769in}}%
\pgfpathlineto{\pgfqpoint{3.022883in}{0.782816in}}%
\pgfpathlineto{\pgfqpoint{3.024537in}{0.784211in}}%
\pgfpathlineto{\pgfqpoint{3.034458in}{0.784908in}}%
\pgfpathlineto{\pgfqpoint{3.036112in}{0.786652in}}%
\pgfpathlineto{\pgfqpoint{3.046033in}{0.787350in}}%
\pgfpathlineto{\pgfqpoint{3.047687in}{0.789094in}}%
\pgfpathlineto{\pgfqpoint{3.049892in}{0.788745in}}%
\pgfpathlineto{\pgfqpoint{3.052648in}{0.788745in}}%
\pgfpathlineto{\pgfqpoint{3.054301in}{0.790140in}}%
\pgfpathlineto{\pgfqpoint{3.057057in}{0.789791in}}%
\pgfpathlineto{\pgfqpoint{3.058711in}{0.791535in}}%
\pgfpathlineto{\pgfqpoint{3.060915in}{0.791186in}}%
\pgfpathlineto{\pgfqpoint{3.063671in}{0.791186in}}%
\pgfpathlineto{\pgfqpoint{3.065325in}{0.792581in}}%
\pgfpathlineto{\pgfqpoint{3.068632in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{3.069183in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{3.069735in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{3.074695in}{0.793628in}}%
\pgfpathlineto{\pgfqpoint{3.076349in}{0.795023in}}%
\pgfpathlineto{\pgfqpoint{3.085719in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{3.087373in}{0.797464in}}%
\pgfpathlineto{\pgfqpoint{3.096743in}{0.798511in}}%
\pgfpathlineto{\pgfqpoint{3.098397in}{0.799906in}}%
\pgfpathlineto{\pgfqpoint{3.108318in}{0.800603in}}%
\pgfpathlineto{\pgfqpoint{3.109972in}{0.802347in}}%
\pgfpathlineto{\pgfqpoint{3.119893in}{0.803045in}}%
\pgfpathlineto{\pgfqpoint{3.121547in}{0.804789in}}%
\pgfpathlineto{\pgfqpoint{3.123751in}{0.804440in}}%
\pgfpathlineto{\pgfqpoint{3.125405in}{0.804440in}}%
\pgfpathlineto{\pgfqpoint{3.125405in}{0.804440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.940121in}{0.280092in}}{\pgfqpoint{1.241726in}{0.785719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.996563in}{0.415807in}}%
\pgfpathlineto{\pgfqpoint{3.125405in}{0.987239in}}%
\pgfpathlineto{\pgfqpoint{3.125405in}{0.987239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.940121in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.181847in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.181847in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.181847in}{0.280092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.940121in}{1.065811in}}%
\pgfpathlineto{\pgfqpoint{3.181847in}{1.065811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.560984in,y=1.149145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=-0.45\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig4-rl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.216660in}{1.416660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.416660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341046in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{0.341046in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{0.341046in}{0.280092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.396756in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.396756in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750468in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750468in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.104181in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.104181in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.457893in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.457893in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953853in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont Episode}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341046in}{0.324898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.295963in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341046in}{0.548925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.519990in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341046in}{0.772952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=0.744017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341046in}{0.996979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=0.968044in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.341046in}{1.221006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=1.192071in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341046in}{0.280092in}}{\pgfqpoint{1.225614in}{0.985719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341046in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{0.990578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341046in}{0.280092in}}{\pgfqpoint{1.225614in}{0.985719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341046in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{0.957934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341046in}{0.280092in}}{\pgfqpoint{1.225614in}{0.985719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396756in}{0.392106in}}%
\pgfpathlineto{\pgfqpoint{0.414441in}{1.221006in}}%
\pgfpathlineto{\pgfqpoint{0.432127in}{1.119175in}}%
\pgfpathlineto{\pgfqpoint{0.449813in}{1.049931in}}%
\pgfpathlineto{\pgfqpoint{0.467498in}{0.995112in}}%
\pgfpathlineto{\pgfqpoint{0.485184in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.502869in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{0.520555in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{0.538241in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{0.555926in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.591298in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{0.608983in}{0.995112in}}%
\pgfpathlineto{\pgfqpoint{0.626669in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.644354in}{0.995112in}}%
\pgfpathlineto{\pgfqpoint{0.662040in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.679726in}{0.995112in}}%
\pgfpathlineto{\pgfqpoint{0.697411in}{0.995112in}}%
\pgfpathlineto{\pgfqpoint{0.715097in}{0.995112in}}%
\pgfpathlineto{\pgfqpoint{0.732783in}{0.995112in}}%
\pgfpathlineto{\pgfqpoint{0.750468in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.768154in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.803525in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.821211in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{0.874268in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.891953in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.909639in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{1.026849in}}%
\pgfpathlineto{\pgfqpoint{0.945010in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.962696in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{0.998067in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.015753in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.033438in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.068810in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.086495in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.121866in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.139552in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.174923in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.192609in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.210295in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.227980in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.245666in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.281037in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.298723in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.316408in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.334094in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.351780in}{1.007319in}}%
\pgfpathlineto{\pgfqpoint{1.369465in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.387151in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.404837in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.440208in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.457893in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.475579in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.493265in}{0.990578in}}%
\pgfpathlineto{\pgfqpoint{1.510950in}{0.990578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.341046in}{0.280092in}}{\pgfqpoint{1.225614in}{0.985719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.396756in}{0.868163in}}%
\pgfpathlineto{\pgfqpoint{0.414441in}{0.992498in}}%
\pgfpathlineto{\pgfqpoint{0.432127in}{0.977224in}}%
\pgfpathlineto{\pgfqpoint{0.449813in}{0.966837in}}%
\pgfpathlineto{\pgfqpoint{0.467498in}{0.958614in}}%
\pgfpathlineto{\pgfqpoint{0.485184in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.502869in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{0.520555in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{0.538241in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{0.555926in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{0.573612in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.591298in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{0.608983in}{0.958614in}}%
\pgfpathlineto{\pgfqpoint{0.626669in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.644354in}{0.958614in}}%
\pgfpathlineto{\pgfqpoint{0.662040in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.679726in}{0.958614in}}%
\pgfpathlineto{\pgfqpoint{0.697411in}{0.958614in}}%
\pgfpathlineto{\pgfqpoint{0.715097in}{0.958614in}}%
\pgfpathlineto{\pgfqpoint{0.732783in}{0.958614in}}%
\pgfpathlineto{\pgfqpoint{0.750468in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.768154in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.785840in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.803525in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.821211in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.838896in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.856582in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{0.874268in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.891953in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.909639in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.927325in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{0.945010in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.962696in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.980381in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{0.998067in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.015753in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.033438in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.051124in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.068810in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.086495in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.104181in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.121866in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.139552in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.157238in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.174923in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.192609in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.210295in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.227980in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.245666in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.263351in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.281037in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.298723in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.316408in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.334094in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.351780in}{0.960445in}}%
\pgfpathlineto{\pgfqpoint{1.369465in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.387151in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.404837in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.422522in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.440208in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.457893in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.475579in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.493265in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{1.510950in}{0.957934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341046in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{0.341046in}{1.265811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.566660in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{1.265811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341046in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{0.280092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.341046in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{1.566660in}{1.265811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.953853in,y=1.349145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle T=1\), Slow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.130057in}{0.321759in}}%
\pgfpathlineto{\pgfqpoint{1.508327in}{0.321759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.524993in}{0.321759in}}{\pgfqpoint{1.524993in}{0.338426in}}%
\pgfpathlineto{\pgfqpoint{1.524993in}{0.849837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.524993in}{0.866504in}}{\pgfqpoint{1.508327in}{0.866504in}}%
\pgfpathlineto{\pgfqpoint{1.130057in}{0.866504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.113390in}{0.866504in}}{\pgfqpoint{1.113390in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{1.113390in}{0.338426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.113390in}{0.321759in}}{\pgfqpoint{1.130057in}{0.321759in}}%
\pgfpathlineto{\pgfqpoint{1.130057in}{0.321759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146723in}{0.788113in}}%
\pgfpathlineto{\pgfqpoint{1.230057in}{0.788113in}}%
\pgfpathlineto{\pgfqpoint{1.313390in}{0.788113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380057in,y=0.758946in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \theta^*_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146723in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{1.230057in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{1.313390in}{0.644444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380057in,y=0.615277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p^*_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146723in}{0.516666in}}%
\pgfpathlineto{\pgfqpoint{1.230057in}{0.516666in}}%
\pgfpathlineto{\pgfqpoint{1.313390in}{0.516666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380057in,y=0.487500in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \theta_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.146723in}{0.400463in}}%
\pgfpathlineto{\pgfqpoint{1.230057in}{0.400463in}}%
\pgfpathlineto{\pgfqpoint{1.313390in}{0.400463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.380057in,y=0.371296in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991046in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{1.991046in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{1.991046in}{0.280092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046756in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046756in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394942in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.394942in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743127in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743127in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.091313in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.091313in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603853in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont t}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991046in}{0.324898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in, y=0.295963in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991046in}{0.548925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650000in, y=0.519990in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991046in}{0.772952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730246in, y=0.744017in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991046in}{0.996979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730246in, y=0.968044in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.991046in}{1.221006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.730246in, y=1.192071in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991046in}{0.280092in}}{\pgfqpoint{1.225614in}{0.985719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991046in}{1.012661in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.012661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991046in}{0.280092in}}{\pgfqpoint{1.225614in}{0.985719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991046in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{0.965615in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991046in}{0.280092in}}{\pgfqpoint{1.225614in}{0.985719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046756in}{1.221006in}}%
\pgfpathlineto{\pgfqpoint{2.064165in}{0.324898in}}%
\pgfpathlineto{\pgfqpoint{2.081574in}{0.324898in}}%
\pgfpathlineto{\pgfqpoint{2.098984in}{0.324898in}}%
\pgfpathlineto{\pgfqpoint{2.116393in}{0.853602in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{0.880485in}}%
\pgfpathlineto{\pgfqpoint{2.151211in}{0.940972in}}%
\pgfpathlineto{\pgfqpoint{2.168621in}{0.891686in}}%
\pgfpathlineto{\pgfqpoint{2.186030in}{0.963375in}}%
\pgfpathlineto{\pgfqpoint{2.203439in}{0.949933in}}%
\pgfpathlineto{\pgfqpoint{2.220849in}{0.985778in}}%
\pgfpathlineto{\pgfqpoint{2.238258in}{0.965615in}}%
\pgfpathlineto{\pgfqpoint{2.255667in}{0.954414in}}%
\pgfpathlineto{\pgfqpoint{2.273076in}{0.954414in}}%
\pgfpathlineto{\pgfqpoint{2.290486in}{0.970096in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{1.010421in}}%
\pgfpathlineto{\pgfqpoint{2.325304in}{1.124674in}}%
\pgfpathlineto{\pgfqpoint{2.342714in}{1.073148in}}%
\pgfpathlineto{\pgfqpoint{2.360123in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{2.377532in}{1.061947in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{1.064187in}}%
\pgfpathlineto{\pgfqpoint{2.412351in}{1.088830in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{1.079869in}}%
\pgfpathlineto{\pgfqpoint{2.447169in}{1.039544in}}%
\pgfpathlineto{\pgfqpoint{2.464579in}{1.070908in}}%
\pgfpathlineto{\pgfqpoint{2.481988in}{1.075388in}}%
\pgfpathlineto{\pgfqpoint{2.499397in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{2.516807in}{1.030583in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{2.551625in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{2.569034in}{1.001459in}}%
\pgfpathlineto{\pgfqpoint{2.586444in}{1.023862in}}%
\pgfpathlineto{\pgfqpoint{2.603853in}{1.010421in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{2.638672in}{1.023862in}}%
\pgfpathlineto{\pgfqpoint{2.656081in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{2.673490in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.690899in}{1.023862in}}%
\pgfpathlineto{\pgfqpoint{2.708309in}{1.037304in}}%
\pgfpathlineto{\pgfqpoint{2.725718in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{2.743127in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{2.760537in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{2.777946in}{1.035063in}}%
\pgfpathlineto{\pgfqpoint{2.795355in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{2.812764in}{1.005940in}}%
\pgfpathlineto{\pgfqpoint{2.830174in}{1.026102in}}%
\pgfpathlineto{\pgfqpoint{2.847583in}{1.026102in}}%
\pgfpathlineto{\pgfqpoint{2.864992in}{1.032823in}}%
\pgfpathlineto{\pgfqpoint{2.882402in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{0.996979in}}%
\pgfpathlineto{\pgfqpoint{2.917220in}{1.005940in}}%
\pgfpathlineto{\pgfqpoint{2.934629in}{0.994739in}}%
\pgfpathlineto{\pgfqpoint{2.952039in}{1.010421in}}%
\pgfpathlineto{\pgfqpoint{2.969448in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{2.986857in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{3.021676in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{3.039085in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{3.056495in}{1.003700in}}%
\pgfpathlineto{\pgfqpoint{3.073904in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{3.091313in}{1.021622in}}%
\pgfpathlineto{\pgfqpoint{3.108722in}{1.026102in}}%
\pgfpathlineto{\pgfqpoint{3.126132in}{1.008180in}}%
\pgfpathlineto{\pgfqpoint{3.143541in}{1.021622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.991046in}{0.280092in}}{\pgfqpoint{1.225614in}{0.985719in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046756in}{0.897893in}}%
\pgfpathlineto{\pgfqpoint{2.064165in}{0.978657in}}%
\pgfpathlineto{\pgfqpoint{2.081574in}{0.864835in}}%
\pgfpathlineto{\pgfqpoint{2.098984in}{0.835811in}}%
\pgfpathlineto{\pgfqpoint{2.116393in}{0.828410in}}%
\pgfpathlineto{\pgfqpoint{2.133802in}{0.905828in}}%
\pgfpathlineto{\pgfqpoint{2.151211in}{0.929602in}}%
\pgfpathlineto{\pgfqpoint{2.168621in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{2.186030in}{0.941204in}}%
\pgfpathlineto{\pgfqpoint{2.203439in}{0.951057in}}%
\pgfpathlineto{\pgfqpoint{2.220849in}{0.951553in}}%
\pgfpathlineto{\pgfqpoint{2.238258in}{0.957056in}}%
\pgfpathlineto{\pgfqpoint{2.255667in}{0.955435in}}%
\pgfpathlineto{\pgfqpoint{2.273076in}{0.953341in}}%
\pgfpathlineto{\pgfqpoint{2.290486in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{2.307895in}{0.955023in}}%
\pgfpathlineto{\pgfqpoint{2.325304in}{0.961637in}}%
\pgfpathlineto{\pgfqpoint{2.342714in}{0.980462in}}%
\pgfpathlineto{\pgfqpoint{2.360123in}{0.977533in}}%
\pgfpathlineto{\pgfqpoint{2.377532in}{0.975442in}}%
\pgfpathlineto{\pgfqpoint{2.394942in}{0.974573in}}%
\pgfpathlineto{\pgfqpoint{2.412351in}{0.974687in}}%
\pgfpathlineto{\pgfqpoint{2.429760in}{0.978413in}}%
\pgfpathlineto{\pgfqpoint{2.447169in}{0.978019in}}%
\pgfpathlineto{\pgfqpoint{2.464579in}{0.971870in}}%
\pgfpathlineto{\pgfqpoint{2.481988in}{0.975006in}}%
\pgfpathlineto{\pgfqpoint{2.499397in}{0.976478in}}%
\pgfpathlineto{\pgfqpoint{2.516807in}{0.971141in}}%
\pgfpathlineto{\pgfqpoint{2.534216in}{0.968772in}}%
\pgfpathlineto{\pgfqpoint{2.551625in}{0.966151in}}%
\pgfpathlineto{\pgfqpoint{2.569034in}{0.965819in}}%
\pgfpathlineto{\pgfqpoint{2.586444in}{0.963046in}}%
\pgfpathlineto{\pgfqpoint{2.603853in}{0.965699in}}%
\pgfpathlineto{\pgfqpoint{2.621262in}{0.964360in}}%
\pgfpathlineto{\pgfqpoint{2.638672in}{0.965698in}}%
\pgfpathlineto{\pgfqpoint{2.656081in}{0.966376in}}%
\pgfpathlineto{\pgfqpoint{2.673490in}{0.967220in}}%
\pgfpathlineto{\pgfqpoint{2.690899in}{0.968444in}}%
\pgfpathlineto{\pgfqpoint{2.708309in}{0.967076in}}%
\pgfpathlineto{\pgfqpoint{2.725718in}{0.968743in}}%
\pgfpathlineto{\pgfqpoint{2.743127in}{0.966480in}}%
\pgfpathlineto{\pgfqpoint{2.760537in}{0.967919in}}%
\pgfpathlineto{\pgfqpoint{2.777946in}{0.966270in}}%
\pgfpathlineto{\pgfqpoint{2.795355in}{0.968202in}}%
\pgfpathlineto{\pgfqpoint{2.812764in}{0.963990in}}%
\pgfpathlineto{\pgfqpoint{2.830174in}{0.963252in}}%
\pgfpathlineto{\pgfqpoint{2.847583in}{0.966088in}}%
\pgfpathlineto{\pgfqpoint{2.864992in}{0.966811in}}%
\pgfpathlineto{\pgfqpoint{2.882402in}{0.968003in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{0.966627in}}%
\pgfpathlineto{\pgfqpoint{2.917220in}{0.962580in}}%
\pgfpathlineto{\pgfqpoint{2.934629in}{0.962892in}}%
\pgfpathlineto{\pgfqpoint{2.952039in}{0.961291in}}%
\pgfpathlineto{\pgfqpoint{2.969448in}{0.963236in}}%
\pgfpathlineto{\pgfqpoint{2.986857in}{0.965076in}}%
\pgfpathlineto{\pgfqpoint{3.004267in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{3.021676in}{0.965065in}}%
\pgfpathlineto{\pgfqpoint{3.039085in}{0.965878in}}%
\pgfpathlineto{\pgfqpoint{3.056495in}{0.963397in}}%
\pgfpathlineto{\pgfqpoint{3.073904in}{0.962764in}}%
\pgfpathlineto{\pgfqpoint{3.091313in}{0.964955in}}%
\pgfpathlineto{\pgfqpoint{3.108722in}{0.965850in}}%
\pgfpathlineto{\pgfqpoint{3.126132in}{0.966750in}}%
\pgfpathlineto{\pgfqpoint{3.143541in}{0.964292in}}%
\pgfpathlineto{\pgfqpoint{3.160950in}{0.965681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991046in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.991046in}{1.265811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.216660in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.265811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991046in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{0.280092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.991046in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{3.216660in}{1.265811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603853in,y=1.349145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle T=\infty\), Slow}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.736653in}{0.321759in}}%
\pgfpathlineto{\pgfqpoint{3.158327in}{0.321759in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.174993in}{0.321759in}}{\pgfqpoint{3.174993in}{0.338426in}}%
\pgfpathlineto{\pgfqpoint{3.174993in}{0.849837in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.174993in}{0.866504in}}{\pgfqpoint{3.158327in}{0.866504in}}%
\pgfpathlineto{\pgfqpoint{2.736653in}{0.866504in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719987in}{0.866504in}}{\pgfqpoint{2.719987in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{2.719987in}{0.338426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.719987in}{0.321759in}}{\pgfqpoint{2.736653in}{0.321759in}}%
\pgfpathlineto{\pgfqpoint{2.736653in}{0.321759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753320in}{0.788113in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.788113in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{0.788113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986653in,y=0.758946in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \theta^*_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753320in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{0.644444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986653in,y=0.615277in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p^*_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753320in}{0.516666in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.516666in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{0.516666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986653in,y=0.487500in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \theta_t\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753320in}{0.400463in}}%
\pgfpathlineto{\pgfqpoint{2.836653in}{0.400463in}}%
\pgfpathlineto{\pgfqpoint{2.919987in}{0.400463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.986653in,y=0.371296in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_t\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig5-inf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.715264in}{2.716660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.715264in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.715264in}{2.716660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.716660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{0.290121in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{0.290121in}{1.539853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348832in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348832in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642389in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642389in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935946in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935946in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229502in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229502in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523059in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523059in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{1.679757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.650821in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{1.866294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.837359in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{2.052832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=2.023897in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{2.239370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=2.210435in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{2.425908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=2.396973in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348832in}{1.586488in}}%
\pgfpathlineto{\pgfqpoint{0.818982in}{1.586488in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{0.820128in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{2.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348832in}{1.606070in}}%
\pgfpathlineto{\pgfqpoint{0.360299in}{1.606981in}}%
\pgfpathlineto{\pgfqpoint{0.362593in}{1.607437in}}%
\pgfpathlineto{\pgfqpoint{0.374633in}{1.608348in}}%
\pgfpathlineto{\pgfqpoint{0.376926in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{0.388967in}{1.609714in}}%
\pgfpathlineto{\pgfqpoint{0.391260in}{1.610169in}}%
\pgfpathlineto{\pgfqpoint{0.403301in}{1.611080in}}%
\pgfpathlineto{\pgfqpoint{0.405594in}{1.611535in}}%
\pgfpathlineto{\pgfqpoint{0.417635in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{0.419928in}{1.612902in}}%
\pgfpathlineto{\pgfqpoint{0.431968in}{1.613813in}}%
\pgfpathlineto{\pgfqpoint{0.434262in}{1.614268in}}%
\pgfpathlineto{\pgfqpoint{0.446302in}{1.615179in}}%
\pgfpathlineto{\pgfqpoint{0.448596in}{1.615634in}}%
\pgfpathlineto{\pgfqpoint{0.460636in}{1.616545in}}%
\pgfpathlineto{\pgfqpoint{0.462929in}{1.617000in}}%
\pgfpathlineto{\pgfqpoint{0.474970in}{1.617911in}}%
\pgfpathlineto{\pgfqpoint{0.477263in}{1.618367in}}%
\pgfpathlineto{\pgfqpoint{0.489304in}{1.619278in}}%
\pgfpathlineto{\pgfqpoint{0.491597in}{1.619733in}}%
\pgfpathlineto{\pgfqpoint{0.503637in}{1.620644in}}%
\pgfpathlineto{\pgfqpoint{0.505931in}{1.621099in}}%
\pgfpathlineto{\pgfqpoint{0.517971in}{1.622010in}}%
\pgfpathlineto{\pgfqpoint{0.520265in}{1.622465in}}%
\pgfpathlineto{\pgfqpoint{0.532305in}{1.623376in}}%
\pgfpathlineto{\pgfqpoint{0.534599in}{1.623832in}}%
\pgfpathlineto{\pgfqpoint{0.546639in}{1.624742in}}%
\pgfpathlineto{\pgfqpoint{0.548932in}{1.625198in}}%
\pgfpathlineto{\pgfqpoint{0.560973in}{1.626109in}}%
\pgfpathlineto{\pgfqpoint{0.563266in}{1.626564in}}%
\pgfpathlineto{\pgfqpoint{0.575307in}{1.627475in}}%
\pgfpathlineto{\pgfqpoint{0.577600in}{1.627930in}}%
\pgfpathlineto{\pgfqpoint{0.589640in}{1.628841in}}%
\pgfpathlineto{\pgfqpoint{0.591934in}{1.629297in}}%
\pgfpathlineto{\pgfqpoint{0.603974in}{1.630207in}}%
\pgfpathlineto{\pgfqpoint{0.606268in}{1.630663in}}%
\pgfpathlineto{\pgfqpoint{0.618308in}{1.631574in}}%
\pgfpathlineto{\pgfqpoint{0.620601in}{1.632029in}}%
\pgfpathlineto{\pgfqpoint{0.632642in}{1.632940in}}%
\pgfpathlineto{\pgfqpoint{0.634935in}{1.633395in}}%
\pgfpathlineto{\pgfqpoint{0.646976in}{1.634306in}}%
\pgfpathlineto{\pgfqpoint{0.649269in}{1.634762in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{1.635672in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{1.636128in}}%
\pgfpathlineto{\pgfqpoint{0.675643in}{1.637039in}}%
\pgfpathlineto{\pgfqpoint{0.677937in}{1.637494in}}%
\pgfpathlineto{\pgfqpoint{0.689977in}{1.638405in}}%
\pgfpathlineto{\pgfqpoint{0.692271in}{1.638860in}}%
\pgfpathlineto{\pgfqpoint{0.704311in}{1.639771in}}%
\pgfpathlineto{\pgfqpoint{0.706604in}{1.640227in}}%
\pgfpathlineto{\pgfqpoint{0.718645in}{1.641137in}}%
\pgfpathlineto{\pgfqpoint{0.720938in}{1.641593in}}%
\pgfpathlineto{\pgfqpoint{0.732979in}{1.642504in}}%
\pgfpathlineto{\pgfqpoint{0.735272in}{1.642959in}}%
\pgfpathlineto{\pgfqpoint{0.747312in}{1.643870in}}%
\pgfpathlineto{\pgfqpoint{0.749606in}{1.644325in}}%
\pgfpathlineto{\pgfqpoint{0.761646in}{1.645236in}}%
\pgfpathlineto{\pgfqpoint{0.763940in}{1.645692in}}%
\pgfpathlineto{\pgfqpoint{0.775980in}{1.646602in}}%
\pgfpathlineto{\pgfqpoint{0.778273in}{1.647058in}}%
\pgfpathlineto{\pgfqpoint{0.790314in}{1.647969in}}%
\pgfpathlineto{\pgfqpoint{0.792607in}{1.648424in}}%
\pgfpathlineto{\pgfqpoint{0.804648in}{1.649335in}}%
\pgfpathlineto{\pgfqpoint{0.806941in}{1.649790in}}%
\pgfpathlineto{\pgfqpoint{0.818982in}{1.650701in}}%
\pgfpathlineto{\pgfqpoint{0.820128in}{2.443578in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{2.444034in}}%
\pgfpathlineto{\pgfqpoint{0.834462in}{2.444944in}}%
\pgfpathlineto{\pgfqpoint{0.836755in}{2.445400in}}%
\pgfpathlineto{\pgfqpoint{0.848796in}{2.446311in}}%
\pgfpathlineto{\pgfqpoint{0.851089in}{2.446766in}}%
\pgfpathlineto{\pgfqpoint{0.863130in}{2.447677in}}%
\pgfpathlineto{\pgfqpoint{0.865423in}{2.448132in}}%
\pgfpathlineto{\pgfqpoint{0.877464in}{2.449043in}}%
\pgfpathlineto{\pgfqpoint{0.879757in}{2.449498in}}%
\pgfpathlineto{\pgfqpoint{0.891797in}{2.450409in}}%
\pgfpathlineto{\pgfqpoint{0.894091in}{2.450865in}}%
\pgfpathlineto{\pgfqpoint{0.906131in}{2.451776in}}%
\pgfpathlineto{\pgfqpoint{0.908425in}{2.452231in}}%
\pgfpathlineto{\pgfqpoint{0.920465in}{2.453142in}}%
\pgfpathlineto{\pgfqpoint{0.922758in}{2.453597in}}%
\pgfpathlineto{\pgfqpoint{0.934799in}{2.454508in}}%
\pgfpathlineto{\pgfqpoint{0.937092in}{2.454963in}}%
\pgfpathlineto{\pgfqpoint{0.949133in}{2.455874in}}%
\pgfpathlineto{\pgfqpoint{0.951426in}{2.456330in}}%
\pgfpathlineto{\pgfqpoint{0.963466in}{2.457241in}}%
\pgfpathlineto{\pgfqpoint{0.965760in}{2.457696in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{2.458607in}}%
\pgfpathlineto{\pgfqpoint{0.980094in}{2.459062in}}%
\pgfpathlineto{\pgfqpoint{0.992134in}{2.459973in}}%
\pgfpathlineto{\pgfqpoint{0.994428in}{2.460428in}}%
\pgfpathlineto{\pgfqpoint{1.006468in}{2.461339in}}%
\pgfpathlineto{\pgfqpoint{1.008761in}{2.461795in}}%
\pgfpathlineto{\pgfqpoint{1.020802in}{2.462706in}}%
\pgfpathlineto{\pgfqpoint{1.023095in}{2.463161in}}%
\pgfpathlineto{\pgfqpoint{1.035136in}{2.464072in}}%
\pgfpathlineto{\pgfqpoint{1.037429in}{2.464527in}}%
\pgfpathlineto{\pgfqpoint{1.049469in}{2.465438in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{2.465893in}}%
\pgfpathlineto{\pgfqpoint{1.063803in}{2.466804in}}%
\pgfpathlineto{\pgfqpoint{1.066097in}{2.467260in}}%
\pgfpathlineto{\pgfqpoint{1.078137in}{2.468170in}}%
\pgfpathlineto{\pgfqpoint{1.080430in}{2.468626in}}%
\pgfpathlineto{\pgfqpoint{1.092471in}{2.469537in}}%
\pgfpathlineto{\pgfqpoint{1.094764in}{2.469992in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{2.470903in}}%
\pgfpathlineto{\pgfqpoint{1.109098in}{2.471358in}}%
\pgfpathlineto{\pgfqpoint{1.121139in}{2.472269in}}%
\pgfpathlineto{\pgfqpoint{1.123432in}{2.472725in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{2.473635in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{2.474091in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{2.475002in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{2.475457in}}%
\pgfpathlineto{\pgfqpoint{1.164140in}{2.476368in}}%
\pgfpathlineto{\pgfqpoint{1.166433in}{2.476823in}}%
\pgfpathlineto{\pgfqpoint{1.178474in}{2.477734in}}%
\pgfpathlineto{\pgfqpoint{1.180767in}{2.478190in}}%
\pgfpathlineto{\pgfqpoint{1.192808in}{2.479100in}}%
\pgfpathlineto{\pgfqpoint{1.195101in}{2.479556in}}%
\pgfpathlineto{\pgfqpoint{1.207141in}{2.480467in}}%
\pgfpathlineto{\pgfqpoint{1.209435in}{2.480922in}}%
\pgfpathlineto{\pgfqpoint{1.221475in}{2.481833in}}%
\pgfpathlineto{\pgfqpoint{1.223769in}{2.482288in}}%
\pgfpathlineto{\pgfqpoint{1.235809in}{2.483199in}}%
\pgfpathlineto{\pgfqpoint{1.238103in}{2.483655in}}%
\pgfpathlineto{\pgfqpoint{1.250143in}{2.484565in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{2.485021in}}%
\pgfpathlineto{\pgfqpoint{1.264477in}{2.485932in}}%
\pgfpathlineto{\pgfqpoint{1.266770in}{2.486387in}}%
\pgfpathlineto{\pgfqpoint{1.278811in}{2.487298in}}%
\pgfpathlineto{\pgfqpoint{1.281104in}{2.487753in}}%
\pgfpathlineto{\pgfqpoint{1.293144in}{2.488664in}}%
\pgfpathlineto{\pgfqpoint{1.295438in}{2.489120in}}%
\pgfpathlineto{\pgfqpoint{1.307478in}{2.490030in}}%
\pgfpathlineto{\pgfqpoint{1.309772in}{2.490486in}}%
\pgfpathlineto{\pgfqpoint{1.321812in}{2.491397in}}%
\pgfpathlineto{\pgfqpoint{1.324105in}{2.491852in}}%
\pgfpathlineto{\pgfqpoint{1.336146in}{2.492763in}}%
\pgfpathlineto{\pgfqpoint{1.338439in}{2.493218in}}%
\pgfpathlineto{\pgfqpoint{1.350480in}{2.494129in}}%
\pgfpathlineto{\pgfqpoint{1.352773in}{2.494585in}}%
\pgfpathlineto{\pgfqpoint{1.364814in}{2.495495in}}%
\pgfpathlineto{\pgfqpoint{1.367107in}{2.495951in}}%
\pgfpathlineto{\pgfqpoint{1.379147in}{2.496862in}}%
\pgfpathlineto{\pgfqpoint{1.381441in}{2.497317in}}%
\pgfpathlineto{\pgfqpoint{1.393481in}{2.498228in}}%
\pgfpathlineto{\pgfqpoint{1.395775in}{2.498683in}}%
\pgfpathlineto{\pgfqpoint{1.407815in}{2.499594in}}%
\pgfpathlineto{\pgfqpoint{1.410108in}{2.500050in}}%
\pgfpathlineto{\pgfqpoint{1.422149in}{2.500960in}}%
\pgfpathlineto{\pgfqpoint{1.424442in}{2.501416in}}%
\pgfpathlineto{\pgfqpoint{1.436483in}{2.502327in}}%
\pgfpathlineto{\pgfqpoint{1.438776in}{2.502782in}}%
\pgfpathlineto{\pgfqpoint{1.450816in}{2.503693in}}%
\pgfpathlineto{\pgfqpoint{1.453110in}{2.504148in}}%
\pgfpathlineto{\pgfqpoint{1.465150in}{2.505059in}}%
\pgfpathlineto{\pgfqpoint{1.467444in}{2.505514in}}%
\pgfpathlineto{\pgfqpoint{1.479484in}{2.506425in}}%
\pgfpathlineto{\pgfqpoint{1.481778in}{2.506881in}}%
\pgfpathlineto{\pgfqpoint{1.493818in}{2.507792in}}%
\pgfpathlineto{\pgfqpoint{1.496111in}{2.508247in}}%
\pgfpathlineto{\pgfqpoint{1.508152in}{2.509158in}}%
\pgfpathlineto{\pgfqpoint{1.510445in}{2.509613in}}%
\pgfpathlineto{\pgfqpoint{1.522486in}{2.510524in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{2.510979in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{2.510979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348832in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{2.463216in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{2.463216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348832in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{0.818982in}{1.608803in}}%
\pgfpathlineto{\pgfqpoint{0.820128in}{2.509613in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{2.509613in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{2.509613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{0.290121in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581770in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{1.539853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935946in,y=2.649145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101763in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{1.523437in}{1.581520in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.540104in}{1.581520in}}{\pgfqpoint{1.540104in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{1.540104in}{2.137063in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.540104in}{2.153730in}}{\pgfqpoint{1.523437in}{2.153730in}}%
\pgfpathlineto{\pgfqpoint{1.101763in}{2.153730in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.085097in}{2.153730in}}{\pgfqpoint{1.085097in}{2.137063in}}%
\pgfpathlineto{\pgfqpoint{1.085097in}{1.598187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.085097in}{1.581520in}}{\pgfqpoint{1.101763in}{1.581520in}}%
\pgfpathlineto{\pgfqpoint{1.101763in}{1.581520in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118430in}{2.075339in}}%
\pgfpathlineto{\pgfqpoint{1.201763in}{2.075339in}}%
\pgfpathlineto{\pgfqpoint{1.285097in}{2.075339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351763in,y=2.046172in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle \theta^*_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118430in}{1.931670in}}%
\pgfpathlineto{\pgfqpoint{1.201763in}{1.931670in}}%
\pgfpathlineto{\pgfqpoint{1.285097in}{1.931670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351763in,y=1.902503in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p^*_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118430in}{1.803892in}}%
\pgfpathlineto{\pgfqpoint{1.201763in}{1.803892in}}%
\pgfpathlineto{\pgfqpoint{1.285097in}{1.803892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351763in,y=1.774726in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle s_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118430in}{1.671797in}}%
\pgfpathlineto{\pgfqpoint{1.201763in}{1.671797in}}%
\pgfpathlineto{\pgfqpoint{1.285097in}{1.671797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.351763in,y=1.642631in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p^*_\infty\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{1.539853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048832in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048832in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342389in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342389in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635946in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635946in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929502in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929502in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223059in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223059in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{1.679757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in, y=1.650821in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{1.866294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in, y=1.837359in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{2.052832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780246in, y=2.023897in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{2.239370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780246in, y=2.210435in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{2.425908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780246in, y=2.396973in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.990121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048832in}{1.616104in}}%
\pgfpathlineto{\pgfqpoint{2.049406in}{1.620205in}}%
\pgfpathlineto{\pgfqpoint{2.049979in}{1.612003in}}%
\pgfpathlineto{\pgfqpoint{2.050552in}{1.622027in}}%
\pgfpathlineto{\pgfqpoint{2.051126in}{1.617015in}}%
\pgfpathlineto{\pgfqpoint{2.051699in}{1.617927in}}%
\pgfpathlineto{\pgfqpoint{2.053419in}{1.623850in}}%
\pgfpathlineto{\pgfqpoint{2.053992in}{1.618838in}}%
\pgfpathlineto{\pgfqpoint{2.054566in}{1.619749in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{1.625672in}}%
\pgfpathlineto{\pgfqpoint{2.056859in}{1.620660in}}%
\pgfpathlineto{\pgfqpoint{2.057432in}{1.621572in}}%
\pgfpathlineto{\pgfqpoint{2.059153in}{1.627495in}}%
\pgfpathlineto{\pgfqpoint{2.059726in}{1.622483in}}%
\pgfpathlineto{\pgfqpoint{2.060299in}{1.623394in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{1.629318in}}%
\pgfpathlineto{\pgfqpoint{2.062593in}{1.624306in}}%
\pgfpathlineto{\pgfqpoint{2.063166in}{1.625217in}}%
\pgfpathlineto{\pgfqpoint{2.064886in}{1.631140in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{1.626128in}}%
\pgfpathlineto{\pgfqpoint{2.066033in}{1.627039in}}%
\pgfpathlineto{\pgfqpoint{2.067753in}{1.632963in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{1.627951in}}%
\pgfpathlineto{\pgfqpoint{2.068900in}{1.628862in}}%
\pgfpathlineto{\pgfqpoint{2.071193in}{1.638886in}}%
\pgfpathlineto{\pgfqpoint{2.071766in}{1.630684in}}%
\pgfpathlineto{\pgfqpoint{2.072340in}{1.634785in}}%
\pgfpathlineto{\pgfqpoint{2.073486in}{1.636608in}}%
\pgfpathlineto{\pgfqpoint{2.074633in}{1.641620in}}%
\pgfpathlineto{\pgfqpoint{2.075206in}{1.633418in}}%
\pgfpathlineto{\pgfqpoint{2.075780in}{1.637519in}}%
\pgfpathlineto{\pgfqpoint{2.076353in}{1.638430in}}%
\pgfpathlineto{\pgfqpoint{2.078073in}{1.644354in}}%
\pgfpathlineto{\pgfqpoint{2.078647in}{1.639342in}}%
\pgfpathlineto{\pgfqpoint{2.079220in}{1.640253in}}%
\pgfpathlineto{\pgfqpoint{2.080940in}{1.646176in}}%
\pgfpathlineto{\pgfqpoint{2.081513in}{1.641164in}}%
\pgfpathlineto{\pgfqpoint{2.082087in}{1.642075in}}%
\pgfpathlineto{\pgfqpoint{2.083807in}{1.647999in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{1.642987in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{1.643898in}}%
\pgfpathlineto{\pgfqpoint{2.086673in}{1.649821in}}%
\pgfpathlineto{\pgfqpoint{2.087247in}{1.644809in}}%
\pgfpathlineto{\pgfqpoint{2.087820in}{1.645720in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{1.651644in}}%
\pgfpathlineto{\pgfqpoint{2.090114in}{1.646632in}}%
\pgfpathlineto{\pgfqpoint{2.090687in}{1.647543in}}%
\pgfpathlineto{\pgfqpoint{2.092407in}{1.653466in}}%
\pgfpathlineto{\pgfqpoint{2.092980in}{1.648454in}}%
\pgfpathlineto{\pgfqpoint{2.093554in}{1.649366in}}%
\pgfpathlineto{\pgfqpoint{2.095274in}{1.655289in}}%
\pgfpathlineto{\pgfqpoint{2.095847in}{1.650277in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{1.651188in}}%
\pgfpathlineto{\pgfqpoint{2.098714in}{1.661212in}}%
\pgfpathlineto{\pgfqpoint{2.099287in}{1.662123in}}%
\pgfpathlineto{\pgfqpoint{2.099861in}{1.657111in}}%
\pgfpathlineto{\pgfqpoint{2.100434in}{1.658023in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{1.658934in}}%
\pgfpathlineto{\pgfqpoint{2.102154in}{1.663946in}}%
\pgfpathlineto{\pgfqpoint{2.102727in}{1.658934in}}%
\pgfpathlineto{\pgfqpoint{2.103301in}{1.659845in}}%
\pgfpathlineto{\pgfqpoint{2.103874in}{1.660757in}}%
\pgfpathlineto{\pgfqpoint{2.105021in}{1.665769in}}%
\pgfpathlineto{\pgfqpoint{2.105594in}{1.660757in}}%
\pgfpathlineto{\pgfqpoint{2.106167in}{1.661668in}}%
\pgfpathlineto{\pgfqpoint{2.106741in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{2.107888in}{1.667591in}}%
\pgfpathlineto{\pgfqpoint{2.108461in}{1.662579in}}%
\pgfpathlineto{\pgfqpoint{2.109034in}{1.663490in}}%
\pgfpathlineto{\pgfqpoint{2.109608in}{1.664402in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.669414in}}%
\pgfpathlineto{\pgfqpoint{2.111328in}{1.664402in}}%
\pgfpathlineto{\pgfqpoint{2.111901in}{1.665313in}}%
\pgfpathlineto{\pgfqpoint{2.112474in}{1.666224in}}%
\pgfpathlineto{\pgfqpoint{2.114194in}{1.675337in}}%
\pgfpathlineto{\pgfqpoint{2.114768in}{1.667135in}}%
\pgfpathlineto{\pgfqpoint{2.115341in}{1.668047in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{1.678071in}}%
\pgfpathlineto{\pgfqpoint{2.118208in}{1.669869in}}%
\pgfpathlineto{\pgfqpoint{2.118781in}{1.673970in}}%
\pgfpathlineto{\pgfqpoint{2.119355in}{1.674881in}}%
\pgfpathlineto{\pgfqpoint{2.121075in}{1.680805in}}%
\pgfpathlineto{\pgfqpoint{2.121648in}{1.675793in}}%
\pgfpathlineto{\pgfqpoint{2.122221in}{1.676704in}}%
\pgfpathlineto{\pgfqpoint{2.123941in}{1.682627in}}%
\pgfpathlineto{\pgfqpoint{2.124515in}{1.677615in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{1.678526in}}%
\pgfpathlineto{\pgfqpoint{2.126808in}{1.684450in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{1.679438in}}%
\pgfpathlineto{\pgfqpoint{2.127955in}{1.680349in}}%
\pgfpathlineto{\pgfqpoint{2.129675in}{1.686272in}}%
\pgfpathlineto{\pgfqpoint{2.130248in}{1.681260in}}%
\pgfpathlineto{\pgfqpoint{2.130822in}{1.682171in}}%
\pgfpathlineto{\pgfqpoint{2.132542in}{1.688095in}}%
\pgfpathlineto{\pgfqpoint{2.133115in}{1.683083in}}%
\pgfpathlineto{\pgfqpoint{2.133688in}{1.683994in}}%
\pgfpathlineto{\pgfqpoint{2.135408in}{1.689917in}}%
\pgfpathlineto{\pgfqpoint{2.135982in}{1.684905in}}%
\pgfpathlineto{\pgfqpoint{2.136555in}{1.685817in}}%
\pgfpathlineto{\pgfqpoint{2.138849in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{2.139422in}{1.687639in}}%
\pgfpathlineto{\pgfqpoint{2.139995in}{1.691740in}}%
\pgfpathlineto{\pgfqpoint{2.141142in}{1.693562in}}%
\pgfpathlineto{\pgfqpoint{2.142289in}{1.698574in}}%
\pgfpathlineto{\pgfqpoint{2.142862in}{1.693562in}}%
\pgfpathlineto{\pgfqpoint{2.143435in}{1.694474in}}%
\pgfpathlineto{\pgfqpoint{2.144009in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{2.145155in}{1.700397in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{1.695385in}}%
\pgfpathlineto{\pgfqpoint{2.146302in}{1.696296in}}%
\pgfpathlineto{\pgfqpoint{2.146876in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{2.148022in}{1.702219in}}%
\pgfpathlineto{\pgfqpoint{2.148596in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{2.149169in}{1.698119in}}%
\pgfpathlineto{\pgfqpoint{2.149742in}{1.699030in}}%
\pgfpathlineto{\pgfqpoint{2.151462in}{1.704953in}}%
\pgfpathlineto{\pgfqpoint{2.152036in}{1.699941in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.700853in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{1.706776in}}%
\pgfpathlineto{\pgfqpoint{2.154902in}{1.701764in}}%
\pgfpathlineto{\pgfqpoint{2.155476in}{1.702675in}}%
\pgfpathlineto{\pgfqpoint{2.157196in}{1.708598in}}%
\pgfpathlineto{\pgfqpoint{2.157769in}{1.703586in}}%
\pgfpathlineto{\pgfqpoint{2.158343in}{1.704498in}}%
\pgfpathlineto{\pgfqpoint{2.160063in}{1.710421in}}%
\pgfpathlineto{\pgfqpoint{2.160636in}{1.705409in}}%
\pgfpathlineto{\pgfqpoint{2.161209in}{1.706320in}}%
\pgfpathlineto{\pgfqpoint{2.163503in}{1.716344in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.717256in}}%
\pgfpathlineto{\pgfqpoint{2.164649in}{1.712244in}}%
\pgfpathlineto{\pgfqpoint{2.165223in}{1.713155in}}%
\pgfpathlineto{\pgfqpoint{2.165796in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.166943in}{1.719078in}}%
\pgfpathlineto{\pgfqpoint{2.167516in}{1.714066in}}%
\pgfpathlineto{\pgfqpoint{2.168090in}{1.714977in}}%
\pgfpathlineto{\pgfqpoint{2.168663in}{1.715889in}}%
\pgfpathlineto{\pgfqpoint{2.169810in}{1.720901in}}%
\pgfpathlineto{\pgfqpoint{2.170383in}{1.715889in}}%
\pgfpathlineto{\pgfqpoint{2.170956in}{1.716800in}}%
\pgfpathlineto{\pgfqpoint{2.171530in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{2.172676in}{1.722723in}}%
\pgfpathlineto{\pgfqpoint{2.173250in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{2.173823in}{1.718622in}}%
\pgfpathlineto{\pgfqpoint{2.174396in}{1.719534in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{1.724546in}}%
\pgfpathlineto{\pgfqpoint{2.176117in}{1.719534in}}%
\pgfpathlineto{\pgfqpoint{2.176690in}{1.720445in}}%
\pgfpathlineto{\pgfqpoint{2.177263in}{1.721356in}}%
\pgfpathlineto{\pgfqpoint{2.178410in}{1.726368in}}%
\pgfpathlineto{\pgfqpoint{2.178983in}{1.721356in}}%
\pgfpathlineto{\pgfqpoint{2.179557in}{1.722268in}}%
\pgfpathlineto{\pgfqpoint{2.180130in}{1.723179in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{1.728191in}}%
\pgfpathlineto{\pgfqpoint{2.181850in}{1.723179in}}%
\pgfpathlineto{\pgfqpoint{2.182423in}{1.724090in}}%
\pgfpathlineto{\pgfqpoint{2.182997in}{1.725001in}}%
\pgfpathlineto{\pgfqpoint{2.184717in}{1.734114in}}%
\pgfpathlineto{\pgfqpoint{2.185290in}{1.725913in}}%
\pgfpathlineto{\pgfqpoint{2.185864in}{1.726824in}}%
\pgfpathlineto{\pgfqpoint{2.188157in}{1.736848in}}%
\pgfpathlineto{\pgfqpoint{2.188730in}{1.737759in}}%
\pgfpathlineto{\pgfqpoint{2.189304in}{1.732747in}}%
\pgfpathlineto{\pgfqpoint{2.189877in}{1.733658in}}%
\pgfpathlineto{\pgfqpoint{2.191597in}{1.739582in}}%
\pgfpathlineto{\pgfqpoint{2.192170in}{1.734570in}}%
\pgfpathlineto{\pgfqpoint{2.192744in}{1.735481in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{1.741404in}}%
\pgfpathlineto{\pgfqpoint{2.195037in}{1.736392in}}%
\pgfpathlineto{\pgfqpoint{2.195611in}{1.737304in}}%
\pgfpathlineto{\pgfqpoint{2.197331in}{1.743227in}}%
\pgfpathlineto{\pgfqpoint{2.197904in}{1.738215in}}%
\pgfpathlineto{\pgfqpoint{2.198477in}{1.739126in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{1.745049in}}%
\pgfpathlineto{\pgfqpoint{2.200771in}{1.740037in}}%
\pgfpathlineto{\pgfqpoint{2.201344in}{1.740949in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.746872in}}%
\pgfpathlineto{\pgfqpoint{2.203637in}{1.741860in}}%
\pgfpathlineto{\pgfqpoint{2.204211in}{1.742771in}}%
\pgfpathlineto{\pgfqpoint{2.205931in}{1.748694in}}%
\pgfpathlineto{\pgfqpoint{2.206504in}{1.743682in}}%
\pgfpathlineto{\pgfqpoint{2.207078in}{1.744594in}}%
\pgfpathlineto{\pgfqpoint{2.209371in}{1.754618in}}%
\pgfpathlineto{\pgfqpoint{2.209944in}{1.755529in}}%
\pgfpathlineto{\pgfqpoint{2.210518in}{1.750517in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{1.751428in}}%
\pgfpathlineto{\pgfqpoint{2.211664in}{1.752340in}}%
\pgfpathlineto{\pgfqpoint{2.212811in}{1.757352in}}%
\pgfpathlineto{\pgfqpoint{2.213384in}{1.752340in}}%
\pgfpathlineto{\pgfqpoint{2.213958in}{1.753251in}}%
\pgfpathlineto{\pgfqpoint{2.214531in}{1.754162in}}%
\pgfpathlineto{\pgfqpoint{2.215678in}{1.759174in}}%
\pgfpathlineto{\pgfqpoint{2.216251in}{1.754162in}}%
\pgfpathlineto{\pgfqpoint{2.216825in}{1.755073in}}%
\pgfpathlineto{\pgfqpoint{2.217398in}{1.755985in}}%
\pgfpathlineto{\pgfqpoint{2.218545in}{1.760997in}}%
\pgfpathlineto{\pgfqpoint{2.219118in}{1.755985in}}%
\pgfpathlineto{\pgfqpoint{2.219691in}{1.756896in}}%
\pgfpathlineto{\pgfqpoint{2.220265in}{1.757807in}}%
\pgfpathlineto{\pgfqpoint{2.221411in}{1.762819in}}%
\pgfpathlineto{\pgfqpoint{2.221985in}{1.757807in}}%
\pgfpathlineto{\pgfqpoint{2.222558in}{1.758719in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{1.759630in}}%
\pgfpathlineto{\pgfqpoint{2.224278in}{1.764642in}}%
\pgfpathlineto{\pgfqpoint{2.224852in}{1.759630in}}%
\pgfpathlineto{\pgfqpoint{2.225425in}{1.760541in}}%
\pgfpathlineto{\pgfqpoint{2.225998in}{1.761452in}}%
\pgfpathlineto{\pgfqpoint{2.227718in}{1.767376in}}%
\pgfpathlineto{\pgfqpoint{2.228292in}{1.762364in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{1.763275in}}%
\pgfpathlineto{\pgfqpoint{2.231158in}{1.773299in}}%
\pgfpathlineto{\pgfqpoint{2.231732in}{1.765097in}}%
\pgfpathlineto{\pgfqpoint{2.232305in}{1.769198in}}%
\pgfpathlineto{\pgfqpoint{2.233452in}{1.771021in}}%
\pgfpathlineto{\pgfqpoint{2.234599in}{1.776033in}}%
\pgfpathlineto{\pgfqpoint{2.235172in}{1.771021in}}%
\pgfpathlineto{\pgfqpoint{2.235745in}{1.771932in}}%
\pgfpathlineto{\pgfqpoint{2.236319in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{2.237465in}{1.777855in}}%
\pgfpathlineto{\pgfqpoint{2.238039in}{1.772843in}}%
\pgfpathlineto{\pgfqpoint{2.238612in}{1.773755in}}%
\pgfpathlineto{\pgfqpoint{2.239185in}{1.774666in}}%
\pgfpathlineto{\pgfqpoint{2.240332in}{1.779678in}}%
\pgfpathlineto{\pgfqpoint{2.240905in}{1.774666in}}%
\pgfpathlineto{\pgfqpoint{2.241479in}{1.775577in}}%
\pgfpathlineto{\pgfqpoint{2.242052in}{1.776488in}}%
\pgfpathlineto{\pgfqpoint{2.243199in}{1.781500in}}%
\pgfpathlineto{\pgfqpoint{2.243772in}{1.776488in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{1.777400in}}%
\pgfpathlineto{\pgfqpoint{2.244919in}{1.778311in}}%
\pgfpathlineto{\pgfqpoint{2.246066in}{1.783323in}}%
\pgfpathlineto{\pgfqpoint{2.246639in}{1.778311in}}%
\pgfpathlineto{\pgfqpoint{2.247212in}{1.779222in}}%
\pgfpathlineto{\pgfqpoint{2.247786in}{1.780133in}}%
\pgfpathlineto{\pgfqpoint{2.249506in}{1.789246in}}%
\pgfpathlineto{\pgfqpoint{2.250079in}{1.781045in}}%
\pgfpathlineto{\pgfqpoint{2.250652in}{1.781956in}}%
\pgfpathlineto{\pgfqpoint{2.252946in}{1.791980in}}%
\pgfpathlineto{\pgfqpoint{2.253519in}{1.783779in}}%
\pgfpathlineto{\pgfqpoint{2.254093in}{1.787879in}}%
\pgfpathlineto{\pgfqpoint{2.254666in}{1.788791in}}%
\pgfpathlineto{\pgfqpoint{2.256386in}{1.794714in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{1.789702in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{1.790613in}}%
\pgfpathlineto{\pgfqpoint{2.259253in}{1.796536in}}%
\pgfpathlineto{\pgfqpoint{2.259826in}{1.791524in}}%
\pgfpathlineto{\pgfqpoint{2.260399in}{1.792436in}}%
\pgfpathlineto{\pgfqpoint{2.262119in}{1.798359in}}%
\pgfpathlineto{\pgfqpoint{2.262693in}{1.793347in}}%
\pgfpathlineto{\pgfqpoint{2.263266in}{1.794258in}}%
\pgfpathlineto{\pgfqpoint{2.264986in}{1.800181in}}%
\pgfpathlineto{\pgfqpoint{2.265560in}{1.795169in}}%
\pgfpathlineto{\pgfqpoint{2.266133in}{1.796081in}}%
\pgfpathlineto{\pgfqpoint{2.267853in}{1.802004in}}%
\pgfpathlineto{\pgfqpoint{2.268426in}{1.796992in}}%
\pgfpathlineto{\pgfqpoint{2.269000in}{1.797903in}}%
\pgfpathlineto{\pgfqpoint{2.270720in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{2.271293in}{1.804738in}}%
\pgfpathlineto{\pgfqpoint{2.271866in}{1.799726in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{1.803827in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.805649in}}%
\pgfpathlineto{\pgfqpoint{2.274733in}{1.810661in}}%
\pgfpathlineto{\pgfqpoint{2.275307in}{1.805649in}}%
\pgfpathlineto{\pgfqpoint{2.275880in}{1.806560in}}%
\pgfpathlineto{\pgfqpoint{2.276453in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{1.812484in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{1.807472in}}%
\pgfpathlineto{\pgfqpoint{2.278747in}{1.808383in}}%
\pgfpathlineto{\pgfqpoint{2.279320in}{1.809294in}}%
\pgfpathlineto{\pgfqpoint{2.280467in}{1.814306in}}%
\pgfpathlineto{\pgfqpoint{2.281040in}{1.809294in}}%
\pgfpathlineto{\pgfqpoint{2.281613in}{1.810206in}}%
\pgfpathlineto{\pgfqpoint{2.282187in}{1.811117in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{1.816129in}}%
\pgfpathlineto{\pgfqpoint{2.283907in}{1.811117in}}%
\pgfpathlineto{\pgfqpoint{2.284480in}{1.812028in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{1.812939in}}%
\pgfpathlineto{\pgfqpoint{2.286200in}{1.817951in}}%
\pgfpathlineto{\pgfqpoint{2.286774in}{1.812939in}}%
\pgfpathlineto{\pgfqpoint{2.287347in}{1.813851in}}%
\pgfpathlineto{\pgfqpoint{2.287920in}{1.814762in}}%
\pgfpathlineto{\pgfqpoint{2.289067in}{1.819774in}}%
\pgfpathlineto{\pgfqpoint{2.289640in}{1.814762in}}%
\pgfpathlineto{\pgfqpoint{2.290214in}{1.815673in}}%
\pgfpathlineto{\pgfqpoint{2.290787in}{1.816584in}}%
\pgfpathlineto{\pgfqpoint{2.292507in}{1.822508in}}%
\pgfpathlineto{\pgfqpoint{2.293081in}{1.817496in}}%
\pgfpathlineto{\pgfqpoint{2.293654in}{1.818407in}}%
\pgfpathlineto{\pgfqpoint{2.295947in}{1.828431in}}%
\pgfpathlineto{\pgfqpoint{2.297094in}{1.824330in}}%
\pgfpathlineto{\pgfqpoint{2.297667in}{1.825242in}}%
\pgfpathlineto{\pgfqpoint{2.298241in}{1.826153in}}%
\pgfpathlineto{\pgfqpoint{2.299387in}{1.831165in}}%
\pgfpathlineto{\pgfqpoint{2.299961in}{1.826153in}}%
\pgfpathlineto{\pgfqpoint{2.300534in}{1.827064in}}%
\pgfpathlineto{\pgfqpoint{2.301107in}{1.827975in}}%
\pgfpathlineto{\pgfqpoint{2.302254in}{1.832987in}}%
\pgfpathlineto{\pgfqpoint{2.302828in}{1.827975in}}%
\pgfpathlineto{\pgfqpoint{2.303401in}{1.828887in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{1.829798in}}%
\pgfpathlineto{\pgfqpoint{2.305121in}{1.834810in}}%
\pgfpathlineto{\pgfqpoint{2.305694in}{1.829798in}}%
\pgfpathlineto{\pgfqpoint{2.306268in}{1.830709in}}%
\pgfpathlineto{\pgfqpoint{2.306841in}{1.831620in}}%
\pgfpathlineto{\pgfqpoint{2.307988in}{1.836632in}}%
\pgfpathlineto{\pgfqpoint{2.308561in}{1.831620in}}%
\pgfpathlineto{\pgfqpoint{2.309134in}{1.832532in}}%
\pgfpathlineto{\pgfqpoint{2.309708in}{1.833443in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{1.838455in}}%
\pgfpathlineto{\pgfqpoint{2.311428in}{1.833443in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.834354in}}%
\pgfpathlineto{\pgfqpoint{2.312575in}{1.835266in}}%
\pgfpathlineto{\pgfqpoint{2.313721in}{1.840278in}}%
\pgfpathlineto{\pgfqpoint{2.314295in}{1.835266in}}%
\pgfpathlineto{\pgfqpoint{2.314868in}{1.836177in}}%
\pgfpathlineto{\pgfqpoint{2.315441in}{1.837088in}}%
\pgfpathlineto{\pgfqpoint{2.317161in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{2.317735in}{1.843923in}}%
\pgfpathlineto{\pgfqpoint{2.318308in}{1.838911in}}%
\pgfpathlineto{\pgfqpoint{2.318881in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{1.843923in}}%
\pgfpathlineto{\pgfqpoint{2.320601in}{1.848935in}}%
\pgfpathlineto{\pgfqpoint{2.321175in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{2.321748in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{2.322322in}{1.845745in}}%
\pgfpathlineto{\pgfqpoint{2.323468in}{1.850757in}}%
\pgfpathlineto{\pgfqpoint{2.324615in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{2.325188in}{1.847568in}}%
\pgfpathlineto{\pgfqpoint{2.326908in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{2.327482in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{2.328055in}{1.849390in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{1.855314in}}%
\pgfpathlineto{\pgfqpoint{2.330348in}{1.850302in}}%
\pgfpathlineto{\pgfqpoint{2.330922in}{1.851213in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.857136in}}%
\pgfpathlineto{\pgfqpoint{2.333215in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{2.333789in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{2.335509in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{2.336082in}{1.853947in}}%
\pgfpathlineto{\pgfqpoint{2.336655in}{1.854858in}}%
\pgfpathlineto{\pgfqpoint{2.338375in}{1.860781in}}%
\pgfpathlineto{\pgfqpoint{2.338949in}{1.855769in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.856680in}}%
\pgfpathlineto{\pgfqpoint{2.341242in}{1.862604in}}%
\pgfpathlineto{\pgfqpoint{2.342389in}{1.864426in}}%
\pgfpathlineto{\pgfqpoint{2.342962in}{1.862604in}}%
\pgfpathlineto{\pgfqpoint{2.343536in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{2.344109in}{1.864426in}}%
\pgfpathlineto{\pgfqpoint{2.344682in}{1.868527in}}%
\pgfpathlineto{\pgfqpoint{2.345256in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{2.345829in}{1.864426in}}%
\pgfpathlineto{\pgfqpoint{2.346402in}{1.865338in}}%
\pgfpathlineto{\pgfqpoint{2.346976in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{2.348122in}{1.871261in}}%
\pgfpathlineto{\pgfqpoint{2.348696in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{2.349842in}{1.868071in}}%
\pgfpathlineto{\pgfqpoint{2.350989in}{1.873083in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{1.868071in}}%
\pgfpathlineto{\pgfqpoint{2.352136in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{2.352709in}{1.869894in}}%
\pgfpathlineto{\pgfqpoint{2.353856in}{1.874906in}}%
\pgfpathlineto{\pgfqpoint{2.354429in}{1.869894in}}%
\pgfpathlineto{\pgfqpoint{2.355003in}{1.870805in}}%
\pgfpathlineto{\pgfqpoint{2.355576in}{1.871717in}}%
\pgfpathlineto{\pgfqpoint{2.356723in}{1.876729in}}%
\pgfpathlineto{\pgfqpoint{2.357296in}{1.871717in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{2.358443in}{1.873539in}}%
\pgfpathlineto{\pgfqpoint{2.360163in}{1.879462in}}%
\pgfpathlineto{\pgfqpoint{2.360736in}{1.874450in}}%
\pgfpathlineto{\pgfqpoint{2.361310in}{1.875362in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{2.364176in}{1.883107in}}%
\pgfpathlineto{\pgfqpoint{2.364750in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{2.365323in}{1.882196in}}%
\pgfpathlineto{\pgfqpoint{2.365896in}{1.883107in}}%
\pgfpathlineto{\pgfqpoint{2.366470in}{1.887208in}}%
\pgfpathlineto{\pgfqpoint{2.367043in}{1.884930in}}%
\pgfpathlineto{\pgfqpoint{2.367616in}{1.883107in}}%
\pgfpathlineto{\pgfqpoint{2.368190in}{1.884019in}}%
\pgfpathlineto{\pgfqpoint{2.368763in}{1.884930in}}%
\pgfpathlineto{\pgfqpoint{2.369910in}{1.889942in}}%
\pgfpathlineto{\pgfqpoint{2.370483in}{1.884930in}}%
\pgfpathlineto{\pgfqpoint{2.371057in}{1.885841in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{1.886753in}}%
\pgfpathlineto{\pgfqpoint{2.372777in}{1.891765in}}%
\pgfpathlineto{\pgfqpoint{2.373350in}{1.886753in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{1.887664in}}%
\pgfpathlineto{\pgfqpoint{2.374497in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{2.375643in}{1.893587in}}%
\pgfpathlineto{\pgfqpoint{2.376217in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{2.376790in}{1.889486in}}%
\pgfpathlineto{\pgfqpoint{2.377363in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{2.378510in}{1.895410in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{2.379657in}{1.891309in}}%
\pgfpathlineto{\pgfqpoint{2.380230in}{1.892220in}}%
\pgfpathlineto{\pgfqpoint{2.381950in}{1.898143in}}%
\pgfpathlineto{\pgfqpoint{2.382524in}{1.893131in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{1.894043in}}%
\pgfpathlineto{\pgfqpoint{2.384817in}{1.899966in}}%
\pgfpathlineto{\pgfqpoint{2.385390in}{1.900877in}}%
\pgfpathlineto{\pgfqpoint{2.385964in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{1.899966in}}%
\pgfpathlineto{\pgfqpoint{2.388830in}{1.903611in}}%
\pgfpathlineto{\pgfqpoint{2.389404in}{1.901789in}}%
\pgfpathlineto{\pgfqpoint{2.389977in}{1.902700in}}%
\pgfpathlineto{\pgfqpoint{2.390551in}{1.906801in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{1.904522in}}%
\pgfpathlineto{\pgfqpoint{2.391697in}{1.905434in}}%
\pgfpathlineto{\pgfqpoint{2.392271in}{1.903611in}}%
\pgfpathlineto{\pgfqpoint{2.392844in}{1.904522in}}%
\pgfpathlineto{\pgfqpoint{2.393991in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{2.395137in}{1.905434in}}%
\pgfpathlineto{\pgfqpoint{2.395711in}{1.906345in}}%
\pgfpathlineto{\pgfqpoint{2.397431in}{1.912268in}}%
\pgfpathlineto{\pgfqpoint{2.398004in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{2.398577in}{1.908167in}}%
\pgfpathlineto{\pgfqpoint{2.400297in}{1.914091in}}%
\pgfpathlineto{\pgfqpoint{2.400871in}{1.909079in}}%
\pgfpathlineto{\pgfqpoint{2.401444in}{1.909990in}}%
\pgfpathlineto{\pgfqpoint{2.403164in}{1.915913in}}%
\pgfpathlineto{\pgfqpoint{2.403738in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{2.404311in}{1.911813in}}%
\pgfpathlineto{\pgfqpoint{2.404884in}{1.915913in}}%
\pgfpathlineto{\pgfqpoint{2.407178in}{1.919558in}}%
\pgfpathlineto{\pgfqpoint{2.407751in}{1.917736in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{1.918647in}}%
\pgfpathlineto{\pgfqpoint{2.410044in}{1.921381in}}%
\pgfpathlineto{\pgfqpoint{2.410618in}{1.919558in}}%
\pgfpathlineto{\pgfqpoint{2.411191in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{2.412911in}{1.923204in}}%
\pgfpathlineto{\pgfqpoint{2.413485in}{1.921381in}}%
\pgfpathlineto{\pgfqpoint{2.414058in}{1.922292in}}%
\pgfpathlineto{\pgfqpoint{2.414631in}{1.923204in}}%
\pgfpathlineto{\pgfqpoint{2.415205in}{1.927304in}}%
\pgfpathlineto{\pgfqpoint{2.415778in}{1.925026in}}%
\pgfpathlineto{\pgfqpoint{2.416351in}{1.923204in}}%
\pgfpathlineto{\pgfqpoint{2.416925in}{1.924115in}}%
\pgfpathlineto{\pgfqpoint{2.417498in}{1.925026in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{2.419218in}{1.925026in}}%
\pgfpathlineto{\pgfqpoint{2.419791in}{1.925937in}}%
\pgfpathlineto{\pgfqpoint{2.420365in}{1.926849in}}%
\pgfpathlineto{\pgfqpoint{2.421512in}{1.931861in}}%
\pgfpathlineto{\pgfqpoint{2.422085in}{1.926849in}}%
\pgfpathlineto{\pgfqpoint{2.422658in}{1.927760in}}%
\pgfpathlineto{\pgfqpoint{2.423232in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{2.424952in}{1.934594in}}%
\pgfpathlineto{\pgfqpoint{2.425525in}{1.935506in}}%
\pgfpathlineto{\pgfqpoint{2.426098in}{1.930494in}}%
\pgfpathlineto{\pgfqpoint{2.426672in}{1.934594in}}%
\pgfpathlineto{\pgfqpoint{2.428965in}{1.938240in}}%
\pgfpathlineto{\pgfqpoint{2.429538in}{1.936417in}}%
\pgfpathlineto{\pgfqpoint{2.430112in}{1.937328in}}%
\pgfpathlineto{\pgfqpoint{2.431832in}{1.940062in}}%
\pgfpathlineto{\pgfqpoint{2.432405in}{1.938240in}}%
\pgfpathlineto{\pgfqpoint{2.432979in}{1.939151in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.940062in}}%
\pgfpathlineto{\pgfqpoint{2.435845in}{1.940973in}}%
\pgfpathlineto{\pgfqpoint{2.437565in}{1.943707in}}%
\pgfpathlineto{\pgfqpoint{2.438139in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{2.438712in}{1.942796in}}%
\pgfpathlineto{\pgfqpoint{2.440432in}{1.948719in}}%
\pgfpathlineto{\pgfqpoint{2.441006in}{1.943707in}}%
\pgfpathlineto{\pgfqpoint{2.441579in}{1.944618in}}%
\pgfpathlineto{\pgfqpoint{2.442152in}{1.945530in}}%
\pgfpathlineto{\pgfqpoint{2.443299in}{1.950542in}}%
\pgfpathlineto{\pgfqpoint{2.443872in}{1.945530in}}%
\pgfpathlineto{\pgfqpoint{2.444446in}{1.946441in}}%
\pgfpathlineto{\pgfqpoint{2.445019in}{1.947352in}}%
\pgfpathlineto{\pgfqpoint{2.446739in}{1.953276in}}%
\pgfpathlineto{\pgfqpoint{2.447312in}{1.948264in}}%
\pgfpathlineto{\pgfqpoint{2.447886in}{1.949175in}}%
\pgfpathlineto{\pgfqpoint{2.449606in}{1.955098in}}%
\pgfpathlineto{\pgfqpoint{2.450753in}{1.956921in}}%
\pgfpathlineto{\pgfqpoint{2.451326in}{1.955098in}}%
\pgfpathlineto{\pgfqpoint{2.451899in}{1.956009in}}%
\pgfpathlineto{\pgfqpoint{2.453619in}{1.958743in}}%
\pgfpathlineto{\pgfqpoint{2.454193in}{1.956921in}}%
\pgfpathlineto{\pgfqpoint{2.454766in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{2.456486in}{1.960566in}}%
\pgfpathlineto{\pgfqpoint{2.457059in}{1.958743in}}%
\pgfpathlineto{\pgfqpoint{2.457633in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{1.962388in}}%
\pgfpathlineto{\pgfqpoint{2.459926in}{1.960566in}}%
\pgfpathlineto{\pgfqpoint{2.460500in}{1.961477in}}%
\pgfpathlineto{\pgfqpoint{2.461073in}{1.965578in}}%
\pgfpathlineto{\pgfqpoint{2.461646in}{1.963300in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{1.964211in}}%
\pgfpathlineto{\pgfqpoint{2.462793in}{1.962388in}}%
\pgfpathlineto{\pgfqpoint{2.463366in}{1.963300in}}%
\pgfpathlineto{\pgfqpoint{2.465086in}{1.969223in}}%
\pgfpathlineto{\pgfqpoint{2.465660in}{1.964211in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{1.965122in}}%
\pgfpathlineto{\pgfqpoint{2.467953in}{1.971045in}}%
\pgfpathlineto{\pgfqpoint{2.468526in}{1.971957in}}%
\pgfpathlineto{\pgfqpoint{2.469100in}{1.966945in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{1.971045in}}%
\pgfpathlineto{\pgfqpoint{2.471393in}{1.973779in}}%
\pgfpathlineto{\pgfqpoint{2.471967in}{1.971501in}}%
\pgfpathlineto{\pgfqpoint{2.472540in}{1.972868in}}%
\pgfpathlineto{\pgfqpoint{2.474833in}{1.976513in}}%
\pgfpathlineto{\pgfqpoint{2.475407in}{1.974691in}}%
\pgfpathlineto{\pgfqpoint{2.475980in}{1.975602in}}%
\pgfpathlineto{\pgfqpoint{2.477700in}{1.978336in}}%
\pgfpathlineto{\pgfqpoint{2.478273in}{1.976513in}}%
\pgfpathlineto{\pgfqpoint{2.478847in}{1.977424in}}%
\pgfpathlineto{\pgfqpoint{2.480567in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.481140in}{1.978336in}}%
\pgfpathlineto{\pgfqpoint{2.481714in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{2.483434in}{1.981981in}}%
\pgfpathlineto{\pgfqpoint{2.484007in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{2.484580in}{1.981069in}}%
\pgfpathlineto{\pgfqpoint{2.485727in}{1.982892in}}%
\pgfpathlineto{\pgfqpoint{2.486300in}{1.986993in}}%
\pgfpathlineto{\pgfqpoint{2.486874in}{1.984715in}}%
\pgfpathlineto{\pgfqpoint{2.487447in}{1.985626in}}%
\pgfpathlineto{\pgfqpoint{2.488020in}{1.983803in}}%
\pgfpathlineto{\pgfqpoint{2.489167in}{1.988815in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{2.490314in}{1.987448in}}%
\pgfpathlineto{\pgfqpoint{2.493181in}{1.992460in}}%
\pgfpathlineto{\pgfqpoint{2.493754in}{1.990182in}}%
\pgfpathlineto{\pgfqpoint{2.494327in}{1.991549in}}%
\pgfpathlineto{\pgfqpoint{2.496621in}{1.995194in}}%
\pgfpathlineto{\pgfqpoint{2.497194in}{1.993372in}}%
\pgfpathlineto{\pgfqpoint{2.497767in}{1.994283in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{1.997017in}}%
\pgfpathlineto{\pgfqpoint{2.500061in}{1.995194in}}%
\pgfpathlineto{\pgfqpoint{2.500634in}{1.996105in}}%
\pgfpathlineto{\pgfqpoint{2.502354in}{1.998839in}}%
\pgfpathlineto{\pgfqpoint{2.502928in}{1.997017in}}%
\pgfpathlineto{\pgfqpoint{2.503501in}{1.997928in}}%
\pgfpathlineto{\pgfqpoint{2.504074in}{2.002029in}}%
\pgfpathlineto{\pgfqpoint{2.504648in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{2.000662in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{1.998839in}}%
\pgfpathlineto{\pgfqpoint{2.506368in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{2.506941in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{2.507514in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{2.508661in}{2.003396in}}%
\pgfpathlineto{\pgfqpoint{2.509235in}{2.001573in}}%
\pgfpathlineto{\pgfqpoint{2.510955in}{2.007496in}}%
\pgfpathlineto{\pgfqpoint{2.511528in}{2.005218in}}%
\pgfpathlineto{\pgfqpoint{2.512101in}{2.006129in}}%
\pgfpathlineto{\pgfqpoint{2.514395in}{2.010230in}}%
\pgfpathlineto{\pgfqpoint{2.514968in}{2.007952in}}%
\pgfpathlineto{\pgfqpoint{2.515541in}{2.008863in}}%
\pgfpathlineto{\pgfqpoint{2.518408in}{2.013875in}}%
\pgfpathlineto{\pgfqpoint{2.518982in}{2.012053in}}%
\pgfpathlineto{\pgfqpoint{2.519555in}{2.012964in}}%
\pgfpathlineto{\pgfqpoint{2.521275in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{2.521848in}{2.013875in}}%
\pgfpathlineto{\pgfqpoint{2.522422in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{2.524142in}{2.017520in}}%
\pgfpathlineto{\pgfqpoint{2.524715in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{2.525288in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{2.527582in}{2.020254in}}%
\pgfpathlineto{\pgfqpoint{2.528155in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{2.528729in}{2.019343in}}%
\pgfpathlineto{\pgfqpoint{2.531022in}{2.022988in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{2.021166in}}%
\pgfpathlineto{\pgfqpoint{2.533315in}{2.025266in}}%
\pgfpathlineto{\pgfqpoint{2.535035in}{2.023899in}}%
\pgfpathlineto{\pgfqpoint{2.536182in}{2.029367in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{2.027544in}}%
\pgfpathlineto{\pgfqpoint{2.539622in}{2.032101in}}%
\pgfpathlineto{\pgfqpoint{2.540196in}{2.030278in}}%
\pgfpathlineto{\pgfqpoint{2.540769in}{2.031190in}}%
\pgfpathlineto{\pgfqpoint{2.542489in}{2.033923in}}%
\pgfpathlineto{\pgfqpoint{2.543062in}{2.032101in}}%
\pgfpathlineto{\pgfqpoint{2.543636in}{2.033012in}}%
\pgfpathlineto{\pgfqpoint{2.545929in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{2.546502in}{2.034835in}}%
\pgfpathlineto{\pgfqpoint{2.547076in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{2.547649in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{2.549943in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{2.550516in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{2.551089in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{2.552809in}{2.042125in}}%
\pgfpathlineto{\pgfqpoint{2.553383in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{2.553956in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{2.556249in}{2.045314in}}%
\pgfpathlineto{\pgfqpoint{2.556823in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{2.557396in}{2.047137in}}%
\pgfpathlineto{\pgfqpoint{2.557970in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{2.559690in}{2.048048in}}%
\pgfpathlineto{\pgfqpoint{2.560263in}{2.045770in}}%
\pgfpathlineto{\pgfqpoint{2.560836in}{2.046681in}}%
\pgfpathlineto{\pgfqpoint{2.561983in}{2.048959in}}%
\pgfpathlineto{\pgfqpoint{2.562556in}{2.052604in}}%
\pgfpathlineto{\pgfqpoint{2.563130in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{2.563703in}{2.048504in}}%
\pgfpathlineto{\pgfqpoint{2.565423in}{2.054427in}}%
\pgfpathlineto{\pgfqpoint{2.567143in}{2.051238in}}%
\pgfpathlineto{\pgfqpoint{2.568290in}{2.056250in}}%
\pgfpathlineto{\pgfqpoint{2.568863in}{2.054427in}}%
\pgfpathlineto{\pgfqpoint{2.569437in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{2.571157in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{2.571730in}{2.056250in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{2.057161in}}%
\pgfpathlineto{\pgfqpoint{2.574597in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{2.575170in}{2.058983in}}%
\pgfpathlineto{\pgfqpoint{2.575743in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{2.576890in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{2.577464in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{2.578037in}{2.063995in}}%
\pgfpathlineto{\pgfqpoint{2.578610in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{2.580330in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{2.580904in}{2.062628in}}%
\pgfpathlineto{\pgfqpoint{2.581477in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{2.582050in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{2.582624in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{2.583770in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{2.584917in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{2.585490in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{2.587211in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{2.587784in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{2.588357in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{2.590077in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{2.590651in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{2.591224in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{2.592944in}{2.076753in}}%
\pgfpathlineto{\pgfqpoint{2.593517in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{2.075842in}}%
\pgfpathlineto{\pgfqpoint{2.595811in}{2.078576in}}%
\pgfpathlineto{\pgfqpoint{2.596384in}{2.076753in}}%
\pgfpathlineto{\pgfqpoint{2.596958in}{2.077665in}}%
\pgfpathlineto{\pgfqpoint{2.598678in}{2.080398in}}%
\pgfpathlineto{\pgfqpoint{2.599251in}{2.078576in}}%
\pgfpathlineto{\pgfqpoint{2.599824in}{2.079487in}}%
\pgfpathlineto{\pgfqpoint{2.602118in}{2.083588in}}%
\pgfpathlineto{\pgfqpoint{2.602691in}{2.081310in}}%
\pgfpathlineto{\pgfqpoint{2.603264in}{2.082221in}}%
\pgfpathlineto{\pgfqpoint{2.604411in}{2.084043in}}%
\pgfpathlineto{\pgfqpoint{2.605558in}{2.089055in}}%
\pgfpathlineto{\pgfqpoint{2.606705in}{2.084955in}}%
\pgfpathlineto{\pgfqpoint{2.607278in}{2.085866in}}%
\pgfpathlineto{\pgfqpoint{2.611291in}{2.092701in}}%
\pgfpathlineto{\pgfqpoint{2.611865in}{2.093612in}}%
\pgfpathlineto{\pgfqpoint{2.612438in}{2.091789in}}%
\pgfpathlineto{\pgfqpoint{2.613011in}{2.092701in}}%
\pgfpathlineto{\pgfqpoint{2.614731in}{2.095434in}}%
\pgfpathlineto{\pgfqpoint{2.615305in}{2.090422in}}%
\pgfpathlineto{\pgfqpoint{2.615878in}{2.094523in}}%
\pgfpathlineto{\pgfqpoint{2.617598in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{2.618745in}{2.093156in}}%
\pgfpathlineto{\pgfqpoint{2.620465in}{2.099079in}}%
\pgfpathlineto{\pgfqpoint{2.621038in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{2.621612in}{2.098168in}}%
\pgfpathlineto{\pgfqpoint{2.623332in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{2.623905in}{2.099079in}}%
\pgfpathlineto{\pgfqpoint{2.624478in}{2.099991in}}%
\pgfpathlineto{\pgfqpoint{2.626772in}{2.104091in}}%
\pgfpathlineto{\pgfqpoint{2.627345in}{2.101813in}}%
\pgfpathlineto{\pgfqpoint{2.627919in}{2.102725in}}%
\pgfpathlineto{\pgfqpoint{2.629065in}{2.104547in}}%
\pgfpathlineto{\pgfqpoint{2.629639in}{2.108648in}}%
\pgfpathlineto{\pgfqpoint{2.630212in}{2.106825in}}%
\pgfpathlineto{\pgfqpoint{2.630785in}{2.104547in}}%
\pgfpathlineto{\pgfqpoint{2.631359in}{2.105458in}}%
\pgfpathlineto{\pgfqpoint{2.631932in}{2.106370in}}%
\pgfpathlineto{\pgfqpoint{2.633079in}{2.111382in}}%
\pgfpathlineto{\pgfqpoint{2.633652in}{2.106370in}}%
\pgfpathlineto{\pgfqpoint{2.634225in}{2.107281in}}%
\pgfpathlineto{\pgfqpoint{2.634799in}{2.108192in}}%
\pgfpathlineto{\pgfqpoint{2.635946in}{2.113204in}}%
\pgfpathlineto{\pgfqpoint{2.637666in}{2.110015in}}%
\pgfpathlineto{\pgfqpoint{2.638812in}{2.115027in}}%
\pgfpathlineto{\pgfqpoint{2.639386in}{2.113204in}}%
\pgfpathlineto{\pgfqpoint{2.639959in}{2.114115in}}%
\pgfpathlineto{\pgfqpoint{2.641679in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{2.642252in}{2.115027in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{2.115938in}}%
\pgfpathlineto{\pgfqpoint{2.644546in}{2.118672in}}%
\pgfpathlineto{\pgfqpoint{2.645693in}{2.123684in}}%
\pgfpathlineto{\pgfqpoint{2.646266in}{2.118672in}}%
\pgfpathlineto{\pgfqpoint{2.646839in}{2.119583in}}%
\pgfpathlineto{\pgfqpoint{2.647413in}{2.120494in}}%
\pgfpathlineto{\pgfqpoint{2.648559in}{2.125506in}}%
\pgfpathlineto{\pgfqpoint{2.649133in}{2.120494in}}%
\pgfpathlineto{\pgfqpoint{2.649706in}{2.121406in}}%
\pgfpathlineto{\pgfqpoint{2.650279in}{2.122317in}}%
\pgfpathlineto{\pgfqpoint{2.651999in}{2.128240in}}%
\pgfpathlineto{\pgfqpoint{2.652573in}{2.123228in}}%
\pgfpathlineto{\pgfqpoint{2.653146in}{2.124140in}}%
\pgfpathlineto{\pgfqpoint{2.654866in}{2.130063in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{2.125962in}}%
\pgfpathlineto{\pgfqpoint{2.657733in}{2.131885in}}%
\pgfpathlineto{\pgfqpoint{2.658306in}{2.130063in}}%
\pgfpathlineto{\pgfqpoint{2.658880in}{2.130974in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{2.133708in}}%
\pgfpathlineto{\pgfqpoint{2.661173in}{2.131885in}}%
\pgfpathlineto{\pgfqpoint{2.661746in}{2.132797in}}%
\pgfpathlineto{\pgfqpoint{2.663466in}{2.135530in}}%
\pgfpathlineto{\pgfqpoint{2.664040in}{2.133708in}}%
\pgfpathlineto{\pgfqpoint{2.664613in}{2.134619in}}%
\pgfpathlineto{\pgfqpoint{2.666333in}{2.137353in}}%
\pgfpathlineto{\pgfqpoint{2.667480in}{2.142365in}}%
\pgfpathlineto{\pgfqpoint{2.668053in}{2.137353in}}%
\pgfpathlineto{\pgfqpoint{2.668627in}{2.138264in}}%
\pgfpathlineto{\pgfqpoint{2.669200in}{2.139176in}}%
\pgfpathlineto{\pgfqpoint{2.670920in}{2.145099in}}%
\pgfpathlineto{\pgfqpoint{2.671493in}{2.140087in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{2.140998in}}%
\pgfpathlineto{\pgfqpoint{2.673787in}{2.146921in}}%
\pgfpathlineto{\pgfqpoint{2.674360in}{2.141909in}}%
\pgfpathlineto{\pgfqpoint{2.674934in}{2.142821in}}%
\pgfpathlineto{\pgfqpoint{2.676654in}{2.148744in}}%
\pgfpathlineto{\pgfqpoint{2.677227in}{2.143732in}}%
\pgfpathlineto{\pgfqpoint{2.677800in}{2.144643in}}%
\pgfpathlineto{\pgfqpoint{2.679520in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.680667in}{2.146466in}}%
\pgfpathlineto{\pgfqpoint{2.682387in}{2.152389in}}%
\pgfpathlineto{\pgfqpoint{2.682960in}{2.150566in}}%
\pgfpathlineto{\pgfqpoint{2.683534in}{2.151478in}}%
\pgfpathlineto{\pgfqpoint{2.685254in}{2.154212in}}%
\pgfpathlineto{\pgfqpoint{2.685827in}{2.149200in}}%
\pgfpathlineto{\pgfqpoint{2.686401in}{2.153300in}}%
\pgfpathlineto{\pgfqpoint{2.688121in}{2.156034in}}%
\pgfpathlineto{\pgfqpoint{2.689267in}{2.151933in}}%
\pgfpathlineto{\pgfqpoint{2.690987in}{2.157857in}}%
\pgfpathlineto{\pgfqpoint{2.691561in}{2.156034in}}%
\pgfpathlineto{\pgfqpoint{2.692134in}{2.156945in}}%
\pgfpathlineto{\pgfqpoint{2.693854in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{2.695001in}{2.164691in}}%
\pgfpathlineto{\pgfqpoint{2.695574in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{2.696148in}{2.160590in}}%
\pgfpathlineto{\pgfqpoint{2.696721in}{2.161502in}}%
\pgfpathlineto{\pgfqpoint{2.697868in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{2.698441in}{2.161502in}}%
\pgfpathlineto{\pgfqpoint{2.699014in}{2.162413in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{2.163324in}}%
\pgfpathlineto{\pgfqpoint{2.700734in}{2.168336in}}%
\pgfpathlineto{\pgfqpoint{2.701308in}{2.163324in}}%
\pgfpathlineto{\pgfqpoint{2.701881in}{2.164236in}}%
\pgfpathlineto{\pgfqpoint{2.702454in}{2.165147in}}%
\pgfpathlineto{\pgfqpoint{2.703601in}{2.170159in}}%
\pgfpathlineto{\pgfqpoint{2.704748in}{2.166058in}}%
\pgfpathlineto{\pgfqpoint{2.706468in}{2.171981in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{2.168792in}}%
\pgfpathlineto{\pgfqpoint{2.709908in}{2.177905in}}%
\pgfpathlineto{\pgfqpoint{2.710481in}{2.172893in}}%
\pgfpathlineto{\pgfqpoint{2.711055in}{2.173804in}}%
\pgfpathlineto{\pgfqpoint{2.712201in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{2.713348in}{2.180639in}}%
\pgfpathlineto{\pgfqpoint{2.713922in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{2.714495in}{2.176538in}}%
\pgfpathlineto{\pgfqpoint{2.715068in}{2.177449in}}%
\pgfpathlineto{\pgfqpoint{2.716788in}{2.183372in}}%
\pgfpathlineto{\pgfqpoint{2.717362in}{2.178360in}}%
\pgfpathlineto{\pgfqpoint{2.717935in}{2.179272in}}%
\pgfpathlineto{\pgfqpoint{2.719655in}{2.185195in}}%
\pgfpathlineto{\pgfqpoint{2.720228in}{2.180183in}}%
\pgfpathlineto{\pgfqpoint{2.720802in}{2.181094in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{2.187017in}}%
\pgfpathlineto{\pgfqpoint{2.723095in}{2.182005in}}%
\pgfpathlineto{\pgfqpoint{2.723669in}{2.182917in}}%
\pgfpathlineto{\pgfqpoint{2.725389in}{2.188840in}}%
\pgfpathlineto{\pgfqpoint{2.726535in}{2.184739in}}%
\pgfpathlineto{\pgfqpoint{2.728255in}{2.190663in}}%
\pgfpathlineto{\pgfqpoint{2.728829in}{2.185651in}}%
\pgfpathlineto{\pgfqpoint{2.729402in}{2.186562in}}%
\pgfpathlineto{\pgfqpoint{2.731695in}{2.196586in}}%
\pgfpathlineto{\pgfqpoint{2.732269in}{2.191574in}}%
\pgfpathlineto{\pgfqpoint{2.732842in}{2.192485in}}%
\pgfpathlineto{\pgfqpoint{2.733989in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{2.735136in}{2.199320in}}%
\pgfpathlineto{\pgfqpoint{2.735709in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{2.736282in}{2.195219in}}%
\pgfpathlineto{\pgfqpoint{2.736856in}{2.196130in}}%
\pgfpathlineto{\pgfqpoint{2.738576in}{2.202053in}}%
\pgfpathlineto{\pgfqpoint{2.739149in}{2.197041in}}%
\pgfpathlineto{\pgfqpoint{2.739722in}{2.197953in}}%
\pgfpathlineto{\pgfqpoint{2.741442in}{2.203876in}}%
\pgfpathlineto{\pgfqpoint{2.742016in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{2.742589in}{2.199775in}}%
\pgfpathlineto{\pgfqpoint{2.744309in}{2.205699in}}%
\pgfpathlineto{\pgfqpoint{2.744883in}{2.200687in}}%
\pgfpathlineto{\pgfqpoint{2.745456in}{2.201598in}}%
\pgfpathlineto{\pgfqpoint{2.747176in}{2.207521in}}%
\pgfpathlineto{\pgfqpoint{2.747749in}{2.202509in}}%
\pgfpathlineto{\pgfqpoint{2.748323in}{2.203420in}}%
\pgfpathlineto{\pgfqpoint{2.750043in}{2.209344in}}%
\pgfpathlineto{\pgfqpoint{2.750616in}{2.204332in}}%
\pgfpathlineto{\pgfqpoint{2.751189in}{2.205243in}}%
\pgfpathlineto{\pgfqpoint{2.752910in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{2.754056in}{2.207065in}}%
\pgfpathlineto{\pgfqpoint{2.756350in}{2.217089in}}%
\pgfpathlineto{\pgfqpoint{2.756923in}{2.212077in}}%
\pgfpathlineto{\pgfqpoint{2.757496in}{2.212989in}}%
\pgfpathlineto{\pgfqpoint{2.758643in}{2.214811in}}%
\pgfpathlineto{\pgfqpoint{2.759790in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{2.760363in}{2.214811in}}%
\pgfpathlineto{\pgfqpoint{2.760936in}{2.215723in}}%
\pgfpathlineto{\pgfqpoint{2.761510in}{2.216634in}}%
\pgfpathlineto{\pgfqpoint{2.762657in}{2.221646in}}%
\pgfpathlineto{\pgfqpoint{2.763230in}{2.216634in}}%
\pgfpathlineto{\pgfqpoint{2.763803in}{2.217545in}}%
\pgfpathlineto{\pgfqpoint{2.764377in}{2.218456in}}%
\pgfpathlineto{\pgfqpoint{2.765523in}{2.223468in}}%
\pgfpathlineto{\pgfqpoint{2.766097in}{2.218456in}}%
\pgfpathlineto{\pgfqpoint{2.766670in}{2.219368in}}%
\pgfpathlineto{\pgfqpoint{2.767243in}{2.220279in}}%
\pgfpathlineto{\pgfqpoint{2.768390in}{2.225291in}}%
\pgfpathlineto{\pgfqpoint{2.768963in}{2.220279in}}%
\pgfpathlineto{\pgfqpoint{2.769537in}{2.221190in}}%
\pgfpathlineto{\pgfqpoint{2.770110in}{2.222101in}}%
\pgfpathlineto{\pgfqpoint{2.771257in}{2.227114in}}%
\pgfpathlineto{\pgfqpoint{2.772977in}{2.223924in}}%
\pgfpathlineto{\pgfqpoint{2.774697in}{2.233037in}}%
\pgfpathlineto{\pgfqpoint{2.775270in}{2.228025in}}%
\pgfpathlineto{\pgfqpoint{2.775844in}{2.228936in}}%
\pgfpathlineto{\pgfqpoint{2.776990in}{2.230759in}}%
\pgfpathlineto{\pgfqpoint{2.778137in}{2.235771in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{2.779284in}{2.231670in}}%
\pgfpathlineto{\pgfqpoint{2.779857in}{2.232581in}}%
\pgfpathlineto{\pgfqpoint{2.781577in}{2.238504in}}%
\pgfpathlineto{\pgfqpoint{2.782151in}{2.233492in}}%
\pgfpathlineto{\pgfqpoint{2.782724in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{2.784444in}{2.240327in}}%
\pgfpathlineto{\pgfqpoint{2.785017in}{2.235315in}}%
\pgfpathlineto{\pgfqpoint{2.785591in}{2.236226in}}%
\pgfpathlineto{\pgfqpoint{2.787311in}{2.242150in}}%
\pgfpathlineto{\pgfqpoint{2.787884in}{2.237138in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{2.238049in}}%
\pgfpathlineto{\pgfqpoint{2.790177in}{2.243972in}}%
\pgfpathlineto{\pgfqpoint{2.790751in}{2.238960in}}%
\pgfpathlineto{\pgfqpoint{2.791324in}{2.239871in}}%
\pgfpathlineto{\pgfqpoint{2.793044in}{2.245795in}}%
\pgfpathlineto{\pgfqpoint{2.793618in}{2.240783in}}%
\pgfpathlineto{\pgfqpoint{2.794191in}{2.241694in}}%
\pgfpathlineto{\pgfqpoint{2.796484in}{2.251718in}}%
\pgfpathlineto{\pgfqpoint{2.797058in}{2.252629in}}%
\pgfpathlineto{\pgfqpoint{2.797631in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{2.798204in}{2.248528in}}%
\pgfpathlineto{\pgfqpoint{2.798778in}{2.249440in}}%
\pgfpathlineto{\pgfqpoint{2.799351in}{2.244428in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{2.254452in}}%
\pgfpathlineto{\pgfqpoint{2.800498in}{2.249440in}}%
\pgfpathlineto{\pgfqpoint{2.801645in}{2.251262in}}%
\pgfpathlineto{\pgfqpoint{2.802218in}{2.255363in}}%
\pgfpathlineto{\pgfqpoint{2.802791in}{2.247162in}}%
\pgfpathlineto{\pgfqpoint{2.803365in}{2.251262in}}%
\pgfpathlineto{\pgfqpoint{2.804511in}{2.253085in}}%
\pgfpathlineto{\pgfqpoint{2.806231in}{2.259008in}}%
\pgfpathlineto{\pgfqpoint{2.806805in}{2.253996in}}%
\pgfpathlineto{\pgfqpoint{2.807378in}{2.254907in}}%
\pgfpathlineto{\pgfqpoint{2.809098in}{2.260831in}}%
\pgfpathlineto{\pgfqpoint{2.809671in}{2.255819in}}%
\pgfpathlineto{\pgfqpoint{2.810245in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.811965in}{2.262653in}}%
\pgfpathlineto{\pgfqpoint{2.812538in}{2.257641in}}%
\pgfpathlineto{\pgfqpoint{2.813112in}{2.258552in}}%
\pgfpathlineto{\pgfqpoint{2.814832in}{2.264476in}}%
\pgfpathlineto{\pgfqpoint{2.815978in}{2.260375in}}%
\pgfpathlineto{\pgfqpoint{2.818272in}{2.270399in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{2.262198in}}%
\pgfpathlineto{\pgfqpoint{2.819418in}{2.266298in}}%
\pgfpathlineto{\pgfqpoint{2.820565in}{2.268121in}}%
\pgfpathlineto{\pgfqpoint{2.821712in}{2.273133in}}%
\pgfpathlineto{\pgfqpoint{2.822285in}{2.268121in}}%
\pgfpathlineto{\pgfqpoint{2.822859in}{2.269032in}}%
\pgfpathlineto{\pgfqpoint{2.823432in}{2.269943in}}%
\pgfpathlineto{\pgfqpoint{2.824005in}{2.268121in}}%
\pgfpathlineto{\pgfqpoint{2.824579in}{2.274955in}}%
\pgfpathlineto{\pgfqpoint{2.825152in}{2.269943in}}%
\pgfpathlineto{\pgfqpoint{2.826299in}{2.271766in}}%
\pgfpathlineto{\pgfqpoint{2.827445in}{2.276778in}}%
\pgfpathlineto{\pgfqpoint{2.828019in}{2.271766in}}%
\pgfpathlineto{\pgfqpoint{2.828592in}{2.272677in}}%
\pgfpathlineto{\pgfqpoint{2.829165in}{2.273588in}}%
\pgfpathlineto{\pgfqpoint{2.830312in}{2.278601in}}%
\pgfpathlineto{\pgfqpoint{2.830886in}{2.273588in}}%
\pgfpathlineto{\pgfqpoint{2.831459in}{2.274500in}}%
\pgfpathlineto{\pgfqpoint{2.832032in}{2.275411in}}%
\pgfpathlineto{\pgfqpoint{2.833179in}{2.280423in}}%
\pgfpathlineto{\pgfqpoint{2.833752in}{2.275411in}}%
\pgfpathlineto{\pgfqpoint{2.834326in}{2.276322in}}%
\pgfpathlineto{\pgfqpoint{2.834899in}{2.277234in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{2.282246in}}%
\pgfpathlineto{\pgfqpoint{2.836619in}{2.277234in}}%
\pgfpathlineto{\pgfqpoint{2.837192in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{2.837766in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{2.838912in}{2.284068in}}%
\pgfpathlineto{\pgfqpoint{2.839486in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{2.840059in}{2.279967in}}%
\pgfpathlineto{\pgfqpoint{2.840633in}{2.280879in}}%
\pgfpathlineto{\pgfqpoint{2.841779in}{2.285891in}}%
\pgfpathlineto{\pgfqpoint{2.842353in}{2.280879in}}%
\pgfpathlineto{\pgfqpoint{2.842926in}{2.284979in}}%
\pgfpathlineto{\pgfqpoint{2.843499in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{2.845219in}{2.291814in}}%
\pgfpathlineto{\pgfqpoint{2.846366in}{2.284524in}}%
\pgfpathlineto{\pgfqpoint{2.848659in}{2.294548in}}%
\pgfpathlineto{\pgfqpoint{2.849233in}{2.295459in}}%
\pgfpathlineto{\pgfqpoint{2.849806in}{2.290447in}}%
\pgfpathlineto{\pgfqpoint{2.850380in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{2.852100in}{2.297282in}}%
\pgfpathlineto{\pgfqpoint{2.852673in}{2.292270in}}%
\pgfpathlineto{\pgfqpoint{2.853246in}{2.293181in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{2.299104in}}%
\pgfpathlineto{\pgfqpoint{2.855540in}{2.294092in}}%
\pgfpathlineto{\pgfqpoint{2.856113in}{2.295003in}}%
\pgfpathlineto{\pgfqpoint{2.857833in}{2.300927in}}%
\pgfpathlineto{\pgfqpoint{2.858406in}{2.295915in}}%
\pgfpathlineto{\pgfqpoint{2.858980in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{2.860700in}{2.302749in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{2.297737in}}%
\pgfpathlineto{\pgfqpoint{2.861847in}{2.298649in}}%
\pgfpathlineto{\pgfqpoint{2.863567in}{2.304572in}}%
\pgfpathlineto{\pgfqpoint{2.864140in}{2.299560in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{2.300471in}}%
\pgfpathlineto{\pgfqpoint{2.867007in}{2.310495in}}%
\pgfpathlineto{\pgfqpoint{2.867580in}{2.311406in}}%
\pgfpathlineto{\pgfqpoint{2.868153in}{2.306394in}}%
\pgfpathlineto{\pgfqpoint{2.868727in}{2.307306in}}%
\pgfpathlineto{\pgfqpoint{2.869300in}{2.308217in}}%
\pgfpathlineto{\pgfqpoint{2.870447in}{2.313229in}}%
\pgfpathlineto{\pgfqpoint{2.871020in}{2.308217in}}%
\pgfpathlineto{\pgfqpoint{2.871594in}{2.309128in}}%
\pgfpathlineto{\pgfqpoint{2.872167in}{2.310039in}}%
\pgfpathlineto{\pgfqpoint{2.873314in}{2.315051in}}%
\pgfpathlineto{\pgfqpoint{2.873887in}{2.310039in}}%
\pgfpathlineto{\pgfqpoint{2.874460in}{2.310951in}}%
\pgfpathlineto{\pgfqpoint{2.875034in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.876180in}{2.316874in}}%
\pgfpathlineto{\pgfqpoint{2.876754in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{2.877327in}{2.312773in}}%
\pgfpathlineto{\pgfqpoint{2.877900in}{2.313685in}}%
\pgfpathlineto{\pgfqpoint{2.879047in}{2.318697in}}%
\pgfpathlineto{\pgfqpoint{2.879621in}{2.313685in}}%
\pgfpathlineto{\pgfqpoint{2.880194in}{2.314596in}}%
\pgfpathlineto{\pgfqpoint{2.880767in}{2.315507in}}%
\pgfpathlineto{\pgfqpoint{2.882487in}{2.321430in}}%
\pgfpathlineto{\pgfqpoint{2.883061in}{2.316418in}}%
\pgfpathlineto{\pgfqpoint{2.883634in}{2.317330in}}%
\pgfpathlineto{\pgfqpoint{2.885354in}{2.323253in}}%
\pgfpathlineto{\pgfqpoint{2.885927in}{2.318241in}}%
\pgfpathlineto{\pgfqpoint{2.886501in}{2.319152in}}%
\pgfpathlineto{\pgfqpoint{2.888794in}{2.329176in}}%
\pgfpathlineto{\pgfqpoint{2.889368in}{2.324164in}}%
\pgfpathlineto{\pgfqpoint{2.889941in}{2.325075in}}%
\pgfpathlineto{\pgfqpoint{2.891088in}{2.326898in}}%
\pgfpathlineto{\pgfqpoint{2.892234in}{2.331910in}}%
\pgfpathlineto{\pgfqpoint{2.892808in}{2.326898in}}%
\pgfpathlineto{\pgfqpoint{2.893381in}{2.327809in}}%
\pgfpathlineto{\pgfqpoint{2.893954in}{2.328721in}}%
\pgfpathlineto{\pgfqpoint{2.895101in}{2.333733in}}%
\pgfpathlineto{\pgfqpoint{2.895674in}{2.328721in}}%
\pgfpathlineto{\pgfqpoint{2.896248in}{2.329632in}}%
\pgfpathlineto{\pgfqpoint{2.896821in}{2.330543in}}%
\pgfpathlineto{\pgfqpoint{2.897968in}{2.335555in}}%
\pgfpathlineto{\pgfqpoint{2.898541in}{2.330543in}}%
\pgfpathlineto{\pgfqpoint{2.899115in}{2.331454in}}%
\pgfpathlineto{\pgfqpoint{2.899688in}{2.332366in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{2.337378in}}%
\pgfpathlineto{\pgfqpoint{2.901408in}{2.332366in}}%
\pgfpathlineto{\pgfqpoint{2.901981in}{2.333277in}}%
\pgfpathlineto{\pgfqpoint{2.902555in}{2.334188in}}%
\pgfpathlineto{\pgfqpoint{2.903701in}{2.339200in}}%
\pgfpathlineto{\pgfqpoint{2.904275in}{2.334188in}}%
\pgfpathlineto{\pgfqpoint{2.904848in}{2.335100in}}%
\pgfpathlineto{\pgfqpoint{2.905421in}{2.336011in}}%
\pgfpathlineto{\pgfqpoint{2.906568in}{2.341023in}}%
\pgfpathlineto{\pgfqpoint{2.907141in}{2.336011in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{2.336922in}}%
\pgfpathlineto{\pgfqpoint{2.908288in}{2.337833in}}%
\pgfpathlineto{\pgfqpoint{2.910008in}{2.346946in}}%
\pgfpathlineto{\pgfqpoint{2.910582in}{2.338745in}}%
\pgfpathlineto{\pgfqpoint{2.911155in}{2.339656in}}%
\pgfpathlineto{\pgfqpoint{2.913448in}{2.349680in}}%
\pgfpathlineto{\pgfqpoint{2.914022in}{2.341478in}}%
\pgfpathlineto{\pgfqpoint{2.914595in}{2.345579in}}%
\pgfpathlineto{\pgfqpoint{2.915168in}{2.346490in}}%
\pgfpathlineto{\pgfqpoint{2.916888in}{2.352414in}}%
\pgfpathlineto{\pgfqpoint{2.917462in}{2.347402in}}%
\pgfpathlineto{\pgfqpoint{2.918035in}{2.348313in}}%
\pgfpathlineto{\pgfqpoint{2.919755in}{2.354236in}}%
\pgfpathlineto{\pgfqpoint{2.920329in}{2.349224in}}%
\pgfpathlineto{\pgfqpoint{2.920902in}{2.350136in}}%
\pgfpathlineto{\pgfqpoint{2.922622in}{2.356059in}}%
\pgfpathlineto{\pgfqpoint{2.923195in}{2.351047in}}%
\pgfpathlineto{\pgfqpoint{2.923769in}{2.351958in}}%
\pgfpathlineto{\pgfqpoint{2.925489in}{2.357881in}}%
\pgfpathlineto{\pgfqpoint{2.926062in}{2.352869in}}%
\pgfpathlineto{\pgfqpoint{2.926635in}{2.353781in}}%
\pgfpathlineto{\pgfqpoint{2.928356in}{2.359704in}}%
\pgfpathlineto{\pgfqpoint{2.928929in}{2.354692in}}%
\pgfpathlineto{\pgfqpoint{2.929502in}{2.355603in}}%
\pgfpathlineto{\pgfqpoint{2.931796in}{2.365627in}}%
\pgfpathlineto{\pgfqpoint{2.932369in}{2.366538in}}%
\pgfpathlineto{\pgfqpoint{2.932942in}{2.361526in}}%
\pgfpathlineto{\pgfqpoint{2.933516in}{2.362438in}}%
\pgfpathlineto{\pgfqpoint{2.934089in}{2.363349in}}%
\pgfpathlineto{\pgfqpoint{2.934662in}{2.358337in}}%
\pgfpathlineto{\pgfqpoint{2.935236in}{2.368361in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{2.363349in}}%
\pgfpathlineto{\pgfqpoint{2.936956in}{2.365172in}}%
\pgfpathlineto{\pgfqpoint{2.938103in}{2.370184in}}%
\pgfpathlineto{\pgfqpoint{2.938676in}{2.365172in}}%
\pgfpathlineto{\pgfqpoint{2.939249in}{2.366083in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{2.366994in}}%
\pgfpathlineto{\pgfqpoint{2.940969in}{2.372006in}}%
\pgfpathlineto{\pgfqpoint{2.941543in}{2.366994in}}%
\pgfpathlineto{\pgfqpoint{2.942116in}{2.367905in}}%
\pgfpathlineto{\pgfqpoint{2.942689in}{2.368817in}}%
\pgfpathlineto{\pgfqpoint{2.943836in}{2.373829in}}%
\pgfpathlineto{\pgfqpoint{2.944409in}{2.368817in}}%
\pgfpathlineto{\pgfqpoint{2.944983in}{2.369728in}}%
\pgfpathlineto{\pgfqpoint{2.945556in}{2.370639in}}%
\pgfpathlineto{\pgfqpoint{2.946703in}{2.375651in}}%
\pgfpathlineto{\pgfqpoint{2.947276in}{2.370639in}}%
\pgfpathlineto{\pgfqpoint{2.947850in}{2.371550in}}%
\pgfpathlineto{\pgfqpoint{2.948423in}{2.372462in}}%
\pgfpathlineto{\pgfqpoint{2.950143in}{2.381575in}}%
\pgfpathlineto{\pgfqpoint{2.950716in}{2.373373in}}%
\pgfpathlineto{\pgfqpoint{2.951290in}{2.374284in}}%
\pgfpathlineto{\pgfqpoint{2.953583in}{2.384308in}}%
\pgfpathlineto{\pgfqpoint{2.954156in}{2.385220in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{2.380208in}}%
\pgfpathlineto{\pgfqpoint{2.955303in}{2.381119in}}%
\pgfpathlineto{\pgfqpoint{2.955876in}{2.385220in}}%
\pgfpathlineto{\pgfqpoint{2.956450in}{2.377018in}}%
\pgfpathlineto{\pgfqpoint{2.957023in}{2.387042in}}%
\pgfpathlineto{\pgfqpoint{2.957597in}{2.382030in}}%
\pgfpathlineto{\pgfqpoint{2.958743in}{2.383853in}}%
\pgfpathlineto{\pgfqpoint{2.959890in}{2.388865in}}%
\pgfpathlineto{\pgfqpoint{2.960463in}{2.383853in}}%
\pgfpathlineto{\pgfqpoint{2.961037in}{2.384764in}}%
\pgfpathlineto{\pgfqpoint{2.961610in}{2.385675in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{2.390687in}}%
\pgfpathlineto{\pgfqpoint{2.963330in}{2.385675in}}%
\pgfpathlineto{\pgfqpoint{2.963903in}{2.386587in}}%
\pgfpathlineto{\pgfqpoint{2.964477in}{2.387498in}}%
\pgfpathlineto{\pgfqpoint{2.965623in}{2.392510in}}%
\pgfpathlineto{\pgfqpoint{2.966197in}{2.387498in}}%
\pgfpathlineto{\pgfqpoint{2.966770in}{2.388409in}}%
\pgfpathlineto{\pgfqpoint{2.967344in}{2.389320in}}%
\pgfpathlineto{\pgfqpoint{2.968490in}{2.394332in}}%
\pgfpathlineto{\pgfqpoint{2.969064in}{2.389320in}}%
\pgfpathlineto{\pgfqpoint{2.969637in}{2.390232in}}%
\pgfpathlineto{\pgfqpoint{2.970210in}{2.391143in}}%
\pgfpathlineto{\pgfqpoint{2.971357in}{2.396155in}}%
\pgfpathlineto{\pgfqpoint{2.971930in}{2.391143in}}%
\pgfpathlineto{\pgfqpoint{2.972504in}{2.392054in}}%
\pgfpathlineto{\pgfqpoint{2.973077in}{2.392965in}}%
\pgfpathlineto{\pgfqpoint{2.974224in}{2.397977in}}%
\pgfpathlineto{\pgfqpoint{2.974797in}{2.392965in}}%
\pgfpathlineto{\pgfqpoint{2.975370in}{2.393877in}}%
\pgfpathlineto{\pgfqpoint{2.975944in}{2.394788in}}%
\pgfpathlineto{\pgfqpoint{2.977091in}{2.399800in}}%
\pgfpathlineto{\pgfqpoint{2.977664in}{2.394788in}}%
\pgfpathlineto{\pgfqpoint{2.978237in}{2.395699in}}%
\pgfpathlineto{\pgfqpoint{2.978811in}{2.396611in}}%
\pgfpathlineto{\pgfqpoint{2.981104in}{2.406635in}}%
\pgfpathlineto{\pgfqpoint{2.981677in}{2.398433in}}%
\pgfpathlineto{\pgfqpoint{2.982251in}{2.402534in}}%
\pgfpathlineto{\pgfqpoint{2.982824in}{2.403445in}}%
\pgfpathlineto{\pgfqpoint{2.984544in}{2.409368in}}%
\pgfpathlineto{\pgfqpoint{2.985117in}{2.404356in}}%
\pgfpathlineto{\pgfqpoint{2.985691in}{2.405268in}}%
\pgfpathlineto{\pgfqpoint{2.987411in}{2.411191in}}%
\pgfpathlineto{\pgfqpoint{2.987984in}{2.406179in}}%
\pgfpathlineto{\pgfqpoint{2.988558in}{2.407090in}}%
\pgfpathlineto{\pgfqpoint{2.990278in}{2.413013in}}%
\pgfpathlineto{\pgfqpoint{2.990851in}{2.408001in}}%
\pgfpathlineto{\pgfqpoint{2.991424in}{2.408913in}}%
\pgfpathlineto{\pgfqpoint{2.993144in}{2.414836in}}%
\pgfpathlineto{\pgfqpoint{2.993718in}{2.409824in}}%
\pgfpathlineto{\pgfqpoint{2.994291in}{2.410735in}}%
\pgfpathlineto{\pgfqpoint{2.996011in}{2.416659in}}%
\pgfpathlineto{\pgfqpoint{2.996585in}{2.411647in}}%
\pgfpathlineto{\pgfqpoint{2.997158in}{2.412558in}}%
\pgfpathlineto{\pgfqpoint{2.999451in}{2.422582in}}%
\pgfpathlineto{\pgfqpoint{3.000025in}{2.414380in}}%
\pgfpathlineto{\pgfqpoint{3.000598in}{2.418481in}}%
\pgfpathlineto{\pgfqpoint{3.001745in}{2.420304in}}%
\pgfpathlineto{\pgfqpoint{3.002891in}{2.425316in}}%
\pgfpathlineto{\pgfqpoint{3.003465in}{2.420304in}}%
\pgfpathlineto{\pgfqpoint{3.004038in}{2.421215in}}%
\pgfpathlineto{\pgfqpoint{3.004611in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{3.005758in}{2.427138in}}%
\pgfpathlineto{\pgfqpoint{3.006332in}{2.422126in}}%
\pgfpathlineto{\pgfqpoint{3.006905in}{2.423037in}}%
\pgfpathlineto{\pgfqpoint{3.007478in}{2.423949in}}%
\pgfpathlineto{\pgfqpoint{3.008625in}{2.428961in}}%
\pgfpathlineto{\pgfqpoint{3.009198in}{2.423949in}}%
\pgfpathlineto{\pgfqpoint{3.009772in}{2.424860in}}%
\pgfpathlineto{\pgfqpoint{3.010345in}{2.425771in}}%
\pgfpathlineto{\pgfqpoint{3.011492in}{2.430783in}}%
\pgfpathlineto{\pgfqpoint{3.012065in}{2.425771in}}%
\pgfpathlineto{\pgfqpoint{3.012638in}{2.426683in}}%
\pgfpathlineto{\pgfqpoint{3.013212in}{2.427594in}}%
\pgfpathlineto{\pgfqpoint{3.014358in}{2.432606in}}%
\pgfpathlineto{\pgfqpoint{3.014932in}{2.427594in}}%
\pgfpathlineto{\pgfqpoint{3.015505in}{2.428505in}}%
\pgfpathlineto{\pgfqpoint{3.016079in}{2.429416in}}%
\pgfpathlineto{\pgfqpoint{3.017225in}{2.434428in}}%
\pgfpathlineto{\pgfqpoint{3.017799in}{2.429416in}}%
\pgfpathlineto{\pgfqpoint{3.018372in}{2.430328in}}%
\pgfpathlineto{\pgfqpoint{3.018945in}{2.431239in}}%
\pgfpathlineto{\pgfqpoint{3.021239in}{2.441263in}}%
\pgfpathlineto{\pgfqpoint{3.021812in}{2.433062in}}%
\pgfpathlineto{\pgfqpoint{3.022385in}{2.437162in}}%
\pgfpathlineto{\pgfqpoint{3.022959in}{2.438074in}}%
\pgfpathlineto{\pgfqpoint{3.024679in}{2.443997in}}%
\pgfpathlineto{\pgfqpoint{3.025252in}{2.438985in}}%
\pgfpathlineto{\pgfqpoint{3.025826in}{2.439896in}}%
\pgfpathlineto{\pgfqpoint{3.027546in}{2.445819in}}%
\pgfpathlineto{\pgfqpoint{3.028119in}{2.440807in}}%
\pgfpathlineto{\pgfqpoint{3.028692in}{2.441719in}}%
\pgfpathlineto{\pgfqpoint{3.030412in}{2.447642in}}%
\pgfpathlineto{\pgfqpoint{3.030986in}{2.442630in}}%
\pgfpathlineto{\pgfqpoint{3.031559in}{2.443541in}}%
\pgfpathlineto{\pgfqpoint{3.033279in}{2.449464in}}%
\pgfpathlineto{\pgfqpoint{3.033852in}{2.444452in}}%
\pgfpathlineto{\pgfqpoint{3.034426in}{2.445364in}}%
\pgfpathlineto{\pgfqpoint{3.034999in}{2.446275in}}%
\pgfpathlineto{\pgfqpoint{3.036146in}{2.451287in}}%
\pgfpathlineto{\pgfqpoint{3.036719in}{2.446275in}}%
\pgfpathlineto{\pgfqpoint{3.037293in}{2.447186in}}%
\pgfpathlineto{\pgfqpoint{3.037866in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{3.039013in}{2.453110in}}%
\pgfpathlineto{\pgfqpoint{3.039586in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{3.040159in}{2.449009in}}%
\pgfpathlineto{\pgfqpoint{3.040733in}{2.449920in}}%
\pgfpathlineto{\pgfqpoint{3.041879in}{2.454932in}}%
\pgfpathlineto{\pgfqpoint{3.042453in}{2.449920in}}%
\pgfpathlineto{\pgfqpoint{3.043026in}{2.450831in}}%
\pgfpathlineto{\pgfqpoint{3.043599in}{2.451743in}}%
\pgfpathlineto{\pgfqpoint{3.045320in}{2.460855in}}%
\pgfpathlineto{\pgfqpoint{3.045893in}{2.452654in}}%
\pgfpathlineto{\pgfqpoint{3.046466in}{2.453565in}}%
\pgfpathlineto{\pgfqpoint{3.048760in}{2.463589in}}%
\pgfpathlineto{\pgfqpoint{3.049333in}{2.464500in}}%
\pgfpathlineto{\pgfqpoint{3.049906in}{2.459488in}}%
\pgfpathlineto{\pgfqpoint{3.050480in}{2.460400in}}%
\pgfpathlineto{\pgfqpoint{3.052200in}{2.466323in}}%
\pgfpathlineto{\pgfqpoint{3.052773in}{2.461311in}}%
\pgfpathlineto{\pgfqpoint{3.053346in}{2.462222in}}%
\pgfpathlineto{\pgfqpoint{3.055067in}{2.468146in}}%
\pgfpathlineto{\pgfqpoint{3.055640in}{2.463134in}}%
\pgfpathlineto{\pgfqpoint{3.056213in}{2.464045in}}%
\pgfpathlineto{\pgfqpoint{3.057933in}{2.469968in}}%
\pgfpathlineto{\pgfqpoint{3.058507in}{2.464956in}}%
\pgfpathlineto{\pgfqpoint{3.059080in}{2.465867in}}%
\pgfpathlineto{\pgfqpoint{3.060800in}{2.471791in}}%
\pgfpathlineto{\pgfqpoint{3.061373in}{2.466779in}}%
\pgfpathlineto{\pgfqpoint{3.061947in}{2.467690in}}%
\pgfpathlineto{\pgfqpoint{3.064240in}{2.477714in}}%
\pgfpathlineto{\pgfqpoint{3.064814in}{2.469512in}}%
\pgfpathlineto{\pgfqpoint{3.065387in}{2.473613in}}%
\pgfpathlineto{\pgfqpoint{3.066534in}{2.475436in}}%
\pgfpathlineto{\pgfqpoint{3.067680in}{2.480448in}}%
\pgfpathlineto{\pgfqpoint{3.068254in}{2.475436in}}%
\pgfpathlineto{\pgfqpoint{3.068827in}{2.476347in}}%
\pgfpathlineto{\pgfqpoint{3.069400in}{2.477258in}}%
\pgfpathlineto{\pgfqpoint{3.070547in}{2.482270in}}%
\pgfpathlineto{\pgfqpoint{3.071120in}{2.477258in}}%
\pgfpathlineto{\pgfqpoint{3.071694in}{2.478170in}}%
\pgfpathlineto{\pgfqpoint{3.072267in}{2.479081in}}%
\pgfpathlineto{\pgfqpoint{3.073414in}{2.484093in}}%
\pgfpathlineto{\pgfqpoint{3.073987in}{2.479081in}}%
\pgfpathlineto{\pgfqpoint{3.074561in}{2.479992in}}%
\pgfpathlineto{\pgfqpoint{3.075134in}{2.480903in}}%
\pgfpathlineto{\pgfqpoint{3.076281in}{2.485915in}}%
\pgfpathlineto{\pgfqpoint{3.076854in}{2.480903in}}%
\pgfpathlineto{\pgfqpoint{3.077427in}{2.481815in}}%
\pgfpathlineto{\pgfqpoint{3.078001in}{2.482726in}}%
\pgfpathlineto{\pgfqpoint{3.079147in}{2.487738in}}%
\pgfpathlineto{\pgfqpoint{3.079721in}{2.482726in}}%
\pgfpathlineto{\pgfqpoint{3.080294in}{2.483637in}}%
\pgfpathlineto{\pgfqpoint{3.080867in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{3.082014in}{2.489561in}}%
\pgfpathlineto{\pgfqpoint{3.082587in}{2.484549in}}%
\pgfpathlineto{\pgfqpoint{3.083161in}{2.485460in}}%
\pgfpathlineto{\pgfqpoint{3.083734in}{2.486371in}}%
\pgfpathlineto{\pgfqpoint{3.084881in}{2.491383in}}%
\pgfpathlineto{\pgfqpoint{3.085454in}{2.486371in}}%
\pgfpathlineto{\pgfqpoint{3.086028in}{2.487282in}}%
\pgfpathlineto{\pgfqpoint{3.086601in}{2.488194in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{2.497306in}}%
\pgfpathlineto{\pgfqpoint{3.088894in}{2.489105in}}%
\pgfpathlineto{\pgfqpoint{3.089468in}{2.499129in}}%
\pgfpathlineto{\pgfqpoint{3.090041in}{2.494117in}}%
\pgfpathlineto{\pgfqpoint{3.090614in}{2.495028in}}%
\pgfpathlineto{\pgfqpoint{3.091188in}{2.499129in}}%
\pgfpathlineto{\pgfqpoint{3.091761in}{2.490927in}}%
\pgfpathlineto{\pgfqpoint{3.092334in}{2.491839in}}%
\pgfpathlineto{\pgfqpoint{3.094628in}{2.501863in}}%
\pgfpathlineto{\pgfqpoint{3.095201in}{2.502774in}}%
\pgfpathlineto{\pgfqpoint{3.095775in}{2.497762in}}%
\pgfpathlineto{\pgfqpoint{3.096348in}{2.498673in}}%
\pgfpathlineto{\pgfqpoint{3.098068in}{2.504597in}}%
\pgfpathlineto{\pgfqpoint{3.098641in}{2.499585in}}%
\pgfpathlineto{\pgfqpoint{3.099215in}{2.500496in}}%
\pgfpathlineto{\pgfqpoint{3.099788in}{2.510520in}}%
\pgfpathlineto{\pgfqpoint{3.100361in}{2.505508in}}%
\pgfpathlineto{\pgfqpoint{3.100935in}{2.506419in}}%
\pgfpathlineto{\pgfqpoint{3.101508in}{2.501407in}}%
\pgfpathlineto{\pgfqpoint{3.102081in}{2.502318in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{2.508242in}}%
\pgfpathlineto{\pgfqpoint{3.104375in}{2.503230in}}%
\pgfpathlineto{\pgfqpoint{3.104948in}{2.504141in}}%
\pgfpathlineto{\pgfqpoint{3.106668in}{2.510064in}}%
\pgfpathlineto{\pgfqpoint{3.107242in}{2.505052in}}%
\pgfpathlineto{\pgfqpoint{3.107815in}{2.515076in}}%
\pgfpathlineto{\pgfqpoint{3.108388in}{2.506875in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{2.511887in}}%
\pgfpathlineto{\pgfqpoint{3.110108in}{2.506875in}}%
\pgfpathlineto{\pgfqpoint{3.110682in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.111255in}{2.508697in}}%
\pgfpathlineto{\pgfqpoint{3.112402in}{2.513709in}}%
\pgfpathlineto{\pgfqpoint{3.112975in}{2.508697in}}%
\pgfpathlineto{\pgfqpoint{3.113549in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.114122in}{2.510520in}}%
\pgfpathlineto{\pgfqpoint{3.115269in}{2.515532in}}%
\pgfpathlineto{\pgfqpoint{3.115842in}{2.510520in}}%
\pgfpathlineto{\pgfqpoint{3.116415in}{2.511431in}}%
\pgfpathlineto{\pgfqpoint{3.116989in}{2.512342in}}%
\pgfpathlineto{\pgfqpoint{3.118135in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.118709in}{2.512342in}}%
\pgfpathlineto{\pgfqpoint{3.119282in}{2.513254in}}%
\pgfpathlineto{\pgfqpoint{3.119855in}{2.514165in}}%
\pgfpathlineto{\pgfqpoint{3.121002in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.121575in}{2.514165in}}%
\pgfpathlineto{\pgfqpoint{3.122149in}{2.515076in}}%
\pgfpathlineto{\pgfqpoint{3.123296in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.123869in}{2.515076in}}%
\pgfpathlineto{\pgfqpoint{3.124442in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.125016in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.126162in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.126736in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.127309in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.127882in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.128456in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.129029in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.129602in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.130176in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.130749in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.131322in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.131896in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.132469in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.133043in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.133616in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.134189in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.135336in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.135909in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.136483in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.137056in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.137629in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.138203in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.138776in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.139349in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.139923in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.140496in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.141069in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.141643in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.142216in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.142790in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.143363in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.143936in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.145083in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.145656in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.146803in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.147376in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.147950in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.148523in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.149670in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.150243in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.150816in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.151390in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.151963in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.152537in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.153110in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.153683in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.154257in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.154830in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.155403in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.155977in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.156550in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.157123in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.158270in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.158843in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.159417in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.159990in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.160563in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.161710in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.162284in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.162857in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.164004in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.164577in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.165150in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.165724in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.166297in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.166870in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.168017in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.168590in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.169164in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.169737in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.170310in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.170884in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.171457in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.172031in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.172604in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.173177in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.173751in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.174324in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.175471in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.176617in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.177191in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.178337in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.178911in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.179484in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.180057in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.180631in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.181204in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.181778in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.182351in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.182924in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.183498in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.184071in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.184644in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.185218in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.185791in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.186364in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.186938in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.187511in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.188084in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.188658in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.189804in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.190378in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.190951in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.191525in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.192671in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.193245in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.193818in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.194391in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.195538in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.196111in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.197258in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.197831in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.198405in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.198978in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.199551in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.200125in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.200698in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.201272in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.201845in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.202418in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.202992in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.203565in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.204138in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.204712in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.205858in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.207005in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.207578in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.208152in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.208725in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.209298in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.209872in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.210445in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.211019in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.211592in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.212165in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.212739in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.213312in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.213885in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.214459in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.215032in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.215605in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.216179in}{2.516899in}}%
\pgfpathlineto{\pgfqpoint{3.216752in}{2.517810in}}%
\pgfpathlineto{\pgfqpoint{3.217325in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.217899in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.218472in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.219045in}{2.518721in}}%
\pgfpathlineto{\pgfqpoint{3.219619in}{2.516443in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.221339in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.221912in}{2.517354in}}%
\pgfpathlineto{\pgfqpoint{3.222486in}{2.518266in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.519177in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.519177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.990121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048832in}{1.701708in}}%
\pgfpathlineto{\pgfqpoint{2.050552in}{1.703529in}}%
\pgfpathlineto{\pgfqpoint{2.051699in}{1.703529in}}%
\pgfpathlineto{\pgfqpoint{2.053419in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{2.054566in}{1.705351in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{1.707173in}}%
\pgfpathlineto{\pgfqpoint{2.057432in}{1.707173in}}%
\pgfpathlineto{\pgfqpoint{2.059153in}{1.708994in}}%
\pgfpathlineto{\pgfqpoint{2.060299in}{1.708994in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{1.710816in}}%
\pgfpathlineto{\pgfqpoint{2.063166in}{1.710816in}}%
\pgfpathlineto{\pgfqpoint{2.064886in}{1.712638in}}%
\pgfpathlineto{\pgfqpoint{2.066033in}{1.712638in}}%
\pgfpathlineto{\pgfqpoint{2.067753in}{1.714459in}}%
\pgfpathlineto{\pgfqpoint{2.068900in}{1.714459in}}%
\pgfpathlineto{\pgfqpoint{2.071193in}{1.717192in}}%
\pgfpathlineto{\pgfqpoint{2.071766in}{1.716281in}}%
\pgfpathlineto{\pgfqpoint{2.072340in}{1.717192in}}%
\pgfpathlineto{\pgfqpoint{2.083807in}{1.725389in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{1.725389in}}%
\pgfpathlineto{\pgfqpoint{2.086673in}{1.727211in}}%
\pgfpathlineto{\pgfqpoint{2.087820in}{1.727211in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{1.729032in}}%
\pgfpathlineto{\pgfqpoint{2.090687in}{1.729032in}}%
\pgfpathlineto{\pgfqpoint{2.092407in}{1.730854in}}%
\pgfpathlineto{\pgfqpoint{2.093554in}{1.730854in}}%
\pgfpathlineto{\pgfqpoint{2.095274in}{1.732676in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{1.732676in}}%
\pgfpathlineto{\pgfqpoint{2.099287in}{1.735864in}}%
\pgfpathlineto{\pgfqpoint{2.100434in}{1.735864in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.111901in}{1.743150in}}%
\pgfpathlineto{\pgfqpoint{2.126808in}{1.754080in}}%
\pgfpathlineto{\pgfqpoint{2.127955in}{1.754080in}}%
\pgfpathlineto{\pgfqpoint{2.129675in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{2.130822in}{1.755902in}}%
\pgfpathlineto{\pgfqpoint{2.132542in}{1.757724in}}%
\pgfpathlineto{\pgfqpoint{2.133688in}{1.757724in}}%
\pgfpathlineto{\pgfqpoint{2.135408in}{1.759545in}}%
\pgfpathlineto{\pgfqpoint{2.136555in}{1.759545in}}%
\pgfpathlineto{\pgfqpoint{2.138849in}{1.762278in}}%
\pgfpathlineto{\pgfqpoint{2.139422in}{1.761367in}}%
\pgfpathlineto{\pgfqpoint{2.139995in}{1.762278in}}%
\pgfpathlineto{\pgfqpoint{2.151462in}{1.770475in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{1.770475in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{2.155476in}{1.772297in}}%
\pgfpathlineto{\pgfqpoint{2.157196in}{1.774119in}}%
\pgfpathlineto{\pgfqpoint{2.158343in}{1.774119in}}%
\pgfpathlineto{\pgfqpoint{2.160063in}{1.775940in}}%
\pgfpathlineto{\pgfqpoint{2.161209in}{1.775940in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{1.779128in}}%
\pgfpathlineto{\pgfqpoint{2.165223in}{1.779128in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{1.786415in}}%
\pgfpathlineto{\pgfqpoint{2.176690in}{1.786415in}}%
\pgfpathlineto{\pgfqpoint{2.191597in}{1.797345in}}%
\pgfpathlineto{\pgfqpoint{2.192744in}{1.797345in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{1.799166in}}%
\pgfpathlineto{\pgfqpoint{2.195611in}{1.799166in}}%
\pgfpathlineto{\pgfqpoint{2.197331in}{1.800988in}}%
\pgfpathlineto{\pgfqpoint{2.198477in}{1.800988in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{1.802810in}}%
\pgfpathlineto{\pgfqpoint{2.201344in}{1.802810in}}%
\pgfpathlineto{\pgfqpoint{2.203064in}{1.804631in}}%
\pgfpathlineto{\pgfqpoint{2.204211in}{1.804631in}}%
\pgfpathlineto{\pgfqpoint{2.205931in}{1.806453in}}%
\pgfpathlineto{\pgfqpoint{2.207078in}{1.806453in}}%
\pgfpathlineto{\pgfqpoint{2.209944in}{1.809641in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{1.809641in}}%
\pgfpathlineto{\pgfqpoint{2.221411in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{2.222558in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{2.237465in}{1.827857in}}%
\pgfpathlineto{\pgfqpoint{2.238612in}{1.827857in}}%
\pgfpathlineto{\pgfqpoint{2.249506in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{2.250079in}{1.835144in}}%
\pgfpathlineto{\pgfqpoint{2.250652in}{1.835599in}}%
\pgfpathlineto{\pgfqpoint{2.252946in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{2.253519in}{1.837421in}}%
\pgfpathlineto{\pgfqpoint{2.254093in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{2.264986in}{1.846074in}}%
\pgfpathlineto{\pgfqpoint{2.266133in}{1.846074in}}%
\pgfpathlineto{\pgfqpoint{2.267853in}{1.847896in}}%
\pgfpathlineto{\pgfqpoint{2.269000in}{1.847896in}}%
\pgfpathlineto{\pgfqpoint{2.271293in}{1.850173in}}%
\pgfpathlineto{\pgfqpoint{2.271866in}{1.849717in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{1.850628in}}%
\pgfpathlineto{\pgfqpoint{2.283334in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{2.284480in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{2.299387in}{1.869300in}}%
\pgfpathlineto{\pgfqpoint{2.300534in}{1.869300in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{1.876587in}}%
\pgfpathlineto{\pgfqpoint{2.326908in}{1.887517in}}%
\pgfpathlineto{\pgfqpoint{2.328055in}{1.887517in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{1.889338in}}%
\pgfpathlineto{\pgfqpoint{2.330922in}{1.889338in}}%
\pgfpathlineto{\pgfqpoint{2.332642in}{1.891160in}}%
\pgfpathlineto{\pgfqpoint{2.333789in}{1.891160in}}%
\pgfpathlineto{\pgfqpoint{2.335509in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{2.336655in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{2.338375in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{2.339522in}{1.894803in}}%
\pgfpathlineto{\pgfqpoint{2.342389in}{1.897536in}}%
\pgfpathlineto{\pgfqpoint{2.344109in}{1.898447in}}%
\pgfpathlineto{\pgfqpoint{2.345829in}{1.899358in}}%
\pgfpathlineto{\pgfqpoint{2.356723in}{1.907100in}}%
\pgfpathlineto{\pgfqpoint{2.357869in}{1.907100in}}%
\pgfpathlineto{\pgfqpoint{2.372777in}{1.918030in}}%
\pgfpathlineto{\pgfqpoint{2.373923in}{1.918030in}}%
\pgfpathlineto{\pgfqpoint{2.385390in}{1.926227in}}%
\pgfpathlineto{\pgfqpoint{2.385964in}{1.925772in}}%
\pgfpathlineto{\pgfqpoint{2.386537in}{1.926682in}}%
\pgfpathlineto{\pgfqpoint{2.397431in}{1.934424in}}%
\pgfpathlineto{\pgfqpoint{2.398577in}{1.934424in}}%
\pgfpathlineto{\pgfqpoint{2.400297in}{1.936246in}}%
\pgfpathlineto{\pgfqpoint{2.401444in}{1.936246in}}%
\pgfpathlineto{\pgfqpoint{2.403738in}{1.938523in}}%
\pgfpathlineto{\pgfqpoint{2.404311in}{1.938068in}}%
\pgfpathlineto{\pgfqpoint{2.404884in}{1.938979in}}%
\pgfpathlineto{\pgfqpoint{2.415778in}{1.946265in}}%
\pgfpathlineto{\pgfqpoint{2.417498in}{1.947176in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{1.948542in}}%
\pgfpathlineto{\pgfqpoint{2.419218in}{1.948087in}}%
\pgfpathlineto{\pgfqpoint{2.434699in}{1.959017in}}%
\pgfpathlineto{\pgfqpoint{2.436419in}{1.959928in}}%
\pgfpathlineto{\pgfqpoint{2.446739in}{1.967214in}}%
\pgfpathlineto{\pgfqpoint{2.447886in}{1.967214in}}%
\pgfpathlineto{\pgfqpoint{2.450753in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{2.452473in}{1.970858in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{1.977233in}}%
\pgfpathlineto{\pgfqpoint{2.463366in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{2.465086in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{1.979511in}}%
\pgfpathlineto{\pgfqpoint{2.468526in}{1.981788in}}%
\pgfpathlineto{\pgfqpoint{2.469100in}{1.981332in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{1.982243in}}%
\pgfpathlineto{\pgfqpoint{2.480567in}{1.989530in}}%
\pgfpathlineto{\pgfqpoint{2.482287in}{1.990440in}}%
\pgfpathlineto{\pgfqpoint{2.496621in}{2.000460in}}%
\pgfpathlineto{\pgfqpoint{2.498341in}{2.001370in}}%
\pgfpathlineto{\pgfqpoint{2.508661in}{2.008202in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{2.009112in}}%
\pgfpathlineto{\pgfqpoint{2.521275in}{2.016855in}}%
\pgfpathlineto{\pgfqpoint{2.522995in}{2.017765in}}%
\pgfpathlineto{\pgfqpoint{2.534462in}{2.025507in}}%
\pgfpathlineto{\pgfqpoint{2.535609in}{2.026418in}}%
\pgfpathlineto{\pgfqpoint{2.537329in}{2.027784in}}%
\pgfpathlineto{\pgfqpoint{2.538476in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{2.549943in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{2.551663in}{2.037348in}}%
\pgfpathlineto{\pgfqpoint{2.563130in}{2.045090in}}%
\pgfpathlineto{\pgfqpoint{2.564276in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{2.574597in}{2.052832in}}%
\pgfpathlineto{\pgfqpoint{2.576317in}{2.053743in}}%
\pgfpathlineto{\pgfqpoint{2.590077in}{2.063307in}}%
\pgfpathlineto{\pgfqpoint{2.591797in}{2.064218in}}%
\pgfpathlineto{\pgfqpoint{2.602118in}{2.071049in}}%
\pgfpathlineto{\pgfqpoint{2.603838in}{2.071960in}}%
\pgfpathlineto{\pgfqpoint{2.614731in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{2.615305in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{2.615878in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{2.626772in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{2.628492in}{2.088355in}}%
\pgfpathlineto{\pgfqpoint{2.641679in}{2.097463in}}%
\pgfpathlineto{\pgfqpoint{2.643399in}{2.098374in}}%
\pgfpathlineto{\pgfqpoint{2.655440in}{2.106571in}}%
\pgfpathlineto{\pgfqpoint{2.656586in}{2.107482in}}%
\pgfpathlineto{\pgfqpoint{2.667480in}{2.115224in}}%
\pgfpathlineto{\pgfqpoint{2.668627in}{2.115224in}}%
\pgfpathlineto{\pgfqpoint{2.680094in}{2.122966in}}%
\pgfpathlineto{\pgfqpoint{2.681240in}{2.123877in}}%
\pgfpathlineto{\pgfqpoint{2.688694in}{2.128431in}}%
\pgfpathlineto{\pgfqpoint{2.689841in}{2.129342in}}%
\pgfpathlineto{\pgfqpoint{2.700734in}{2.137084in}}%
\pgfpathlineto{\pgfqpoint{2.701881in}{2.137084in}}%
\pgfpathlineto{\pgfqpoint{2.716788in}{2.148014in}}%
\pgfpathlineto{\pgfqpoint{2.717935in}{2.148014in}}%
\pgfpathlineto{\pgfqpoint{2.719655in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{2.720802in}{2.149836in}}%
\pgfpathlineto{\pgfqpoint{2.722522in}{2.151657in}}%
\pgfpathlineto{\pgfqpoint{2.723669in}{2.151657in}}%
\pgfpathlineto{\pgfqpoint{2.725962in}{2.153479in}}%
\pgfpathlineto{\pgfqpoint{2.727109in}{2.154390in}}%
\pgfpathlineto{\pgfqpoint{2.738576in}{2.162587in}}%
\pgfpathlineto{\pgfqpoint{2.739722in}{2.162587in}}%
\pgfpathlineto{\pgfqpoint{2.741442in}{2.164409in}}%
\pgfpathlineto{\pgfqpoint{2.742589in}{2.164409in}}%
\pgfpathlineto{\pgfqpoint{2.744309in}{2.166231in}}%
\pgfpathlineto{\pgfqpoint{2.745456in}{2.166231in}}%
\pgfpathlineto{\pgfqpoint{2.747176in}{2.168052in}}%
\pgfpathlineto{\pgfqpoint{2.748323in}{2.168052in}}%
\pgfpathlineto{\pgfqpoint{2.750043in}{2.169874in}}%
\pgfpathlineto{\pgfqpoint{2.751189in}{2.169874in}}%
\pgfpathlineto{\pgfqpoint{2.753483in}{2.171696in}}%
\pgfpathlineto{\pgfqpoint{2.754630in}{2.172606in}}%
\pgfpathlineto{\pgfqpoint{2.765523in}{2.180348in}}%
\pgfpathlineto{\pgfqpoint{2.766670in}{2.180348in}}%
\pgfpathlineto{\pgfqpoint{2.778137in}{2.189001in}}%
\pgfpathlineto{\pgfqpoint{2.778710in}{2.188090in}}%
\pgfpathlineto{\pgfqpoint{2.779284in}{2.189001in}}%
\pgfpathlineto{\pgfqpoint{2.790177in}{2.196743in}}%
\pgfpathlineto{\pgfqpoint{2.791324in}{2.196743in}}%
\pgfpathlineto{\pgfqpoint{2.793044in}{2.198565in}}%
\pgfpathlineto{\pgfqpoint{2.794191in}{2.198565in}}%
\pgfpathlineto{\pgfqpoint{2.797058in}{2.201753in}}%
\pgfpathlineto{\pgfqpoint{2.798204in}{2.201753in}}%
\pgfpathlineto{\pgfqpoint{2.809098in}{2.209495in}}%
\pgfpathlineto{\pgfqpoint{2.810245in}{2.209495in}}%
\pgfpathlineto{\pgfqpoint{2.811965in}{2.211317in}}%
\pgfpathlineto{\pgfqpoint{2.813112in}{2.211317in}}%
\pgfpathlineto{\pgfqpoint{2.815405in}{2.213138in}}%
\pgfpathlineto{\pgfqpoint{2.816552in}{2.214049in}}%
\pgfpathlineto{\pgfqpoint{2.827445in}{2.221791in}}%
\pgfpathlineto{\pgfqpoint{2.828592in}{2.221791in}}%
\pgfpathlineto{\pgfqpoint{2.838912in}{2.229078in}}%
\pgfpathlineto{\pgfqpoint{2.840059in}{2.229078in}}%
\pgfpathlineto{\pgfqpoint{2.854966in}{2.240008in}}%
\pgfpathlineto{\pgfqpoint{2.856113in}{2.240008in}}%
\pgfpathlineto{\pgfqpoint{2.857833in}{2.241829in}}%
\pgfpathlineto{\pgfqpoint{2.858980in}{2.241829in}}%
\pgfpathlineto{\pgfqpoint{2.860700in}{2.243651in}}%
\pgfpathlineto{\pgfqpoint{2.861847in}{2.243651in}}%
\pgfpathlineto{\pgfqpoint{2.863567in}{2.245473in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{2.245473in}}%
\pgfpathlineto{\pgfqpoint{2.867580in}{2.248661in}}%
\pgfpathlineto{\pgfqpoint{2.868727in}{2.248661in}}%
\pgfpathlineto{\pgfqpoint{2.879047in}{2.255947in}}%
\pgfpathlineto{\pgfqpoint{2.880194in}{2.255947in}}%
\pgfpathlineto{\pgfqpoint{2.895101in}{2.266877in}}%
\pgfpathlineto{\pgfqpoint{2.896248in}{2.266877in}}%
\pgfpathlineto{\pgfqpoint{2.906568in}{2.274164in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{2.274164in}}%
\pgfpathlineto{\pgfqpoint{2.922622in}{2.285094in}}%
\pgfpathlineto{\pgfqpoint{2.923769in}{2.285094in}}%
\pgfpathlineto{\pgfqpoint{2.925489in}{2.286915in}}%
\pgfpathlineto{\pgfqpoint{2.926635in}{2.286915in}}%
\pgfpathlineto{\pgfqpoint{2.928356in}{2.288737in}}%
\pgfpathlineto{\pgfqpoint{2.929502in}{2.288737in}}%
\pgfpathlineto{\pgfqpoint{2.932369in}{2.291925in}}%
\pgfpathlineto{\pgfqpoint{2.933516in}{2.291925in}}%
\pgfpathlineto{\pgfqpoint{2.943836in}{2.299212in}}%
\pgfpathlineto{\pgfqpoint{2.944983in}{2.299212in}}%
\pgfpathlineto{\pgfqpoint{2.955876in}{2.307409in}}%
\pgfpathlineto{\pgfqpoint{2.956450in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{2.958170in}{2.308320in}}%
\pgfpathlineto{\pgfqpoint{2.968490in}{2.315607in}}%
\pgfpathlineto{\pgfqpoint{2.969637in}{2.315607in}}%
\pgfpathlineto{\pgfqpoint{2.981104in}{2.324259in}}%
\pgfpathlineto{\pgfqpoint{2.981677in}{2.323349in}}%
\pgfpathlineto{\pgfqpoint{2.982251in}{2.324259in}}%
\pgfpathlineto{\pgfqpoint{2.993144in}{2.332001in}}%
\pgfpathlineto{\pgfqpoint{2.994291in}{2.332001in}}%
\pgfpathlineto{\pgfqpoint{2.996011in}{2.333823in}}%
\pgfpathlineto{\pgfqpoint{2.997158in}{2.333823in}}%
\pgfpathlineto{\pgfqpoint{2.999451in}{2.336556in}}%
\pgfpathlineto{\pgfqpoint{3.000025in}{2.335645in}}%
\pgfpathlineto{\pgfqpoint{3.000598in}{2.336556in}}%
\pgfpathlineto{\pgfqpoint{3.011492in}{2.344298in}}%
\pgfpathlineto{\pgfqpoint{3.012638in}{2.344298in}}%
\pgfpathlineto{\pgfqpoint{3.027546in}{2.355228in}}%
\pgfpathlineto{\pgfqpoint{3.028692in}{2.355228in}}%
\pgfpathlineto{\pgfqpoint{3.030412in}{2.357049in}}%
\pgfpathlineto{\pgfqpoint{3.031559in}{2.357049in}}%
\pgfpathlineto{\pgfqpoint{3.033279in}{2.358871in}}%
\pgfpathlineto{\pgfqpoint{3.034426in}{2.358871in}}%
\pgfpathlineto{\pgfqpoint{3.045320in}{2.367068in}}%
\pgfpathlineto{\pgfqpoint{3.045893in}{2.366158in}}%
\pgfpathlineto{\pgfqpoint{3.046466in}{2.366613in}}%
\pgfpathlineto{\pgfqpoint{3.049333in}{2.369801in}}%
\pgfpathlineto{\pgfqpoint{3.050480in}{2.369801in}}%
\pgfpathlineto{\pgfqpoint{3.052200in}{2.371623in}}%
\pgfpathlineto{\pgfqpoint{3.053346in}{2.371623in}}%
\pgfpathlineto{\pgfqpoint{3.055067in}{2.373444in}}%
\pgfpathlineto{\pgfqpoint{3.056213in}{2.373444in}}%
\pgfpathlineto{\pgfqpoint{3.057933in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{3.059080in}{2.375266in}}%
\pgfpathlineto{\pgfqpoint{3.060800in}{2.377088in}}%
\pgfpathlineto{\pgfqpoint{3.061947in}{2.377088in}}%
\pgfpathlineto{\pgfqpoint{3.064240in}{2.379820in}}%
\pgfpathlineto{\pgfqpoint{3.064814in}{2.378909in}}%
\pgfpathlineto{\pgfqpoint{3.065387in}{2.379820in}}%
\pgfpathlineto{\pgfqpoint{3.076281in}{2.387562in}}%
\pgfpathlineto{\pgfqpoint{3.077427in}{2.387562in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{2.395760in}}%
\pgfpathlineto{\pgfqpoint{3.088894in}{2.394849in}}%
\pgfpathlineto{\pgfqpoint{3.090614in}{2.396670in}}%
\pgfpathlineto{\pgfqpoint{3.091188in}{2.397581in}}%
\pgfpathlineto{\pgfqpoint{3.091761in}{2.396670in}}%
\pgfpathlineto{\pgfqpoint{3.106668in}{2.407600in}}%
\pgfpathlineto{\pgfqpoint{3.107242in}{2.407145in}}%
\pgfpathlineto{\pgfqpoint{3.108962in}{2.408967in}}%
\pgfpathlineto{\pgfqpoint{3.115269in}{2.413065in}}%
\pgfpathlineto{\pgfqpoint{3.116415in}{2.413065in}}%
\pgfpathlineto{\pgfqpoint{3.126162in}{2.419441in}}%
\pgfpathlineto{\pgfqpoint{3.128456in}{2.420352in}}%
\pgfpathlineto{\pgfqpoint{3.135336in}{2.424451in}}%
\pgfpathlineto{\pgfqpoint{3.137629in}{2.425362in}}%
\pgfpathlineto{\pgfqpoint{3.143936in}{2.429005in}}%
\pgfpathlineto{\pgfqpoint{3.146230in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{3.153110in}{2.434014in}}%
\pgfpathlineto{\pgfqpoint{3.155403in}{2.434925in}}%
\pgfpathlineto{\pgfqpoint{3.161710in}{2.438569in}}%
\pgfpathlineto{\pgfqpoint{3.163430in}{2.439479in}}%
\pgfpathlineto{\pgfqpoint{3.169164in}{2.442667in}}%
\pgfpathlineto{\pgfqpoint{3.171457in}{2.443578in}}%
\pgfpathlineto{\pgfqpoint{3.178337in}{2.447677in}}%
\pgfpathlineto{\pgfqpoint{3.180631in}{2.448588in}}%
\pgfpathlineto{\pgfqpoint{3.186938in}{2.452231in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{2.453142in}}%
\pgfpathlineto{\pgfqpoint{3.196111in}{2.457241in}}%
\pgfpathlineto{\pgfqpoint{3.198405in}{2.458151in}}%
\pgfpathlineto{\pgfqpoint{3.204712in}{2.461795in}}%
\pgfpathlineto{\pgfqpoint{3.206432in}{2.462706in}}%
\pgfpathlineto{\pgfqpoint{3.212165in}{2.465893in}}%
\pgfpathlineto{\pgfqpoint{3.214459in}{2.466804in}}%
\pgfpathlineto{\pgfqpoint{3.221339in}{2.470903in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.471814in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.471814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.990121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048832in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.463216in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.463216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.990121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048832in}{2.304677in}}%
\pgfpathlineto{\pgfqpoint{2.220265in}{2.305587in}}%
\pgfpathlineto{\pgfqpoint{2.221985in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{2.222558in}{2.305587in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{2.948996in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{2.949570in}{2.302855in}}%
\pgfpathlineto{\pgfqpoint{2.950143in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{2.950716in}{2.302855in}}%
\pgfpathlineto{\pgfqpoint{2.951290in}{2.303310in}}%
\pgfpathlineto{\pgfqpoint{2.952436in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{2.956450in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{2.958170in}{2.308320in}}%
\pgfpathlineto{\pgfqpoint{2.958743in}{2.307865in}}%
\pgfpathlineto{\pgfqpoint{2.959890in}{2.310142in}}%
\pgfpathlineto{\pgfqpoint{2.960463in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{2.962183in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{2.309686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281770in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{1.539853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990121in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635946in,y=2.649145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{3.690121in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{3.690121in}{1.539853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748832in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748832in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042389in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042389in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335946in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335946in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629502in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629502in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923059in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.923059in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{1.679757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=1.650821in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{1.866294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=1.837359in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{2.052832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480246in, y=2.023897in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{2.239370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480246in, y=2.210435in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{2.425908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480246in, y=2.396973in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748832in}{1.839822in}}%
\pgfpathlineto{\pgfqpoint{3.750552in}{1.837088in}}%
\pgfpathlineto{\pgfqpoint{3.751126in}{1.838911in}}%
\pgfpathlineto{\pgfqpoint{3.751699in}{1.837999in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{1.837088in}}%
\pgfpathlineto{\pgfqpoint{3.752846in}{1.842100in}}%
\pgfpathlineto{\pgfqpoint{3.753419in}{1.841189in}}%
\pgfpathlineto{\pgfqpoint{3.753992in}{1.837088in}}%
\pgfpathlineto{\pgfqpoint{3.754566in}{1.839366in}}%
\pgfpathlineto{\pgfqpoint{3.755139in}{1.838455in}}%
\pgfpathlineto{\pgfqpoint{3.756859in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{3.757432in}{1.843467in}}%
\pgfpathlineto{\pgfqpoint{3.759153in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{3.759726in}{1.842556in}}%
\pgfpathlineto{\pgfqpoint{3.760299in}{1.841644in}}%
\pgfpathlineto{\pgfqpoint{3.760873in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{3.761446in}{1.845745in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{3.762593in}{1.840733in}}%
\pgfpathlineto{\pgfqpoint{3.763166in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{3.763739in}{1.842100in}}%
\pgfpathlineto{\pgfqpoint{3.764313in}{1.843923in}}%
\pgfpathlineto{\pgfqpoint{3.764886in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{3.765459in}{1.842100in}}%
\pgfpathlineto{\pgfqpoint{3.766033in}{1.847112in}}%
\pgfpathlineto{\pgfqpoint{3.766606in}{1.846201in}}%
\pgfpathlineto{\pgfqpoint{3.767753in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{3.768326in}{1.846201in}}%
\pgfpathlineto{\pgfqpoint{3.768900in}{1.845290in}}%
\pgfpathlineto{\pgfqpoint{3.769473in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{3.770046in}{1.849390in}}%
\pgfpathlineto{\pgfqpoint{3.770620in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{3.771193in}{1.844378in}}%
\pgfpathlineto{\pgfqpoint{3.771766in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{3.772340in}{1.848479in}}%
\pgfpathlineto{\pgfqpoint{3.772913in}{1.847568in}}%
\pgfpathlineto{\pgfqpoint{3.773486in}{1.846656in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{3.774633in}{1.850757in}}%
\pgfpathlineto{\pgfqpoint{3.775206in}{1.849846in}}%
\pgfpathlineto{\pgfqpoint{3.775780in}{1.845745in}}%
\pgfpathlineto{\pgfqpoint{3.776353in}{1.848023in}}%
\pgfpathlineto{\pgfqpoint{3.776926in}{1.849846in}}%
\pgfpathlineto{\pgfqpoint{3.777500in}{1.848935in}}%
\pgfpathlineto{\pgfqpoint{3.778073in}{1.848023in}}%
\pgfpathlineto{\pgfqpoint{3.778647in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.779220in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{3.779793in}{1.848023in}}%
\pgfpathlineto{\pgfqpoint{3.780367in}{1.850302in}}%
\pgfpathlineto{\pgfqpoint{3.780940in}{1.852124in}}%
\pgfpathlineto{\pgfqpoint{3.781513in}{1.851213in}}%
\pgfpathlineto{\pgfqpoint{3.782087in}{1.850302in}}%
\pgfpathlineto{\pgfqpoint{3.782660in}{1.855314in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{1.854402in}}%
\pgfpathlineto{\pgfqpoint{3.784380in}{1.849390in}}%
\pgfpathlineto{\pgfqpoint{3.785527in}{1.853491in}}%
\pgfpathlineto{\pgfqpoint{3.786100in}{1.852580in}}%
\pgfpathlineto{\pgfqpoint{3.786673in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{3.787247in}{1.856680in}}%
\pgfpathlineto{\pgfqpoint{3.787820in}{1.855769in}}%
\pgfpathlineto{\pgfqpoint{3.788394in}{1.851668in}}%
\pgfpathlineto{\pgfqpoint{3.788967in}{1.853947in}}%
\pgfpathlineto{\pgfqpoint{3.789540in}{1.855769in}}%
\pgfpathlineto{\pgfqpoint{3.790114in}{1.854858in}}%
\pgfpathlineto{\pgfqpoint{3.791260in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.791834in}{1.858047in}}%
\pgfpathlineto{\pgfqpoint{3.792407in}{1.853947in}}%
\pgfpathlineto{\pgfqpoint{3.792980in}{1.853035in}}%
\pgfpathlineto{\pgfqpoint{3.794127in}{1.857136in}}%
\pgfpathlineto{\pgfqpoint{3.794700in}{1.856225in}}%
\pgfpathlineto{\pgfqpoint{3.795274in}{1.855314in}}%
\pgfpathlineto{\pgfqpoint{3.795847in}{1.860326in}}%
\pgfpathlineto{\pgfqpoint{3.796420in}{1.859414in}}%
\pgfpathlineto{\pgfqpoint{3.796994in}{1.855314in}}%
\pgfpathlineto{\pgfqpoint{3.797567in}{1.857592in}}%
\pgfpathlineto{\pgfqpoint{3.798141in}{1.859414in}}%
\pgfpathlineto{\pgfqpoint{3.798714in}{1.858503in}}%
\pgfpathlineto{\pgfqpoint{3.799861in}{1.856680in}}%
\pgfpathlineto{\pgfqpoint{3.800434in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{3.801007in}{1.857592in}}%
\pgfpathlineto{\pgfqpoint{3.801581in}{1.856680in}}%
\pgfpathlineto{\pgfqpoint{3.802727in}{1.860781in}}%
\pgfpathlineto{\pgfqpoint{3.803301in}{1.859870in}}%
\pgfpathlineto{\pgfqpoint{3.803874in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{3.804447in}{1.863971in}}%
\pgfpathlineto{\pgfqpoint{3.805021in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{3.805594in}{1.858959in}}%
\pgfpathlineto{\pgfqpoint{3.806167in}{1.861237in}}%
\pgfpathlineto{\pgfqpoint{3.806741in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{3.807314in}{1.862148in}}%
\pgfpathlineto{\pgfqpoint{3.808461in}{1.860326in}}%
\pgfpathlineto{\pgfqpoint{3.809034in}{1.865338in}}%
\pgfpathlineto{\pgfqpoint{3.809608in}{1.861237in}}%
\pgfpathlineto{\pgfqpoint{3.810181in}{1.860326in}}%
\pgfpathlineto{\pgfqpoint{3.811328in}{1.864426in}}%
\pgfpathlineto{\pgfqpoint{3.811901in}{1.863515in}}%
\pgfpathlineto{\pgfqpoint{3.813048in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{3.813621in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{3.814194in}{1.862604in}}%
\pgfpathlineto{\pgfqpoint{3.814768in}{1.861693in}}%
\pgfpathlineto{\pgfqpoint{3.815341in}{1.866705in}}%
\pgfpathlineto{\pgfqpoint{3.815914in}{1.865793in}}%
\pgfpathlineto{\pgfqpoint{3.817061in}{1.863971in}}%
\pgfpathlineto{\pgfqpoint{3.817635in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{3.818208in}{1.864882in}}%
\pgfpathlineto{\pgfqpoint{3.819355in}{1.863059in}}%
\pgfpathlineto{\pgfqpoint{3.819928in}{1.868071in}}%
\pgfpathlineto{\pgfqpoint{3.820501in}{1.867160in}}%
\pgfpathlineto{\pgfqpoint{3.821648in}{1.865338in}}%
\pgfpathlineto{\pgfqpoint{3.822221in}{1.870350in}}%
\pgfpathlineto{\pgfqpoint{3.822795in}{1.866249in}}%
\pgfpathlineto{\pgfqpoint{3.823368in}{1.865338in}}%
\pgfpathlineto{\pgfqpoint{3.823941in}{1.870350in}}%
\pgfpathlineto{\pgfqpoint{3.824515in}{1.869438in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{1.867616in}}%
\pgfpathlineto{\pgfqpoint{3.826235in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{3.826808in}{1.868527in}}%
\pgfpathlineto{\pgfqpoint{3.827382in}{1.867616in}}%
\pgfpathlineto{\pgfqpoint{3.828528in}{1.871717in}}%
\pgfpathlineto{\pgfqpoint{3.829102in}{1.870805in}}%
\pgfpathlineto{\pgfqpoint{3.830248in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{3.830822in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{3.831395in}{1.869894in}}%
\pgfpathlineto{\pgfqpoint{3.831968in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{3.833115in}{1.873083in}}%
\pgfpathlineto{\pgfqpoint{3.834835in}{1.870350in}}%
\pgfpathlineto{\pgfqpoint{3.835408in}{1.872172in}}%
\pgfpathlineto{\pgfqpoint{3.835982in}{1.871261in}}%
\pgfpathlineto{\pgfqpoint{3.836555in}{1.870350in}}%
\pgfpathlineto{\pgfqpoint{3.837129in}{1.875362in}}%
\pgfpathlineto{\pgfqpoint{3.837702in}{1.874450in}}%
\pgfpathlineto{\pgfqpoint{3.838849in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{3.839422in}{1.877640in}}%
\pgfpathlineto{\pgfqpoint{3.839995in}{1.873539in}}%
\pgfpathlineto{\pgfqpoint{3.840569in}{1.872628in}}%
\pgfpathlineto{\pgfqpoint{3.841142in}{1.877640in}}%
\pgfpathlineto{\pgfqpoint{3.841715in}{1.876729in}}%
\pgfpathlineto{\pgfqpoint{3.843435in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{3.844009in}{1.875817in}}%
\pgfpathlineto{\pgfqpoint{3.844582in}{1.874906in}}%
\pgfpathlineto{\pgfqpoint{3.845155in}{1.873995in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{1.879007in}}%
\pgfpathlineto{\pgfqpoint{3.846302in}{1.878095in}}%
\pgfpathlineto{\pgfqpoint{3.848022in}{1.875362in}}%
\pgfpathlineto{\pgfqpoint{3.849742in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{3.850316in}{1.880374in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{1.877640in}}%
\pgfpathlineto{\pgfqpoint{3.854329in}{1.882652in}}%
\pgfpathlineto{\pgfqpoint{3.856623in}{1.879007in}}%
\pgfpathlineto{\pgfqpoint{3.858343in}{1.884930in}}%
\pgfpathlineto{\pgfqpoint{3.858916in}{1.884019in}}%
\pgfpathlineto{\pgfqpoint{3.860636in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{3.861209in}{1.883107in}}%
\pgfpathlineto{\pgfqpoint{3.861783in}{1.882196in}}%
\pgfpathlineto{\pgfqpoint{3.862356in}{1.881285in}}%
\pgfpathlineto{\pgfqpoint{3.862929in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.863503in}{1.885386in}}%
\pgfpathlineto{\pgfqpoint{3.865223in}{1.882652in}}%
\pgfpathlineto{\pgfqpoint{3.866943in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{3.867516in}{1.887664in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{1.884930in}}%
\pgfpathlineto{\pgfqpoint{3.869810in}{1.886753in}}%
\pgfpathlineto{\pgfqpoint{3.870383in}{1.885841in}}%
\pgfpathlineto{\pgfqpoint{3.870956in}{1.884930in}}%
\pgfpathlineto{\pgfqpoint{3.871530in}{1.889942in}}%
\pgfpathlineto{\pgfqpoint{3.872103in}{1.889031in}}%
\pgfpathlineto{\pgfqpoint{3.872676in}{1.884930in}}%
\pgfpathlineto{\pgfqpoint{3.873250in}{1.887208in}}%
\pgfpathlineto{\pgfqpoint{3.873823in}{1.886297in}}%
\pgfpathlineto{\pgfqpoint{3.875543in}{1.892220in}}%
\pgfpathlineto{\pgfqpoint{3.876117in}{1.891309in}}%
\pgfpathlineto{\pgfqpoint{3.877837in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{3.878410in}{1.890398in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{1.889486in}}%
\pgfpathlineto{\pgfqpoint{3.879557in}{1.888575in}}%
\pgfpathlineto{\pgfqpoint{3.880130in}{1.893587in}}%
\pgfpathlineto{\pgfqpoint{3.880703in}{1.892676in}}%
\pgfpathlineto{\pgfqpoint{3.882423in}{1.889942in}}%
\pgfpathlineto{\pgfqpoint{3.882997in}{1.891765in}}%
\pgfpathlineto{\pgfqpoint{3.883570in}{1.890853in}}%
\pgfpathlineto{\pgfqpoint{3.884143in}{1.889942in}}%
\pgfpathlineto{\pgfqpoint{3.884717in}{1.894954in}}%
\pgfpathlineto{\pgfqpoint{3.885290in}{1.894043in}}%
\pgfpathlineto{\pgfqpoint{3.886437in}{1.892220in}}%
\pgfpathlineto{\pgfqpoint{3.887010in}{1.894043in}}%
\pgfpathlineto{\pgfqpoint{3.887584in}{1.893131in}}%
\pgfpathlineto{\pgfqpoint{3.888157in}{1.892220in}}%
\pgfpathlineto{\pgfqpoint{3.888730in}{1.897232in}}%
\pgfpathlineto{\pgfqpoint{3.889304in}{1.896321in}}%
\pgfpathlineto{\pgfqpoint{3.891024in}{1.893587in}}%
\pgfpathlineto{\pgfqpoint{3.892744in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{3.893317in}{1.898599in}}%
\pgfpathlineto{\pgfqpoint{3.895037in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{3.895611in}{1.897688in}}%
\pgfpathlineto{\pgfqpoint{3.896184in}{1.896777in}}%
\pgfpathlineto{\pgfqpoint{3.896757in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{3.897331in}{1.900877in}}%
\pgfpathlineto{\pgfqpoint{3.897904in}{1.899966in}}%
\pgfpathlineto{\pgfqpoint{3.898477in}{1.895865in}}%
\pgfpathlineto{\pgfqpoint{3.899051in}{1.898143in}}%
\pgfpathlineto{\pgfqpoint{3.899624in}{1.897232in}}%
\pgfpathlineto{\pgfqpoint{3.900197in}{1.899055in}}%
\pgfpathlineto{\pgfqpoint{3.900771in}{1.898143in}}%
\pgfpathlineto{\pgfqpoint{3.901344in}{1.897232in}}%
\pgfpathlineto{\pgfqpoint{3.901917in}{1.902244in}}%
\pgfpathlineto{\pgfqpoint{3.902491in}{1.901333in}}%
\pgfpathlineto{\pgfqpoint{3.903637in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{3.904211in}{1.901333in}}%
\pgfpathlineto{\pgfqpoint{3.904784in}{1.900422in}}%
\pgfpathlineto{\pgfqpoint{3.905358in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{3.906504in}{1.903611in}}%
\pgfpathlineto{\pgfqpoint{3.907078in}{1.899510in}}%
\pgfpathlineto{\pgfqpoint{3.907651in}{1.901789in}}%
\pgfpathlineto{\pgfqpoint{3.908224in}{1.900877in}}%
\pgfpathlineto{\pgfqpoint{3.908798in}{1.902700in}}%
\pgfpathlineto{\pgfqpoint{3.909371in}{1.901789in}}%
\pgfpathlineto{\pgfqpoint{3.909944in}{1.900877in}}%
\pgfpathlineto{\pgfqpoint{3.910518in}{1.905889in}}%
\pgfpathlineto{\pgfqpoint{3.911091in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{3.911664in}{1.900877in}}%
\pgfpathlineto{\pgfqpoint{3.912238in}{1.903155in}}%
\pgfpathlineto{\pgfqpoint{3.912811in}{1.904978in}}%
\pgfpathlineto{\pgfqpoint{3.913384in}{1.904067in}}%
\pgfpathlineto{\pgfqpoint{3.913958in}{1.903155in}}%
\pgfpathlineto{\pgfqpoint{3.914531in}{1.908167in}}%
\pgfpathlineto{\pgfqpoint{3.915105in}{1.907256in}}%
\pgfpathlineto{\pgfqpoint{3.915678in}{1.903155in}}%
\pgfpathlineto{\pgfqpoint{3.916251in}{1.905434in}}%
\pgfpathlineto{\pgfqpoint{3.916825in}{1.904522in}}%
\pgfpathlineto{\pgfqpoint{3.917398in}{1.906345in}}%
\pgfpathlineto{\pgfqpoint{3.917971in}{1.905434in}}%
\pgfpathlineto{\pgfqpoint{3.918545in}{1.904522in}}%
\pgfpathlineto{\pgfqpoint{3.919118in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{3.919691in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{3.920838in}{1.906801in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{1.908623in}}%
\pgfpathlineto{\pgfqpoint{3.921985in}{1.907712in}}%
\pgfpathlineto{\pgfqpoint{3.923131in}{1.905889in}}%
\pgfpathlineto{\pgfqpoint{3.923705in}{1.910901in}}%
\pgfpathlineto{\pgfqpoint{3.924278in}{1.906801in}}%
\pgfpathlineto{\pgfqpoint{3.925425in}{1.910901in}}%
\pgfpathlineto{\pgfqpoint{3.925998in}{1.909990in}}%
\pgfpathlineto{\pgfqpoint{3.927145in}{1.908167in}}%
\pgfpathlineto{\pgfqpoint{3.927718in}{1.913180in}}%
\pgfpathlineto{\pgfqpoint{3.928292in}{1.912268in}}%
\pgfpathlineto{\pgfqpoint{3.928865in}{1.908167in}}%
\pgfpathlineto{\pgfqpoint{3.929438in}{1.910446in}}%
\pgfpathlineto{\pgfqpoint{3.930012in}{1.912268in}}%
\pgfpathlineto{\pgfqpoint{3.930585in}{1.911357in}}%
\pgfpathlineto{\pgfqpoint{3.931732in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{1.914546in}}%
\pgfpathlineto{\pgfqpoint{3.932878in}{1.910446in}}%
\pgfpathlineto{\pgfqpoint{3.933452in}{1.909534in}}%
\pgfpathlineto{\pgfqpoint{3.934025in}{1.914546in}}%
\pgfpathlineto{\pgfqpoint{3.934599in}{1.913635in}}%
\pgfpathlineto{\pgfqpoint{3.935745in}{1.911813in}}%
\pgfpathlineto{\pgfqpoint{3.936319in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{3.936892in}{1.912724in}}%
\pgfpathlineto{\pgfqpoint{3.937465in}{1.911813in}}%
\pgfpathlineto{\pgfqpoint{3.938612in}{1.915913in}}%
\pgfpathlineto{\pgfqpoint{3.939185in}{1.915002in}}%
\pgfpathlineto{\pgfqpoint{3.940332in}{1.913180in}}%
\pgfpathlineto{\pgfqpoint{3.940905in}{1.918192in}}%
\pgfpathlineto{\pgfqpoint{3.941479in}{1.914091in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{1.918192in}}%
\pgfpathlineto{\pgfqpoint{3.943199in}{1.917280in}}%
\pgfpathlineto{\pgfqpoint{3.944919in}{1.914546in}}%
\pgfpathlineto{\pgfqpoint{3.947212in}{1.919558in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{3.949506in}{1.921837in}}%
\pgfpathlineto{\pgfqpoint{3.950079in}{1.917736in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{1.916825in}}%
\pgfpathlineto{\pgfqpoint{3.951226in}{1.921837in}}%
\pgfpathlineto{\pgfqpoint{3.951799in}{1.920925in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{1.918192in}}%
\pgfpathlineto{\pgfqpoint{3.955813in}{1.923204in}}%
\pgfpathlineto{\pgfqpoint{3.957533in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{3.958106in}{1.925482in}}%
\pgfpathlineto{\pgfqpoint{3.958679in}{1.921381in}}%
\pgfpathlineto{\pgfqpoint{3.959253in}{1.920470in}}%
\pgfpathlineto{\pgfqpoint{3.959826in}{1.925482in}}%
\pgfpathlineto{\pgfqpoint{3.960399in}{1.924570in}}%
\pgfpathlineto{\pgfqpoint{3.962119in}{1.921837in}}%
\pgfpathlineto{\pgfqpoint{3.964413in}{1.926849in}}%
\pgfpathlineto{\pgfqpoint{3.966706in}{1.923204in}}%
\pgfpathlineto{\pgfqpoint{3.968426in}{1.929127in}}%
\pgfpathlineto{\pgfqpoint{3.969000in}{1.928216in}}%
\pgfpathlineto{\pgfqpoint{3.970720in}{1.925482in}}%
\pgfpathlineto{\pgfqpoint{3.973013in}{1.930494in}}%
\pgfpathlineto{\pgfqpoint{3.974733in}{1.927760in}}%
\pgfpathlineto{\pgfqpoint{3.975307in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{3.975880in}{1.928671in}}%
\pgfpathlineto{\pgfqpoint{3.976453in}{1.927760in}}%
\pgfpathlineto{\pgfqpoint{3.977600in}{1.931861in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{3.979320in}{1.929127in}}%
\pgfpathlineto{\pgfqpoint{3.979893in}{1.930949in}}%
\pgfpathlineto{\pgfqpoint{3.980467in}{1.930038in}}%
\pgfpathlineto{\pgfqpoint{3.981040in}{1.929127in}}%
\pgfpathlineto{\pgfqpoint{3.981613in}{1.934139in}}%
\pgfpathlineto{\pgfqpoint{3.982187in}{1.933228in}}%
\pgfpathlineto{\pgfqpoint{3.983907in}{1.930494in}}%
\pgfpathlineto{\pgfqpoint{3.985627in}{1.936417in}}%
\pgfpathlineto{\pgfqpoint{3.986200in}{1.935506in}}%
\pgfpathlineto{\pgfqpoint{3.987920in}{1.932772in}}%
\pgfpathlineto{\pgfqpoint{3.990214in}{1.937784in}}%
\pgfpathlineto{\pgfqpoint{3.992507in}{1.934139in}}%
\pgfpathlineto{\pgfqpoint{3.994801in}{1.939151in}}%
\pgfpathlineto{\pgfqpoint{3.996521in}{1.936417in}}%
\pgfpathlineto{\pgfqpoint{3.997094in}{1.938240in}}%
\pgfpathlineto{\pgfqpoint{3.997667in}{1.937328in}}%
\pgfpathlineto{\pgfqpoint{3.998241in}{1.936417in}}%
\pgfpathlineto{\pgfqpoint{3.998814in}{1.941429in}}%
\pgfpathlineto{\pgfqpoint{3.999387in}{1.940518in}}%
\pgfpathlineto{\pgfqpoint{4.001107in}{1.937784in}}%
\pgfpathlineto{\pgfqpoint{4.003401in}{1.942796in}}%
\pgfpathlineto{\pgfqpoint{4.005121in}{1.940062in}}%
\pgfpathlineto{\pgfqpoint{4.005694in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{1.940973in}}%
\pgfpathlineto{\pgfqpoint{4.006841in}{1.940062in}}%
\pgfpathlineto{\pgfqpoint{4.007414in}{1.945074in}}%
\pgfpathlineto{\pgfqpoint{4.007988in}{1.944163in}}%
\pgfpathlineto{\pgfqpoint{4.009708in}{1.941429in}}%
\pgfpathlineto{\pgfqpoint{4.012001in}{1.946441in}}%
\pgfpathlineto{\pgfqpoint{4.013721in}{1.943707in}}%
\pgfpathlineto{\pgfqpoint{4.014295in}{1.945530in}}%
\pgfpathlineto{\pgfqpoint{4.014868in}{1.944618in}}%
\pgfpathlineto{\pgfqpoint{4.015441in}{1.943707in}}%
\pgfpathlineto{\pgfqpoint{4.016588in}{1.947808in}}%
\pgfpathlineto{\pgfqpoint{4.017161in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{4.018308in}{1.945074in}}%
\pgfpathlineto{\pgfqpoint{4.018881in}{1.946897in}}%
\pgfpathlineto{\pgfqpoint{4.019455in}{1.945985in}}%
\pgfpathlineto{\pgfqpoint{4.020028in}{1.945074in}}%
\pgfpathlineto{\pgfqpoint{4.020601in}{1.950086in}}%
\pgfpathlineto{\pgfqpoint{4.021175in}{1.949175in}}%
\pgfpathlineto{\pgfqpoint{4.022322in}{1.947352in}}%
\pgfpathlineto{\pgfqpoint{4.022895in}{1.949175in}}%
\pgfpathlineto{\pgfqpoint{4.023468in}{1.948264in}}%
\pgfpathlineto{\pgfqpoint{4.024042in}{1.947352in}}%
\pgfpathlineto{\pgfqpoint{4.025188in}{1.951453in}}%
\pgfpathlineto{\pgfqpoint{4.025762in}{1.950542in}}%
\pgfpathlineto{\pgfqpoint{4.026908in}{1.948719in}}%
\pgfpathlineto{\pgfqpoint{4.029202in}{1.953731in}}%
\pgfpathlineto{\pgfqpoint{4.030922in}{1.950997in}}%
\pgfpathlineto{\pgfqpoint{4.031495in}{1.952820in}}%
\pgfpathlineto{\pgfqpoint{4.032069in}{1.951909in}}%
\pgfpathlineto{\pgfqpoint{4.032642in}{1.950997in}}%
\pgfpathlineto{\pgfqpoint{4.033789in}{1.955098in}}%
\pgfpathlineto{\pgfqpoint{4.034362in}{1.950997in}}%
\pgfpathlineto{\pgfqpoint{4.034935in}{1.953276in}}%
\pgfpathlineto{\pgfqpoint{4.035509in}{1.952364in}}%
\pgfpathlineto{\pgfqpoint{4.036082in}{1.954187in}}%
\pgfpathlineto{\pgfqpoint{4.036655in}{1.953276in}}%
\pgfpathlineto{\pgfqpoint{4.037229in}{1.952364in}}%
\pgfpathlineto{\pgfqpoint{4.038375in}{1.956465in}}%
\pgfpathlineto{\pgfqpoint{4.038949in}{1.955554in}}%
\pgfpathlineto{\pgfqpoint{4.039522in}{1.954642in}}%
\pgfpathlineto{\pgfqpoint{4.040095in}{1.956465in}}%
\pgfpathlineto{\pgfqpoint{4.040669in}{1.955554in}}%
\pgfpathlineto{\pgfqpoint{4.041242in}{1.954642in}}%
\pgfpathlineto{\pgfqpoint{4.042389in}{1.958743in}}%
\pgfpathlineto{\pgfqpoint{4.042962in}{1.954642in}}%
\pgfpathlineto{\pgfqpoint{4.043536in}{1.956921in}}%
\pgfpathlineto{\pgfqpoint{4.044109in}{1.956009in}}%
\pgfpathlineto{\pgfqpoint{4.044682in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{4.045256in}{1.956921in}}%
\pgfpathlineto{\pgfqpoint{4.045829in}{1.956009in}}%
\pgfpathlineto{\pgfqpoint{4.046976in}{1.960110in}}%
\pgfpathlineto{\pgfqpoint{4.047549in}{1.959199in}}%
\pgfpathlineto{\pgfqpoint{4.048122in}{1.958288in}}%
\pgfpathlineto{\pgfqpoint{4.048696in}{1.960110in}}%
\pgfpathlineto{\pgfqpoint{4.049269in}{1.959199in}}%
\pgfpathlineto{\pgfqpoint{4.049842in}{1.958288in}}%
\pgfpathlineto{\pgfqpoint{4.050989in}{1.962388in}}%
\pgfpathlineto{\pgfqpoint{4.051563in}{1.958288in}}%
\pgfpathlineto{\pgfqpoint{4.052136in}{1.960566in}}%
\pgfpathlineto{\pgfqpoint{4.052709in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{4.053283in}{1.961477in}}%
\pgfpathlineto{\pgfqpoint{4.053856in}{1.960566in}}%
\pgfpathlineto{\pgfqpoint{4.054429in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{4.055576in}{1.963755in}}%
\pgfpathlineto{\pgfqpoint{4.056149in}{1.962844in}}%
\pgfpathlineto{\pgfqpoint{4.056723in}{1.961933in}}%
\pgfpathlineto{\pgfqpoint{4.057296in}{1.963755in}}%
\pgfpathlineto{\pgfqpoint{4.057869in}{1.962844in}}%
\pgfpathlineto{\pgfqpoint{4.059016in}{1.961021in}}%
\pgfpathlineto{\pgfqpoint{4.060736in}{1.964211in}}%
\pgfpathlineto{\pgfqpoint{4.061310in}{1.963300in}}%
\pgfpathlineto{\pgfqpoint{4.061883in}{1.965122in}}%
\pgfpathlineto{\pgfqpoint{4.062456in}{1.964211in}}%
\pgfpathlineto{\pgfqpoint{4.063030in}{1.963300in}}%
\pgfpathlineto{\pgfqpoint{4.064176in}{1.967400in}}%
\pgfpathlineto{\pgfqpoint{4.064750in}{1.966489in}}%
\pgfpathlineto{\pgfqpoint{4.065323in}{1.965578in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{1.967400in}}%
\pgfpathlineto{\pgfqpoint{4.066470in}{1.966489in}}%
\pgfpathlineto{\pgfqpoint{4.067616in}{1.964667in}}%
\pgfpathlineto{\pgfqpoint{4.069336in}{1.967856in}}%
\pgfpathlineto{\pgfqpoint{4.069910in}{1.966945in}}%
\pgfpathlineto{\pgfqpoint{4.070483in}{1.968767in}}%
\pgfpathlineto{\pgfqpoint{4.071057in}{1.967856in}}%
\pgfpathlineto{\pgfqpoint{4.071630in}{1.966945in}}%
\pgfpathlineto{\pgfqpoint{4.072203in}{1.969223in}}%
\pgfpathlineto{\pgfqpoint{4.072777in}{1.968312in}}%
\pgfpathlineto{\pgfqpoint{4.073350in}{1.966945in}}%
\pgfpathlineto{\pgfqpoint{4.074497in}{1.971045in}}%
\pgfpathlineto{\pgfqpoint{4.075070in}{1.970134in}}%
\pgfpathlineto{\pgfqpoint{4.076217in}{1.968312in}}%
\pgfpathlineto{\pgfqpoint{4.077937in}{1.971501in}}%
\pgfpathlineto{\pgfqpoint{4.078510in}{1.970590in}}%
\pgfpathlineto{\pgfqpoint{4.079083in}{1.972412in}}%
\pgfpathlineto{\pgfqpoint{4.079657in}{1.971501in}}%
\pgfpathlineto{\pgfqpoint{4.080804in}{1.969679in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{1.974691in}}%
\pgfpathlineto{\pgfqpoint{4.084817in}{1.971957in}}%
\pgfpathlineto{\pgfqpoint{4.086537in}{1.975146in}}%
\pgfpathlineto{\pgfqpoint{4.087110in}{1.974235in}}%
\pgfpathlineto{\pgfqpoint{4.087684in}{1.976057in}}%
\pgfpathlineto{\pgfqpoint{4.088257in}{1.975146in}}%
\pgfpathlineto{\pgfqpoint{4.089404in}{1.973324in}}%
\pgfpathlineto{\pgfqpoint{4.091697in}{1.978336in}}%
\pgfpathlineto{\pgfqpoint{4.093417in}{1.975602in}}%
\pgfpathlineto{\pgfqpoint{4.093991in}{1.977880in}}%
\pgfpathlineto{\pgfqpoint{4.094564in}{1.976513in}}%
\pgfpathlineto{\pgfqpoint{4.095137in}{1.975602in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{1.979703in}}%
\pgfpathlineto{\pgfqpoint{4.096857in}{1.978791in}}%
\pgfpathlineto{\pgfqpoint{4.098004in}{1.976969in}}%
\pgfpathlineto{\pgfqpoint{4.100297in}{1.981981in}}%
\pgfpathlineto{\pgfqpoint{4.102018in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{4.102591in}{1.981525in}}%
\pgfpathlineto{\pgfqpoint{4.103164in}{1.980158in}}%
\pgfpathlineto{\pgfqpoint{4.103738in}{1.979247in}}%
\pgfpathlineto{\pgfqpoint{4.104884in}{1.983348in}}%
\pgfpathlineto{\pgfqpoint{4.105458in}{1.982436in}}%
\pgfpathlineto{\pgfqpoint{4.106604in}{1.980614in}}%
\pgfpathlineto{\pgfqpoint{4.108324in}{1.983803in}}%
\pgfpathlineto{\pgfqpoint{4.108898in}{1.982892in}}%
\pgfpathlineto{\pgfqpoint{4.109471in}{1.984715in}}%
\pgfpathlineto{\pgfqpoint{4.110044in}{1.983803in}}%
\pgfpathlineto{\pgfqpoint{4.111191in}{1.981981in}}%
\pgfpathlineto{\pgfqpoint{4.113485in}{1.986993in}}%
\pgfpathlineto{\pgfqpoint{4.115205in}{1.984259in}}%
\pgfpathlineto{\pgfqpoint{4.116925in}{1.987448in}}%
\pgfpathlineto{\pgfqpoint{4.117498in}{1.986537in}}%
\pgfpathlineto{\pgfqpoint{4.118071in}{1.988360in}}%
\pgfpathlineto{\pgfqpoint{4.118645in}{1.987448in}}%
\pgfpathlineto{\pgfqpoint{4.119791in}{1.985626in}}%
\pgfpathlineto{\pgfqpoint{4.122085in}{1.990638in}}%
\pgfpathlineto{\pgfqpoint{4.123805in}{1.987904in}}%
\pgfpathlineto{\pgfqpoint{4.124378in}{1.989727in}}%
\pgfpathlineto{\pgfqpoint{4.124952in}{1.988815in}}%
\pgfpathlineto{\pgfqpoint{4.125525in}{1.987904in}}%
\pgfpathlineto{\pgfqpoint{4.126672in}{1.992005in}}%
\pgfpathlineto{\pgfqpoint{4.127245in}{1.991093in}}%
\pgfpathlineto{\pgfqpoint{4.128392in}{1.989271in}}%
\pgfpathlineto{\pgfqpoint{4.130112in}{1.992460in}}%
\pgfpathlineto{\pgfqpoint{4.130685in}{1.991549in}}%
\pgfpathlineto{\pgfqpoint{4.131259in}{1.993372in}}%
\pgfpathlineto{\pgfqpoint{4.131832in}{1.992460in}}%
\pgfpathlineto{\pgfqpoint{4.132405in}{1.991549in}}%
\pgfpathlineto{\pgfqpoint{4.132979in}{1.993372in}}%
\pgfpathlineto{\pgfqpoint{4.133552in}{1.992460in}}%
\pgfpathlineto{\pgfqpoint{4.134125in}{1.991549in}}%
\pgfpathlineto{\pgfqpoint{4.135272in}{1.995650in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{1.994739in}}%
\pgfpathlineto{\pgfqpoint{4.136992in}{1.992916in}}%
\pgfpathlineto{\pgfqpoint{4.138712in}{1.996105in}}%
\pgfpathlineto{\pgfqpoint{4.139285in}{1.995194in}}%
\pgfpathlineto{\pgfqpoint{4.139859in}{1.997017in}}%
\pgfpathlineto{\pgfqpoint{4.140432in}{1.996105in}}%
\pgfpathlineto{\pgfqpoint{4.141006in}{1.995194in}}%
\pgfpathlineto{\pgfqpoint{4.141579in}{1.997017in}}%
\pgfpathlineto{\pgfqpoint{4.142152in}{1.996105in}}%
\pgfpathlineto{\pgfqpoint{4.142726in}{1.995194in}}%
\pgfpathlineto{\pgfqpoint{4.143872in}{1.999295in}}%
\pgfpathlineto{\pgfqpoint{4.144446in}{1.998384in}}%
\pgfpathlineto{\pgfqpoint{4.145592in}{1.996561in}}%
\pgfpathlineto{\pgfqpoint{4.147312in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{4.147886in}{1.998839in}}%
\pgfpathlineto{\pgfqpoint{4.148459in}{2.000662in}}%
\pgfpathlineto{\pgfqpoint{4.149032in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{4.149606in}{1.998839in}}%
\pgfpathlineto{\pgfqpoint{4.150179in}{2.000662in}}%
\pgfpathlineto{\pgfqpoint{4.150753in}{1.999751in}}%
\pgfpathlineto{\pgfqpoint{4.151326in}{1.998839in}}%
\pgfpathlineto{\pgfqpoint{4.153046in}{2.002029in}}%
\pgfpathlineto{\pgfqpoint{4.154193in}{2.000206in}}%
\pgfpathlineto{\pgfqpoint{4.154766in}{2.002029in}}%
\pgfpathlineto{\pgfqpoint{4.155339in}{2.001117in}}%
\pgfpathlineto{\pgfqpoint{4.155913in}{2.000206in}}%
\pgfpathlineto{\pgfqpoint{4.157059in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{4.157633in}{2.003396in}}%
\pgfpathlineto{\pgfqpoint{4.158206in}{2.002484in}}%
\pgfpathlineto{\pgfqpoint{4.158779in}{2.004307in}}%
\pgfpathlineto{\pgfqpoint{4.159353in}{2.003396in}}%
\pgfpathlineto{\pgfqpoint{4.159926in}{2.002484in}}%
\pgfpathlineto{\pgfqpoint{4.161646in}{2.005674in}}%
\pgfpathlineto{\pgfqpoint{4.162793in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{4.163366in}{2.005674in}}%
\pgfpathlineto{\pgfqpoint{4.163940in}{2.004763in}}%
\pgfpathlineto{\pgfqpoint{4.164513in}{2.003851in}}%
\pgfpathlineto{\pgfqpoint{4.166233in}{2.007041in}}%
\pgfpathlineto{\pgfqpoint{4.166806in}{2.006129in}}%
\pgfpathlineto{\pgfqpoint{4.167380in}{2.007952in}}%
\pgfpathlineto{\pgfqpoint{4.167953in}{2.007041in}}%
\pgfpathlineto{\pgfqpoint{4.168526in}{2.006129in}}%
\pgfpathlineto{\pgfqpoint{4.169100in}{2.008408in}}%
\pgfpathlineto{\pgfqpoint{4.169673in}{2.007496in}}%
\pgfpathlineto{\pgfqpoint{4.170247in}{2.006129in}}%
\pgfpathlineto{\pgfqpoint{4.171967in}{2.009319in}}%
\pgfpathlineto{\pgfqpoint{4.173113in}{2.007496in}}%
\pgfpathlineto{\pgfqpoint{4.174833in}{2.010686in}}%
\pgfpathlineto{\pgfqpoint{4.175407in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{4.175980in}{2.011597in}}%
\pgfpathlineto{\pgfqpoint{4.176553in}{2.010686in}}%
\pgfpathlineto{\pgfqpoint{4.177127in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{4.177700in}{2.012053in}}%
\pgfpathlineto{\pgfqpoint{4.178273in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{4.178847in}{2.009775in}}%
\pgfpathlineto{\pgfqpoint{4.180567in}{2.012964in}}%
\pgfpathlineto{\pgfqpoint{4.181714in}{2.011141in}}%
\pgfpathlineto{\pgfqpoint{4.183434in}{2.014331in}}%
\pgfpathlineto{\pgfqpoint{4.184007in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{4.184580in}{2.015242in}}%
\pgfpathlineto{\pgfqpoint{4.185154in}{2.014331in}}%
\pgfpathlineto{\pgfqpoint{4.185727in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{4.186300in}{2.015698in}}%
\pgfpathlineto{\pgfqpoint{4.186874in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{4.187447in}{2.013420in}}%
\pgfpathlineto{\pgfqpoint{4.189167in}{2.016609in}}%
\pgfpathlineto{\pgfqpoint{4.190314in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{4.190887in}{2.017065in}}%
\pgfpathlineto{\pgfqpoint{4.191461in}{2.016154in}}%
\pgfpathlineto{\pgfqpoint{4.192034in}{2.014787in}}%
\pgfpathlineto{\pgfqpoint{4.193754in}{2.017976in}}%
\pgfpathlineto{\pgfqpoint{4.194901in}{2.016154in}}%
\pgfpathlineto{\pgfqpoint{4.196621in}{2.019343in}}%
\pgfpathlineto{\pgfqpoint{4.197194in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{4.197767in}{2.020254in}}%
\pgfpathlineto{\pgfqpoint{4.198341in}{2.019343in}}%
\pgfpathlineto{\pgfqpoint{4.198914in}{2.018432in}}%
\pgfpathlineto{\pgfqpoint{4.200634in}{2.021621in}}%
\pgfpathlineto{\pgfqpoint{4.201781in}{2.019799in}}%
\pgfpathlineto{\pgfqpoint{4.202354in}{2.021621in}}%
\pgfpathlineto{\pgfqpoint{4.202928in}{2.020710in}}%
\pgfpathlineto{\pgfqpoint{4.203501in}{2.019799in}}%
\pgfpathlineto{\pgfqpoint{4.205221in}{2.022988in}}%
\pgfpathlineto{\pgfqpoint{4.205794in}{2.022077in}}%
\pgfpathlineto{\pgfqpoint{4.206368in}{2.023899in}}%
\pgfpathlineto{\pgfqpoint{4.206941in}{2.022988in}}%
\pgfpathlineto{\pgfqpoint{4.207514in}{2.022077in}}%
\pgfpathlineto{\pgfqpoint{4.208088in}{2.024355in}}%
\pgfpathlineto{\pgfqpoint{4.208661in}{2.023444in}}%
\pgfpathlineto{\pgfqpoint{4.209235in}{2.022077in}}%
\pgfpathlineto{\pgfqpoint{4.210955in}{2.025266in}}%
\pgfpathlineto{\pgfqpoint{4.212101in}{2.023444in}}%
\pgfpathlineto{\pgfqpoint{4.213821in}{2.026633in}}%
\pgfpathlineto{\pgfqpoint{4.214968in}{2.024811in}}%
\pgfpathlineto{\pgfqpoint{4.216688in}{2.028000in}}%
\pgfpathlineto{\pgfqpoint{4.217835in}{2.025722in}}%
\pgfpathlineto{\pgfqpoint{4.219555in}{2.028911in}}%
\pgfpathlineto{\pgfqpoint{4.220702in}{2.027089in}}%
\pgfpathlineto{\pgfqpoint{4.222422in}{2.030278in}}%
\pgfpathlineto{\pgfqpoint{4.223568in}{2.028456in}}%
\pgfpathlineto{\pgfqpoint{4.224142in}{2.030278in}}%
\pgfpathlineto{\pgfqpoint{4.224715in}{2.029367in}}%
\pgfpathlineto{\pgfqpoint{4.225288in}{2.028456in}}%
\pgfpathlineto{\pgfqpoint{4.227008in}{2.031645in}}%
\pgfpathlineto{\pgfqpoint{4.228155in}{2.029823in}}%
\pgfpathlineto{\pgfqpoint{4.229875in}{2.033012in}}%
\pgfpathlineto{\pgfqpoint{4.230449in}{2.031645in}}%
\pgfpathlineto{\pgfqpoint{4.231022in}{2.033923in}}%
\pgfpathlineto{\pgfqpoint{4.231595in}{2.033012in}}%
\pgfpathlineto{\pgfqpoint{4.232169in}{2.032101in}}%
\pgfpathlineto{\pgfqpoint{4.232742in}{2.033923in}}%
\pgfpathlineto{\pgfqpoint{4.233315in}{2.033012in}}%
\pgfpathlineto{\pgfqpoint{4.233889in}{2.032556in}}%
\pgfpathlineto{\pgfqpoint{4.235609in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{4.236182in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{4.236755in}{2.036202in}}%
\pgfpathlineto{\pgfqpoint{4.237329in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{4.237902in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{4.238476in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{4.239049in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{4.239622in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{4.241342in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{4.242489in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{4.244209in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{4.245356in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{4.247076in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{4.248223in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{4.249943in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{4.252236in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{4.255676in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{4.256249in}{2.042125in}}%
\pgfpathlineto{\pgfqpoint{4.257970in}{2.043947in}}%
\pgfpathlineto{\pgfqpoint{4.260263in}{2.044403in}}%
\pgfpathlineto{\pgfqpoint{4.260836in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{4.262556in}{2.046226in}}%
\pgfpathlineto{\pgfqpoint{4.263703in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{4.265423in}{2.047592in}}%
\pgfpathlineto{\pgfqpoint{4.266570in}{2.046226in}}%
\pgfpathlineto{\pgfqpoint{4.267143in}{2.048048in}}%
\pgfpathlineto{\pgfqpoint{4.267717in}{2.047137in}}%
\pgfpathlineto{\pgfqpoint{4.268290in}{2.046226in}}%
\pgfpathlineto{\pgfqpoint{4.270010in}{2.049415in}}%
\pgfpathlineto{\pgfqpoint{4.271157in}{2.047592in}}%
\pgfpathlineto{\pgfqpoint{4.272877in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{4.274023in}{2.048504in}}%
\pgfpathlineto{\pgfqpoint{4.275743in}{2.051693in}}%
\pgfpathlineto{\pgfqpoint{4.276317in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{4.276890in}{2.052604in}}%
\pgfpathlineto{\pgfqpoint{4.277464in}{2.051693in}}%
\pgfpathlineto{\pgfqpoint{4.278037in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{4.278610in}{2.053060in}}%
\pgfpathlineto{\pgfqpoint{4.279184in}{2.052149in}}%
\pgfpathlineto{\pgfqpoint{4.279757in}{2.051238in}}%
\pgfpathlineto{\pgfqpoint{4.281477in}{2.054427in}}%
\pgfpathlineto{\pgfqpoint{4.282624in}{2.052149in}}%
\pgfpathlineto{\pgfqpoint{4.283197in}{2.054427in}}%
\pgfpathlineto{\pgfqpoint{4.283770in}{2.053516in}}%
\pgfpathlineto{\pgfqpoint{4.284344in}{2.052604in}}%
\pgfpathlineto{\pgfqpoint{4.286064in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{4.286637in}{2.054427in}}%
\pgfpathlineto{\pgfqpoint{4.287211in}{2.056705in}}%
\pgfpathlineto{\pgfqpoint{4.287784in}{2.055794in}}%
\pgfpathlineto{\pgfqpoint{4.288357in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{4.290077in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{4.291224in}{2.055794in}}%
\pgfpathlineto{\pgfqpoint{4.291797in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{4.292371in}{2.057161in}}%
\pgfpathlineto{\pgfqpoint{4.292944in}{2.056250in}}%
\pgfpathlineto{\pgfqpoint{4.294664in}{2.058983in}}%
\pgfpathlineto{\pgfqpoint{4.295237in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{4.295811in}{2.060350in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{2.059439in}}%
\pgfpathlineto{\pgfqpoint{4.296958in}{2.058528in}}%
\pgfpathlineto{\pgfqpoint{4.297531in}{2.060350in}}%
\pgfpathlineto{\pgfqpoint{4.298104in}{2.059439in}}%
\pgfpathlineto{\pgfqpoint{4.298678in}{2.058528in}}%
\pgfpathlineto{\pgfqpoint{4.300398in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{4.301544in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{4.302118in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{4.302691in}{2.060806in}}%
\pgfpathlineto{\pgfqpoint{4.303264in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{4.304984in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{4.305558in}{2.062173in}}%
\pgfpathlineto{\pgfqpoint{4.307278in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{4.308425in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{4.308998in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{4.309571in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{4.310145in}{2.063540in}}%
\pgfpathlineto{\pgfqpoint{4.311865in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{4.313011in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{4.315878in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{4.317598in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{4.318745in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{4.319892in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{4.320465in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{4.322185in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{4.322758in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{4.323332in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{4.323905in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{4.325052in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{4.326199in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{4.326772in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{4.327345in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{4.327919in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{4.328492in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{4.329065in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{4.330785in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{4.331359in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{4.331932in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{4.332505in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{4.333079in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{4.333652in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{4.334225in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{4.334799in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{4.336519in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{4.337666in}{2.074475in}}%
\pgfpathlineto{\pgfqpoint{4.339386in}{2.077665in}}%
\pgfpathlineto{\pgfqpoint{4.339959in}{2.076753in}}%
\pgfpathlineto{\pgfqpoint{4.340532in}{2.078576in}}%
\pgfpathlineto{\pgfqpoint{4.341106in}{2.077665in}}%
\pgfpathlineto{\pgfqpoint{4.342252in}{2.075842in}}%
\pgfpathlineto{\pgfqpoint{4.343972in}{2.079031in}}%
\pgfpathlineto{\pgfqpoint{4.344546in}{2.078120in}}%
\pgfpathlineto{\pgfqpoint{4.345119in}{2.079943in}}%
\pgfpathlineto{\pgfqpoint{4.345693in}{2.079031in}}%
\pgfpathlineto{\pgfqpoint{4.346839in}{2.077209in}}%
\pgfpathlineto{\pgfqpoint{4.347986in}{2.081310in}}%
\pgfpathlineto{\pgfqpoint{4.348559in}{2.080398in}}%
\pgfpathlineto{\pgfqpoint{4.349133in}{2.079031in}}%
\pgfpathlineto{\pgfqpoint{4.349706in}{2.081310in}}%
\pgfpathlineto{\pgfqpoint{4.350279in}{2.080398in}}%
\pgfpathlineto{\pgfqpoint{4.350853in}{2.079487in}}%
\pgfpathlineto{\pgfqpoint{4.352573in}{2.082677in}}%
\pgfpathlineto{\pgfqpoint{4.353146in}{2.081765in}}%
\pgfpathlineto{\pgfqpoint{4.353719in}{2.083588in}}%
\pgfpathlineto{\pgfqpoint{4.354293in}{2.082677in}}%
\pgfpathlineto{\pgfqpoint{4.355440in}{2.080854in}}%
\pgfpathlineto{\pgfqpoint{4.357160in}{2.084043in}}%
\pgfpathlineto{\pgfqpoint{4.357733in}{2.082677in}}%
\pgfpathlineto{\pgfqpoint{4.358306in}{2.084955in}}%
\pgfpathlineto{\pgfqpoint{4.358880in}{2.084043in}}%
\pgfpathlineto{\pgfqpoint{4.359453in}{2.083132in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{2.086322in}}%
\pgfpathlineto{\pgfqpoint{4.361746in}{2.085410in}}%
\pgfpathlineto{\pgfqpoint{4.362320in}{2.087233in}}%
\pgfpathlineto{\pgfqpoint{4.362893in}{2.086322in}}%
\pgfpathlineto{\pgfqpoint{4.364040in}{2.084499in}}%
\pgfpathlineto{\pgfqpoint{4.365187in}{2.088600in}}%
\pgfpathlineto{\pgfqpoint{4.365760in}{2.087689in}}%
\pgfpathlineto{\pgfqpoint{4.366333in}{2.086322in}}%
\pgfpathlineto{\pgfqpoint{4.366907in}{2.088600in}}%
\pgfpathlineto{\pgfqpoint{4.367480in}{2.087689in}}%
\pgfpathlineto{\pgfqpoint{4.368053in}{2.086777in}}%
\pgfpathlineto{\pgfqpoint{4.369773in}{2.089967in}}%
\pgfpathlineto{\pgfqpoint{4.370920in}{2.087689in}}%
\pgfpathlineto{\pgfqpoint{4.371493in}{2.089967in}}%
\pgfpathlineto{\pgfqpoint{4.372067in}{2.089055in}}%
\pgfpathlineto{\pgfqpoint{4.372640in}{2.088144in}}%
\pgfpathlineto{\pgfqpoint{4.373787in}{2.092245in}}%
\pgfpathlineto{\pgfqpoint{4.374360in}{2.091334in}}%
\pgfpathlineto{\pgfqpoint{4.374934in}{2.089967in}}%
\pgfpathlineto{\pgfqpoint{4.375507in}{2.092245in}}%
\pgfpathlineto{\pgfqpoint{4.376080in}{2.091334in}}%
\pgfpathlineto{\pgfqpoint{4.377227in}{2.089511in}}%
\pgfpathlineto{\pgfqpoint{4.378374in}{2.093612in}}%
\pgfpathlineto{\pgfqpoint{4.378947in}{2.092701in}}%
\pgfpathlineto{\pgfqpoint{4.379520in}{2.091334in}}%
\pgfpathlineto{\pgfqpoint{4.380094in}{2.093612in}}%
\pgfpathlineto{\pgfqpoint{4.380667in}{2.092701in}}%
\pgfpathlineto{\pgfqpoint{4.381240in}{2.091789in}}%
\pgfpathlineto{\pgfqpoint{4.382960in}{2.094979in}}%
\pgfpathlineto{\pgfqpoint{4.383534in}{2.093612in}}%
\pgfpathlineto{\pgfqpoint{4.384107in}{2.095890in}}%
\pgfpathlineto{\pgfqpoint{4.384681in}{2.094979in}}%
\pgfpathlineto{\pgfqpoint{4.385827in}{2.093156in}}%
\pgfpathlineto{\pgfqpoint{4.386974in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{4.387547in}{2.096346in}}%
\pgfpathlineto{\pgfqpoint{4.388121in}{2.094979in}}%
\pgfpathlineto{\pgfqpoint{4.388694in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{4.389267in}{2.096346in}}%
\pgfpathlineto{\pgfqpoint{4.389841in}{2.095434in}}%
\pgfpathlineto{\pgfqpoint{4.391561in}{2.098624in}}%
\pgfpathlineto{\pgfqpoint{4.392134in}{2.097257in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{2.099535in}}%
\pgfpathlineto{\pgfqpoint{4.393281in}{2.098624in}}%
\pgfpathlineto{\pgfqpoint{4.394428in}{2.096801in}}%
\pgfpathlineto{\pgfqpoint{4.395574in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{4.396148in}{2.096801in}}%
\pgfpathlineto{\pgfqpoint{4.396721in}{2.098624in}}%
\pgfpathlineto{\pgfqpoint{4.397294in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{4.397868in}{2.099991in}}%
\pgfpathlineto{\pgfqpoint{4.398441in}{2.099079in}}%
\pgfpathlineto{\pgfqpoint{4.400161in}{2.102269in}}%
\pgfpathlineto{\pgfqpoint{4.400734in}{2.100902in}}%
\pgfpathlineto{\pgfqpoint{4.401308in}{2.103180in}}%
\pgfpathlineto{\pgfqpoint{4.401881in}{2.102269in}}%
\pgfpathlineto{\pgfqpoint{4.403028in}{2.100446in}}%
\pgfpathlineto{\pgfqpoint{4.404175in}{2.104547in}}%
\pgfpathlineto{\pgfqpoint{4.404748in}{2.100446in}}%
\pgfpathlineto{\pgfqpoint{4.405321in}{2.102269in}}%
\pgfpathlineto{\pgfqpoint{4.405895in}{2.104547in}}%
\pgfpathlineto{\pgfqpoint{4.406468in}{2.103636in}}%
\pgfpathlineto{\pgfqpoint{4.407041in}{2.102725in}}%
\pgfpathlineto{\pgfqpoint{4.408761in}{2.105914in}}%
\pgfpathlineto{\pgfqpoint{4.409335in}{2.104547in}}%
\pgfpathlineto{\pgfqpoint{4.409908in}{2.106825in}}%
\pgfpathlineto{\pgfqpoint{4.410481in}{2.105914in}}%
\pgfpathlineto{\pgfqpoint{4.411628in}{2.104091in}}%
\pgfpathlineto{\pgfqpoint{4.412201in}{2.105914in}}%
\pgfpathlineto{\pgfqpoint{4.412775in}{2.105003in}}%
\pgfpathlineto{\pgfqpoint{4.413348in}{2.104091in}}%
\pgfpathlineto{\pgfqpoint{4.414495in}{2.108192in}}%
\pgfpathlineto{\pgfqpoint{4.415068in}{2.107281in}}%
\pgfpathlineto{\pgfqpoint{4.415642in}{2.106370in}}%
\pgfpathlineto{\pgfqpoint{4.417362in}{2.109559in}}%
\pgfpathlineto{\pgfqpoint{4.418508in}{2.107281in}}%
\pgfpathlineto{\pgfqpoint{4.419082in}{2.109559in}}%
\pgfpathlineto{\pgfqpoint{4.419655in}{2.108648in}}%
\pgfpathlineto{\pgfqpoint{4.420228in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{4.420802in}{2.109559in}}%
\pgfpathlineto{\pgfqpoint{4.421375in}{2.108648in}}%
\pgfpathlineto{\pgfqpoint{4.421948in}{2.107737in}}%
\pgfpathlineto{\pgfqpoint{4.423095in}{2.111837in}}%
\pgfpathlineto{\pgfqpoint{4.423669in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{4.424242in}{2.110015in}}%
\pgfpathlineto{\pgfqpoint{4.425962in}{2.113204in}}%
\pgfpathlineto{\pgfqpoint{4.426535in}{2.109103in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{2.110926in}}%
\pgfpathlineto{\pgfqpoint{4.427682in}{2.113204in}}%
\pgfpathlineto{\pgfqpoint{4.428255in}{2.112293in}}%
\pgfpathlineto{\pgfqpoint{4.428829in}{2.111382in}}%
\pgfpathlineto{\pgfqpoint{4.429402in}{2.113204in}}%
\pgfpathlineto{\pgfqpoint{4.429975in}{2.112293in}}%
\pgfpathlineto{\pgfqpoint{4.430549in}{2.111382in}}%
\pgfpathlineto{\pgfqpoint{4.431695in}{2.115482in}}%
\pgfpathlineto{\pgfqpoint{4.432269in}{2.114571in}}%
\pgfpathlineto{\pgfqpoint{4.432842in}{2.113660in}}%
\pgfpathlineto{\pgfqpoint{4.433416in}{2.115482in}}%
\pgfpathlineto{\pgfqpoint{4.433989in}{2.114571in}}%
\pgfpathlineto{\pgfqpoint{4.435136in}{2.112749in}}%
\pgfpathlineto{\pgfqpoint{4.436282in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{4.436856in}{2.115938in}}%
\pgfpathlineto{\pgfqpoint{4.437429in}{2.115027in}}%
\pgfpathlineto{\pgfqpoint{4.438002in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{4.438576in}{2.115938in}}%
\pgfpathlineto{\pgfqpoint{4.439149in}{2.115027in}}%
\pgfpathlineto{\pgfqpoint{4.440296in}{2.119127in}}%
\pgfpathlineto{\pgfqpoint{4.440869in}{2.118216in}}%
\pgfpathlineto{\pgfqpoint{4.441442in}{2.117305in}}%
\pgfpathlineto{\pgfqpoint{4.442016in}{2.119127in}}%
\pgfpathlineto{\pgfqpoint{4.442589in}{2.118216in}}%
\pgfpathlineto{\pgfqpoint{4.443736in}{2.116394in}}%
\pgfpathlineto{\pgfqpoint{4.444883in}{2.120494in}}%
\pgfpathlineto{\pgfqpoint{4.445456in}{2.119583in}}%
\pgfpathlineto{\pgfqpoint{4.446029in}{2.118672in}}%
\pgfpathlineto{\pgfqpoint{4.446603in}{2.120494in}}%
\pgfpathlineto{\pgfqpoint{4.447176in}{2.119583in}}%
\pgfpathlineto{\pgfqpoint{4.448323in}{2.117761in}}%
\pgfpathlineto{\pgfqpoint{4.450616in}{2.122773in}}%
\pgfpathlineto{\pgfqpoint{4.451189in}{2.121861in}}%
\pgfpathlineto{\pgfqpoint{4.451763in}{2.124140in}}%
\pgfpathlineto{\pgfqpoint{4.452336in}{2.120039in}}%
\pgfpathlineto{\pgfqpoint{4.452910in}{2.121861in}}%
\pgfpathlineto{\pgfqpoint{4.453483in}{2.124140in}}%
\pgfpathlineto{\pgfqpoint{4.454056in}{2.123228in}}%
\pgfpathlineto{\pgfqpoint{4.454630in}{2.122317in}}%
\pgfpathlineto{\pgfqpoint{4.455203in}{2.124140in}}%
\pgfpathlineto{\pgfqpoint{4.455776in}{2.123228in}}%
\pgfpathlineto{\pgfqpoint{4.456923in}{2.121406in}}%
\pgfpathlineto{\pgfqpoint{4.459216in}{2.126418in}}%
\pgfpathlineto{\pgfqpoint{4.460936in}{2.123684in}}%
\pgfpathlineto{\pgfqpoint{4.462083in}{2.127785in}}%
\pgfpathlineto{\pgfqpoint{4.462657in}{2.126873in}}%
\pgfpathlineto{\pgfqpoint{4.463230in}{2.125962in}}%
\pgfpathlineto{\pgfqpoint{4.463803in}{2.127785in}}%
\pgfpathlineto{\pgfqpoint{4.464377in}{2.126873in}}%
\pgfpathlineto{\pgfqpoint{4.464950in}{2.125962in}}%
\pgfpathlineto{\pgfqpoint{4.466097in}{2.130063in}}%
\pgfpathlineto{\pgfqpoint{4.466670in}{2.129152in}}%
\pgfpathlineto{\pgfqpoint{4.467243in}{2.128240in}}%
\pgfpathlineto{\pgfqpoint{4.467817in}{2.130063in}}%
\pgfpathlineto{\pgfqpoint{4.468390in}{2.129152in}}%
\pgfpathlineto{\pgfqpoint{4.470110in}{2.126418in}}%
\pgfpathlineto{\pgfqpoint{4.472404in}{2.131430in}}%
\pgfpathlineto{\pgfqpoint{4.474124in}{2.128696in}}%
\pgfpathlineto{\pgfqpoint{4.476417in}{2.133708in}}%
\pgfpathlineto{\pgfqpoint{4.478710in}{2.130063in}}%
\pgfpathlineto{\pgfqpoint{4.481004in}{2.135075in}}%
\pgfpathlineto{\pgfqpoint{4.482724in}{2.132341in}}%
\pgfpathlineto{\pgfqpoint{4.483871in}{2.136442in}}%
\pgfpathlineto{\pgfqpoint{4.484444in}{2.135530in}}%
\pgfpathlineto{\pgfqpoint{4.485017in}{2.134164in}}%
\pgfpathlineto{\pgfqpoint{4.485591in}{2.136442in}}%
\pgfpathlineto{\pgfqpoint{4.486164in}{2.135530in}}%
\pgfpathlineto{\pgfqpoint{4.486737in}{2.134619in}}%
\pgfpathlineto{\pgfqpoint{4.487884in}{2.138720in}}%
\pgfpathlineto{\pgfqpoint{4.488457in}{2.137809in}}%
\pgfpathlineto{\pgfqpoint{4.489031in}{2.136897in}}%
\pgfpathlineto{\pgfqpoint{4.489604in}{2.138720in}}%
\pgfpathlineto{\pgfqpoint{4.490177in}{2.137809in}}%
\pgfpathlineto{\pgfqpoint{4.491898in}{2.135075in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{2.140087in}}%
\pgfpathlineto{\pgfqpoint{4.493044in}{2.139176in}}%
\pgfpathlineto{\pgfqpoint{4.493618in}{2.137809in}}%
\pgfpathlineto{\pgfqpoint{4.494191in}{2.140087in}}%
\pgfpathlineto{\pgfqpoint{4.494764in}{2.139176in}}%
\pgfpathlineto{\pgfqpoint{4.495911in}{2.137353in}}%
\pgfpathlineto{\pgfqpoint{4.498204in}{2.142365in}}%
\pgfpathlineto{\pgfqpoint{4.500498in}{2.138720in}}%
\pgfpathlineto{\pgfqpoint{4.502218in}{2.144643in}}%
\pgfpathlineto{\pgfqpoint{4.502791in}{2.143732in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{2.140998in}}%
\pgfpathlineto{\pgfqpoint{4.505658in}{2.145099in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{2.144188in}}%
\pgfpathlineto{\pgfqpoint{4.506805in}{2.142821in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{2.145099in}}%
\pgfpathlineto{\pgfqpoint{4.507951in}{2.144188in}}%
\pgfpathlineto{\pgfqpoint{4.509098in}{2.142365in}}%
\pgfpathlineto{\pgfqpoint{4.510245in}{2.146466in}}%
\pgfpathlineto{\pgfqpoint{4.510818in}{2.142365in}}%
\pgfpathlineto{\pgfqpoint{4.511392in}{2.147377in}}%
\pgfpathlineto{\pgfqpoint{4.511965in}{2.146466in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{2.144643in}}%
\pgfpathlineto{\pgfqpoint{4.515405in}{2.149655in}}%
\pgfpathlineto{\pgfqpoint{4.517698in}{2.146010in}}%
\pgfpathlineto{\pgfqpoint{4.519992in}{2.151022in}}%
\pgfpathlineto{\pgfqpoint{4.521712in}{2.148288in}}%
\pgfpathlineto{\pgfqpoint{4.522859in}{2.152389in}}%
\pgfpathlineto{\pgfqpoint{4.523432in}{2.151478in}}%
\pgfpathlineto{\pgfqpoint{4.524005in}{2.147377in}}%
\pgfpathlineto{\pgfqpoint{4.524579in}{2.152389in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.151478in}}%
\pgfpathlineto{\pgfqpoint{4.526299in}{2.149655in}}%
\pgfpathlineto{\pgfqpoint{4.526872in}{2.154667in}}%
\pgfpathlineto{\pgfqpoint{4.527445in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{4.528019in}{2.149655in}}%
\pgfpathlineto{\pgfqpoint{4.528592in}{2.154667in}}%
\pgfpathlineto{\pgfqpoint{4.529165in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{4.530312in}{2.151933in}}%
\pgfpathlineto{\pgfqpoint{4.532032in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{2.153756in}}%
\pgfpathlineto{\pgfqpoint{4.533179in}{2.156034in}}%
\pgfpathlineto{\pgfqpoint{4.533752in}{2.155123in}}%
\pgfpathlineto{\pgfqpoint{4.534899in}{2.153300in}}%
\pgfpathlineto{\pgfqpoint{4.537192in}{2.158312in}}%
\pgfpathlineto{\pgfqpoint{4.538912in}{2.155578in}}%
\pgfpathlineto{\pgfqpoint{4.539486in}{2.157401in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{2.156490in}}%
\pgfpathlineto{\pgfqpoint{4.540633in}{2.155578in}}%
\pgfpathlineto{\pgfqpoint{4.541779in}{2.159679in}}%
\pgfpathlineto{\pgfqpoint{4.542353in}{2.158768in}}%
\pgfpathlineto{\pgfqpoint{4.543499in}{2.156945in}}%
\pgfpathlineto{\pgfqpoint{4.544646in}{2.161046in}}%
\pgfpathlineto{\pgfqpoint{4.545219in}{2.156945in}}%
\pgfpathlineto{\pgfqpoint{4.545793in}{2.158768in}}%
\pgfpathlineto{\pgfqpoint{4.546366in}{2.161046in}}%
\pgfpathlineto{\pgfqpoint{4.546939in}{2.160135in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{2.159224in}}%
\pgfpathlineto{\pgfqpoint{4.548086in}{2.161046in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{2.160135in}}%
\pgfpathlineto{\pgfqpoint{4.549806in}{2.158312in}}%
\pgfpathlineto{\pgfqpoint{4.550380in}{2.163324in}}%
\pgfpathlineto{\pgfqpoint{4.550953in}{2.162413in}}%
\pgfpathlineto{\pgfqpoint{4.551526in}{2.161502in}}%
\pgfpathlineto{\pgfqpoint{4.552100in}{2.163324in}}%
\pgfpathlineto{\pgfqpoint{4.552673in}{2.162413in}}%
\pgfpathlineto{\pgfqpoint{4.553820in}{2.160590in}}%
\pgfpathlineto{\pgfqpoint{4.554966in}{2.164691in}}%
\pgfpathlineto{\pgfqpoint{4.555540in}{2.163780in}}%
\pgfpathlineto{\pgfqpoint{4.556113in}{2.162869in}}%
\pgfpathlineto{\pgfqpoint{4.556686in}{2.164691in}}%
\pgfpathlineto{\pgfqpoint{4.557260in}{2.163780in}}%
\pgfpathlineto{\pgfqpoint{4.557833in}{2.162869in}}%
\pgfpathlineto{\pgfqpoint{4.558980in}{2.166969in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{2.166058in}}%
\pgfpathlineto{\pgfqpoint{4.560127in}{2.165147in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{2.168336in}}%
\pgfpathlineto{\pgfqpoint{4.562420in}{2.164236in}}%
\pgfpathlineto{\pgfqpoint{4.562993in}{2.166058in}}%
\pgfpathlineto{\pgfqpoint{4.563567in}{2.168336in}}%
\pgfpathlineto{\pgfqpoint{4.564140in}{2.167425in}}%
\pgfpathlineto{\pgfqpoint{4.564713in}{2.166514in}}%
\pgfpathlineto{\pgfqpoint{4.565860in}{2.170614in}}%
\pgfpathlineto{\pgfqpoint{4.567007in}{2.165602in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{2.170614in}}%
\pgfpathlineto{\pgfqpoint{4.569874in}{2.169703in}}%
\pgfpathlineto{\pgfqpoint{4.570447in}{2.171981in}}%
\pgfpathlineto{\pgfqpoint{4.571594in}{2.166969in}}%
\pgfpathlineto{\pgfqpoint{4.572167in}{2.171981in}}%
\pgfpathlineto{\pgfqpoint{4.572740in}{2.171070in}}%
\pgfpathlineto{\pgfqpoint{4.573314in}{2.170159in}}%
\pgfpathlineto{\pgfqpoint{4.573887in}{2.171981in}}%
\pgfpathlineto{\pgfqpoint{4.574460in}{2.171070in}}%
\pgfpathlineto{\pgfqpoint{4.575607in}{2.169248in}}%
\pgfpathlineto{\pgfqpoint{4.577900in}{2.174260in}}%
\pgfpathlineto{\pgfqpoint{4.580194in}{2.170614in}}%
\pgfpathlineto{\pgfqpoint{4.580767in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{4.581341in}{2.174715in}}%
\pgfpathlineto{\pgfqpoint{4.581914in}{2.173804in}}%
\pgfpathlineto{\pgfqpoint{4.582487in}{2.175627in}}%
\pgfpathlineto{\pgfqpoint{4.583061in}{2.174715in}}%
\pgfpathlineto{\pgfqpoint{4.584207in}{2.172893in}}%
\pgfpathlineto{\pgfqpoint{4.584781in}{2.177905in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{2.176993in}}%
\pgfpathlineto{\pgfqpoint{4.585927in}{2.176082in}}%
\pgfpathlineto{\pgfqpoint{4.587647in}{2.179272in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{2.174260in}}%
\pgfpathlineto{\pgfqpoint{4.589368in}{2.179272in}}%
\pgfpathlineto{\pgfqpoint{4.589941in}{2.178360in}}%
\pgfpathlineto{\pgfqpoint{4.590514in}{2.177449in}}%
\pgfpathlineto{\pgfqpoint{4.591088in}{2.179272in}}%
\pgfpathlineto{\pgfqpoint{4.591661in}{2.178360in}}%
\pgfpathlineto{\pgfqpoint{4.592808in}{2.176538in}}%
\pgfpathlineto{\pgfqpoint{4.595101in}{2.181550in}}%
\pgfpathlineto{\pgfqpoint{4.597394in}{2.177905in}}%
\pgfpathlineto{\pgfqpoint{4.597968in}{2.182917in}}%
\pgfpathlineto{\pgfqpoint{4.598541in}{2.182005in}}%
\pgfpathlineto{\pgfqpoint{4.599115in}{2.181094in}}%
\pgfpathlineto{\pgfqpoint{4.599688in}{2.182917in}}%
\pgfpathlineto{\pgfqpoint{4.600261in}{2.182005in}}%
\pgfpathlineto{\pgfqpoint{4.601981in}{2.179272in}}%
\pgfpathlineto{\pgfqpoint{4.603701in}{2.185195in}}%
\pgfpathlineto{\pgfqpoint{4.605995in}{2.181550in}}%
\pgfpathlineto{\pgfqpoint{4.606568in}{2.186562in}}%
\pgfpathlineto{\pgfqpoint{4.607141in}{2.185651in}}%
\pgfpathlineto{\pgfqpoint{4.607715in}{2.184739in}}%
\pgfpathlineto{\pgfqpoint{4.608288in}{2.186562in}}%
\pgfpathlineto{\pgfqpoint{4.608862in}{2.185651in}}%
\pgfpathlineto{\pgfqpoint{4.610582in}{2.182917in}}%
\pgfpathlineto{\pgfqpoint{4.612302in}{2.188840in}}%
\pgfpathlineto{\pgfqpoint{4.614595in}{2.185195in}}%
\pgfpathlineto{\pgfqpoint{4.615168in}{2.190207in}}%
\pgfpathlineto{\pgfqpoint{4.615742in}{2.189296in}}%
\pgfpathlineto{\pgfqpoint{4.616315in}{2.188384in}}%
\pgfpathlineto{\pgfqpoint{4.616888in}{2.190207in}}%
\pgfpathlineto{\pgfqpoint{4.617462in}{2.189296in}}%
\pgfpathlineto{\pgfqpoint{4.619182in}{2.186562in}}%
\pgfpathlineto{\pgfqpoint{4.619755in}{2.191574in}}%
\pgfpathlineto{\pgfqpoint{4.620329in}{2.190663in}}%
\pgfpathlineto{\pgfqpoint{4.620902in}{2.186562in}}%
\pgfpathlineto{\pgfqpoint{4.621475in}{2.191574in}}%
\pgfpathlineto{\pgfqpoint{4.622049in}{2.190663in}}%
\pgfpathlineto{\pgfqpoint{4.623195in}{2.188840in}}%
\pgfpathlineto{\pgfqpoint{4.623769in}{2.193852in}}%
\pgfpathlineto{\pgfqpoint{4.624342in}{2.192941in}}%
\pgfpathlineto{\pgfqpoint{4.624915in}{2.192029in}}%
\pgfpathlineto{\pgfqpoint{4.625489in}{2.193852in}}%
\pgfpathlineto{\pgfqpoint{4.626062in}{2.192941in}}%
\pgfpathlineto{\pgfqpoint{4.627782in}{2.190207in}}%
\pgfpathlineto{\pgfqpoint{4.628356in}{2.195219in}}%
\pgfpathlineto{\pgfqpoint{4.628929in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.629502in}{2.190207in}}%
\pgfpathlineto{\pgfqpoint{4.630076in}{2.195219in}}%
\pgfpathlineto{\pgfqpoint{4.630649in}{2.194308in}}%
\pgfpathlineto{\pgfqpoint{4.631796in}{2.192485in}}%
\pgfpathlineto{\pgfqpoint{4.634089in}{2.197497in}}%
\pgfpathlineto{\pgfqpoint{4.636382in}{2.193852in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{4.637529in}{2.197953in}}%
\pgfpathlineto{\pgfqpoint{4.638103in}{2.193852in}}%
\pgfpathlineto{\pgfqpoint{4.638676in}{2.198864in}}%
\pgfpathlineto{\pgfqpoint{4.639249in}{2.197953in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{2.196130in}}%
\pgfpathlineto{\pgfqpoint{4.641543in}{2.200231in}}%
\pgfpathlineto{\pgfqpoint{4.642116in}{2.199320in}}%
\pgfpathlineto{\pgfqpoint{4.642689in}{2.195219in}}%
\pgfpathlineto{\pgfqpoint{4.643263in}{2.200231in}}%
\pgfpathlineto{\pgfqpoint{4.643836in}{2.199320in}}%
\pgfpathlineto{\pgfqpoint{4.644983in}{2.197497in}}%
\pgfpathlineto{\pgfqpoint{4.646129in}{2.201598in}}%
\pgfpathlineto{\pgfqpoint{4.646703in}{2.197497in}}%
\pgfpathlineto{\pgfqpoint{4.647276in}{2.202509in}}%
\pgfpathlineto{\pgfqpoint{4.647850in}{2.201598in}}%
\pgfpathlineto{\pgfqpoint{4.648996in}{2.199775in}}%
\pgfpathlineto{\pgfqpoint{4.651290in}{2.204787in}}%
\pgfpathlineto{\pgfqpoint{4.653583in}{2.201142in}}%
\pgfpathlineto{\pgfqpoint{4.654730in}{2.205243in}}%
\pgfpathlineto{\pgfqpoint{4.655303in}{2.201142in}}%
\pgfpathlineto{\pgfqpoint{4.655876in}{2.206154in}}%
\pgfpathlineto{\pgfqpoint{4.656450in}{2.205243in}}%
\pgfpathlineto{\pgfqpoint{4.657597in}{2.203420in}}%
\pgfpathlineto{\pgfqpoint{4.658743in}{2.207521in}}%
\pgfpathlineto{\pgfqpoint{4.659317in}{2.206610in}}%
\pgfpathlineto{\pgfqpoint{4.659890in}{2.202509in}}%
\pgfpathlineto{\pgfqpoint{4.660463in}{2.207521in}}%
\pgfpathlineto{\pgfqpoint{4.661037in}{2.206610in}}%
\pgfpathlineto{\pgfqpoint{4.662183in}{2.204787in}}%
\pgfpathlineto{\pgfqpoint{4.662757in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{4.663330in}{2.208888in}}%
\pgfpathlineto{\pgfqpoint{4.663903in}{2.204787in}}%
\pgfpathlineto{\pgfqpoint{4.664477in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{4.665050in}{2.208888in}}%
\pgfpathlineto{\pgfqpoint{4.666197in}{2.207065in}}%
\pgfpathlineto{\pgfqpoint{4.667344in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{4.667917in}{2.210255in}}%
\pgfpathlineto{\pgfqpoint{4.668490in}{2.206154in}}%
\pgfpathlineto{\pgfqpoint{4.669064in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{2.210255in}}%
\pgfpathlineto{\pgfqpoint{4.670784in}{2.208432in}}%
\pgfpathlineto{\pgfqpoint{4.671930in}{2.212533in}}%
\pgfpathlineto{\pgfqpoint{4.672504in}{2.208432in}}%
\pgfpathlineto{\pgfqpoint{4.673077in}{2.213444in}}%
\pgfpathlineto{\pgfqpoint{4.673650in}{2.212533in}}%
\pgfpathlineto{\pgfqpoint{4.674797in}{2.210711in}}%
\pgfpathlineto{\pgfqpoint{4.676517in}{2.213900in}}%
\pgfpathlineto{\pgfqpoint{4.677091in}{2.209799in}}%
\pgfpathlineto{\pgfqpoint{4.677664in}{2.214811in}}%
\pgfpathlineto{\pgfqpoint{4.678237in}{2.213900in}}%
\pgfpathlineto{\pgfqpoint{4.679384in}{2.212077in}}%
\pgfpathlineto{\pgfqpoint{4.680531in}{2.216178in}}%
\pgfpathlineto{\pgfqpoint{4.681677in}{2.211166in}}%
\pgfpathlineto{\pgfqpoint{4.682251in}{2.216178in}}%
\pgfpathlineto{\pgfqpoint{4.682824in}{2.215267in}}%
\pgfpathlineto{\pgfqpoint{4.683397in}{2.214356in}}%
\pgfpathlineto{\pgfqpoint{4.684544in}{2.218456in}}%
\pgfpathlineto{\pgfqpoint{4.685117in}{2.217545in}}%
\pgfpathlineto{\pgfqpoint{4.685691in}{2.213444in}}%
\pgfpathlineto{\pgfqpoint{4.686264in}{2.218456in}}%
\pgfpathlineto{\pgfqpoint{4.686838in}{2.217545in}}%
\pgfpathlineto{\pgfqpoint{4.687984in}{2.215723in}}%
\pgfpathlineto{\pgfqpoint{4.689131in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{4.689704in}{2.215723in}}%
\pgfpathlineto{\pgfqpoint{4.690278in}{2.217545in}}%
\pgfpathlineto{\pgfqpoint{4.690851in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{4.691424in}{2.218912in}}%
\pgfpathlineto{\pgfqpoint{4.691998in}{2.218001in}}%
\pgfpathlineto{\pgfqpoint{4.692571in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{4.693144in}{2.218912in}}%
\pgfpathlineto{\pgfqpoint{4.694291in}{2.217089in}}%
\pgfpathlineto{\pgfqpoint{4.694864in}{2.222101in}}%
\pgfpathlineto{\pgfqpoint{4.695438in}{2.221190in}}%
\pgfpathlineto{\pgfqpoint{4.696585in}{2.219368in}}%
\pgfpathlineto{\pgfqpoint{4.697731in}{2.223468in}}%
\pgfpathlineto{\pgfqpoint{4.698878in}{2.218456in}}%
\pgfpathlineto{\pgfqpoint{4.699451in}{2.223468in}}%
\pgfpathlineto{\pgfqpoint{4.700025in}{2.222557in}}%
\pgfpathlineto{\pgfqpoint{4.700598in}{2.221646in}}%
\pgfpathlineto{\pgfqpoint{4.701171in}{2.223468in}}%
\pgfpathlineto{\pgfqpoint{4.701745in}{2.222557in}}%
\pgfpathlineto{\pgfqpoint{4.703465in}{2.219823in}}%
\pgfpathlineto{\pgfqpoint{4.705185in}{2.225747in}}%
\pgfpathlineto{\pgfqpoint{4.705758in}{2.228025in}}%
\pgfpathlineto{\pgfqpoint{4.707478in}{2.222101in}}%
\pgfpathlineto{\pgfqpoint{4.708052in}{2.227114in}}%
\pgfpathlineto{\pgfqpoint{4.708625in}{2.226202in}}%
\pgfpathlineto{\pgfqpoint{4.709198in}{2.225291in}}%
\pgfpathlineto{\pgfqpoint{4.709772in}{2.227114in}}%
\pgfpathlineto{\pgfqpoint{4.710345in}{2.226202in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.224380in}}%
\pgfpathlineto{\pgfqpoint{4.712065in}{2.229392in}}%
\pgfpathlineto{\pgfqpoint{4.712638in}{2.228480in}}%
\pgfpathlineto{\pgfqpoint{4.713212in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{4.713785in}{2.223468in}}%
\pgfpathlineto{\pgfqpoint{4.714358in}{2.228480in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{4.716079in}{2.225747in}}%
\pgfpathlineto{\pgfqpoint{4.716652in}{2.230759in}}%
\pgfpathlineto{\pgfqpoint{4.717225in}{2.229847in}}%
\pgfpathlineto{\pgfqpoint{4.717799in}{2.228936in}}%
\pgfpathlineto{\pgfqpoint{4.718372in}{2.230759in}}%
\pgfpathlineto{\pgfqpoint{4.718945in}{2.229847in}}%
\pgfpathlineto{\pgfqpoint{4.720665in}{2.227114in}}%
\pgfpathlineto{\pgfqpoint{4.722385in}{2.233037in}}%
\pgfpathlineto{\pgfqpoint{4.722959in}{2.232126in}}%
\pgfpathlineto{\pgfqpoint{4.723532in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{4.724679in}{2.229392in}}%
\pgfpathlineto{\pgfqpoint{4.725252in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{4.725826in}{2.233492in}}%
\pgfpathlineto{\pgfqpoint{4.726399in}{2.232581in}}%
\pgfpathlineto{\pgfqpoint{4.727546in}{2.236682in}}%
\pgfpathlineto{\pgfqpoint{4.729266in}{2.230759in}}%
\pgfpathlineto{\pgfqpoint{4.730986in}{2.236682in}}%
\pgfpathlineto{\pgfqpoint{4.733279in}{2.233037in}}%
\pgfpathlineto{\pgfqpoint{4.733852in}{2.238049in}}%
\pgfpathlineto{\pgfqpoint{4.734426in}{2.237138in}}%
\pgfpathlineto{\pgfqpoint{4.734999in}{2.236226in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{2.238049in}}%
\pgfpathlineto{\pgfqpoint{4.736146in}{2.237138in}}%
\pgfpathlineto{\pgfqpoint{4.737866in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{4.738439in}{2.239416in}}%
\pgfpathlineto{\pgfqpoint{4.739013in}{2.238504in}}%
\pgfpathlineto{\pgfqpoint{4.739586in}{2.234404in}}%
\pgfpathlineto{\pgfqpoint{4.740159in}{2.239416in}}%
\pgfpathlineto{\pgfqpoint{4.740733in}{2.238504in}}%
\pgfpathlineto{\pgfqpoint{4.741879in}{2.236682in}}%
\pgfpathlineto{\pgfqpoint{4.744173in}{2.241694in}}%
\pgfpathlineto{\pgfqpoint{4.746466in}{2.238049in}}%
\pgfpathlineto{\pgfqpoint{4.748186in}{2.243972in}}%
\pgfpathlineto{\pgfqpoint{4.750480in}{2.240327in}}%
\pgfpathlineto{\pgfqpoint{4.751053in}{2.245339in}}%
\pgfpathlineto{\pgfqpoint{4.751626in}{2.244428in}}%
\pgfpathlineto{\pgfqpoint{4.752200in}{2.243516in}}%
\pgfpathlineto{\pgfqpoint{4.752773in}{2.245339in}}%
\pgfpathlineto{\pgfqpoint{4.753346in}{2.244428in}}%
\pgfpathlineto{\pgfqpoint{4.755067in}{2.241694in}}%
\pgfpathlineto{\pgfqpoint{4.755640in}{2.246706in}}%
\pgfpathlineto{\pgfqpoint{4.756213in}{2.245795in}}%
\pgfpathlineto{\pgfqpoint{4.756787in}{2.241694in}}%
\pgfpathlineto{\pgfqpoint{4.757360in}{2.246706in}}%
\pgfpathlineto{\pgfqpoint{4.757933in}{2.245795in}}%
\pgfpathlineto{\pgfqpoint{4.759080in}{2.243972in}}%
\pgfpathlineto{\pgfqpoint{4.759653in}{2.248984in}}%
\pgfpathlineto{\pgfqpoint{4.760227in}{2.248073in}}%
\pgfpathlineto{\pgfqpoint{4.760800in}{2.247162in}}%
\pgfpathlineto{\pgfqpoint{4.761373in}{2.248984in}}%
\pgfpathlineto{\pgfqpoint{4.761947in}{2.248073in}}%
\pgfpathlineto{\pgfqpoint{4.763667in}{2.245339in}}%
\pgfpathlineto{\pgfqpoint{4.764240in}{2.250351in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{2.249440in}}%
\pgfpathlineto{\pgfqpoint{4.765387in}{2.245339in}}%
\pgfpathlineto{\pgfqpoint{4.765960in}{2.250351in}}%
\pgfpathlineto{\pgfqpoint{4.766534in}{2.249440in}}%
\pgfpathlineto{\pgfqpoint{4.767680in}{2.247617in}}%
\pgfpathlineto{\pgfqpoint{4.769974in}{2.252629in}}%
\pgfpathlineto{\pgfqpoint{4.772267in}{2.248984in}}%
\pgfpathlineto{\pgfqpoint{4.772840in}{2.253996in}}%
\pgfpathlineto{\pgfqpoint{4.773414in}{2.253085in}}%
\pgfpathlineto{\pgfqpoint{4.773987in}{2.248984in}}%
\pgfpathlineto{\pgfqpoint{4.774561in}{2.253996in}}%
\pgfpathlineto{\pgfqpoint{4.775134in}{2.253085in}}%
\pgfpathlineto{\pgfqpoint{4.776281in}{2.251262in}}%
\pgfpathlineto{\pgfqpoint{4.776854in}{2.256274in}}%
\pgfpathlineto{\pgfqpoint{4.777427in}{2.255363in}}%
\pgfpathlineto{\pgfqpoint{4.778001in}{2.254452in}}%
\pgfpathlineto{\pgfqpoint{4.778574in}{2.250351in}}%
\pgfpathlineto{\pgfqpoint{4.779147in}{2.255363in}}%
\pgfpathlineto{\pgfqpoint{4.779721in}{2.254452in}}%
\pgfpathlineto{\pgfqpoint{4.780867in}{2.252629in}}%
\pgfpathlineto{\pgfqpoint{4.781441in}{2.257641in}}%
\pgfpathlineto{\pgfqpoint{4.782014in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{4.782587in}{2.252629in}}%
\pgfpathlineto{\pgfqpoint{4.783161in}{2.257641in}}%
\pgfpathlineto{\pgfqpoint{4.783734in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{4.784881in}{2.254907in}}%
\pgfpathlineto{\pgfqpoint{4.786028in}{2.259008in}}%
\pgfpathlineto{\pgfqpoint{4.786601in}{2.258097in}}%
\pgfpathlineto{\pgfqpoint{4.787174in}{2.253996in}}%
\pgfpathlineto{\pgfqpoint{4.787748in}{2.259008in}}%
\pgfpathlineto{\pgfqpoint{4.788321in}{2.258097in}}%
\pgfpathlineto{\pgfqpoint{4.789468in}{2.256274in}}%
\pgfpathlineto{\pgfqpoint{4.790614in}{2.260375in}}%
\pgfpathlineto{\pgfqpoint{4.791761in}{2.255363in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{2.260375in}}%
\pgfpathlineto{\pgfqpoint{4.792908in}{2.259464in}}%
\pgfpathlineto{\pgfqpoint{4.793481in}{2.258552in}}%
\pgfpathlineto{\pgfqpoint{4.794628in}{2.262653in}}%
\pgfpathlineto{\pgfqpoint{4.795201in}{2.261742in}}%
\pgfpathlineto{\pgfqpoint{4.796348in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{4.796921in}{2.261742in}}%
\pgfpathlineto{\pgfqpoint{4.797495in}{2.260831in}}%
\pgfpathlineto{\pgfqpoint{4.798068in}{2.259919in}}%
\pgfpathlineto{\pgfqpoint{4.798641in}{2.264931in}}%
\pgfpathlineto{\pgfqpoint{4.799215in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{4.800361in}{2.259008in}}%
\pgfpathlineto{\pgfqpoint{4.800935in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{4.801508in}{2.263109in}}%
\pgfpathlineto{\pgfqpoint{4.802081in}{2.262198in}}%
\pgfpathlineto{\pgfqpoint{4.803228in}{2.266298in}}%
\pgfpathlineto{\pgfqpoint{4.803802in}{2.265387in}}%
\pgfpathlineto{\pgfqpoint{4.804375in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{4.804948in}{2.266298in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{2.265387in}}%
\pgfpathlineto{\pgfqpoint{4.806668in}{2.263564in}}%
\pgfpathlineto{\pgfqpoint{4.807815in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{4.808962in}{2.262653in}}%
\pgfpathlineto{\pgfqpoint{4.809535in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{4.810108in}{2.266754in}}%
\pgfpathlineto{\pgfqpoint{4.810682in}{2.265843in}}%
\pgfpathlineto{\pgfqpoint{4.812402in}{2.269032in}}%
\pgfpathlineto{\pgfqpoint{4.813549in}{2.264020in}}%
\pgfpathlineto{\pgfqpoint{4.814122in}{2.269032in}}%
\pgfpathlineto{\pgfqpoint{4.814695in}{2.268121in}}%
\pgfpathlineto{\pgfqpoint{4.815269in}{2.267210in}}%
\pgfpathlineto{\pgfqpoint{4.816415in}{2.271310in}}%
\pgfpathlineto{\pgfqpoint{4.817562in}{2.266298in}}%
\pgfpathlineto{\pgfqpoint{4.818135in}{2.271310in}}%
\pgfpathlineto{\pgfqpoint{4.818709in}{2.270399in}}%
\pgfpathlineto{\pgfqpoint{4.819282in}{2.269488in}}%
\pgfpathlineto{\pgfqpoint{4.820429in}{2.273588in}}%
\pgfpathlineto{\pgfqpoint{4.821002in}{2.272677in}}%
\pgfpathlineto{\pgfqpoint{4.822149in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{4.822722in}{2.272677in}}%
\pgfpathlineto{\pgfqpoint{4.823296in}{2.271766in}}%
\pgfpathlineto{\pgfqpoint{4.823869in}{2.270855in}}%
\pgfpathlineto{\pgfqpoint{4.824442in}{2.275867in}}%
\pgfpathlineto{\pgfqpoint{4.825016in}{2.274955in}}%
\pgfpathlineto{\pgfqpoint{4.826162in}{2.269943in}}%
\pgfpathlineto{\pgfqpoint{4.826736in}{2.274955in}}%
\pgfpathlineto{\pgfqpoint{4.827309in}{2.274044in}}%
\pgfpathlineto{\pgfqpoint{4.827882in}{2.273133in}}%
\pgfpathlineto{\pgfqpoint{4.829602in}{2.276322in}}%
\pgfpathlineto{\pgfqpoint{4.830749in}{2.271310in}}%
\pgfpathlineto{\pgfqpoint{4.831322in}{2.276322in}}%
\pgfpathlineto{\pgfqpoint{4.831896in}{2.275411in}}%
\pgfpathlineto{\pgfqpoint{4.832469in}{2.274500in}}%
\pgfpathlineto{\pgfqpoint{4.833616in}{2.278601in}}%
\pgfpathlineto{\pgfqpoint{4.835336in}{2.272677in}}%
\pgfpathlineto{\pgfqpoint{4.837056in}{2.278601in}}%
\pgfpathlineto{\pgfqpoint{4.837629in}{2.277689in}}%
\pgfpathlineto{\pgfqpoint{4.838203in}{2.279967in}}%
\pgfpathlineto{\pgfqpoint{4.839349in}{2.274955in}}%
\pgfpathlineto{\pgfqpoint{4.839923in}{2.279967in}}%
\pgfpathlineto{\pgfqpoint{4.840496in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{4.841069in}{2.278145in}}%
\pgfpathlineto{\pgfqpoint{4.841643in}{2.283157in}}%
\pgfpathlineto{\pgfqpoint{4.842216in}{2.282246in}}%
\pgfpathlineto{\pgfqpoint{4.843936in}{2.276322in}}%
\pgfpathlineto{\pgfqpoint{4.845656in}{2.282246in}}%
\pgfpathlineto{\pgfqpoint{4.846230in}{2.284524in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{2.278601in}}%
\pgfpathlineto{\pgfqpoint{4.848523in}{2.283613in}}%
\pgfpathlineto{\pgfqpoint{4.849096in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{4.849670in}{2.281790in}}%
\pgfpathlineto{\pgfqpoint{4.850243in}{2.283613in}}%
\pgfpathlineto{\pgfqpoint{4.850816in}{2.282701in}}%
\pgfpathlineto{\pgfqpoint{4.852537in}{2.279967in}}%
\pgfpathlineto{\pgfqpoint{4.854257in}{2.285891in}}%
\pgfpathlineto{\pgfqpoint{4.856550in}{2.282246in}}%
\pgfpathlineto{\pgfqpoint{4.857123in}{2.287258in}}%
\pgfpathlineto{\pgfqpoint{4.857697in}{2.286346in}}%
\pgfpathlineto{\pgfqpoint{4.858270in}{2.282246in}}%
\pgfpathlineto{\pgfqpoint{4.858843in}{2.287258in}}%
\pgfpathlineto{\pgfqpoint{4.859417in}{2.286346in}}%
\pgfpathlineto{\pgfqpoint{4.860563in}{2.284524in}}%
\pgfpathlineto{\pgfqpoint{4.861137in}{2.289536in}}%
\pgfpathlineto{\pgfqpoint{4.861710in}{2.288625in}}%
\pgfpathlineto{\pgfqpoint{4.862284in}{2.287713in}}%
\pgfpathlineto{\pgfqpoint{4.863430in}{2.291814in}}%
\pgfpathlineto{\pgfqpoint{4.865150in}{2.285891in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{2.290903in}}%
\pgfpathlineto{\pgfqpoint{4.866297in}{2.289991in}}%
\pgfpathlineto{\pgfqpoint{4.866870in}{2.285891in}}%
\pgfpathlineto{\pgfqpoint{4.867444in}{2.290903in}}%
\pgfpathlineto{\pgfqpoint{4.868017in}{2.289991in}}%
\pgfpathlineto{\pgfqpoint{4.869164in}{2.288169in}}%
\pgfpathlineto{\pgfqpoint{4.869737in}{2.293181in}}%
\pgfpathlineto{\pgfqpoint{4.870310in}{2.292270in}}%
\pgfpathlineto{\pgfqpoint{4.870884in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{4.871457in}{2.287258in}}%
\pgfpathlineto{\pgfqpoint{4.872031in}{2.292270in}}%
\pgfpathlineto{\pgfqpoint{4.872604in}{2.291358in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{2.289536in}}%
\pgfpathlineto{\pgfqpoint{4.874324in}{2.294548in}}%
\pgfpathlineto{\pgfqpoint{4.874897in}{2.293637in}}%
\pgfpathlineto{\pgfqpoint{4.875471in}{2.289536in}}%
\pgfpathlineto{\pgfqpoint{4.876617in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{4.877764in}{2.291814in}}%
\pgfpathlineto{\pgfqpoint{4.878337in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{4.878911in}{2.295915in}}%
\pgfpathlineto{\pgfqpoint{4.879484in}{2.295003in}}%
\pgfpathlineto{\pgfqpoint{4.880057in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{4.880631in}{2.295915in}}%
\pgfpathlineto{\pgfqpoint{4.882351in}{2.293181in}}%
\pgfpathlineto{\pgfqpoint{4.882924in}{2.298193in}}%
\pgfpathlineto{\pgfqpoint{4.883498in}{2.297282in}}%
\pgfpathlineto{\pgfqpoint{4.884071in}{2.293181in}}%
\pgfpathlineto{\pgfqpoint{4.884644in}{2.298193in}}%
\pgfpathlineto{\pgfqpoint{4.885218in}{2.297282in}}%
\pgfpathlineto{\pgfqpoint{4.886364in}{2.295459in}}%
\pgfpathlineto{\pgfqpoint{4.887511in}{2.299560in}}%
\pgfpathlineto{\pgfqpoint{4.888084in}{2.298649in}}%
\pgfpathlineto{\pgfqpoint{4.888658in}{2.294548in}}%
\pgfpathlineto{\pgfqpoint{4.889231in}{2.299560in}}%
\pgfpathlineto{\pgfqpoint{4.889804in}{2.298649in}}%
\pgfpathlineto{\pgfqpoint{4.890951in}{2.296826in}}%
\pgfpathlineto{\pgfqpoint{4.891525in}{2.301838in}}%
\pgfpathlineto{\pgfqpoint{4.892098in}{2.300927in}}%
\pgfpathlineto{\pgfqpoint{4.893245in}{2.295915in}}%
\pgfpathlineto{\pgfqpoint{4.893818in}{2.300927in}}%
\pgfpathlineto{\pgfqpoint{4.894391in}{2.300015in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{2.299104in}}%
\pgfpathlineto{\pgfqpoint{4.895538in}{2.304116in}}%
\pgfpathlineto{\pgfqpoint{4.896111in}{2.303205in}}%
\pgfpathlineto{\pgfqpoint{4.896685in}{2.302294in}}%
\pgfpathlineto{\pgfqpoint{4.897258in}{2.298193in}}%
\pgfpathlineto{\pgfqpoint{4.897831in}{2.303205in}}%
\pgfpathlineto{\pgfqpoint{4.898405in}{2.302294in}}%
\pgfpathlineto{\pgfqpoint{4.899551in}{2.300471in}}%
\pgfpathlineto{\pgfqpoint{4.900698in}{2.304572in}}%
\pgfpathlineto{\pgfqpoint{4.901272in}{2.300471in}}%
\pgfpathlineto{\pgfqpoint{4.902418in}{2.307761in}}%
\pgfpathlineto{\pgfqpoint{4.903565in}{2.302749in}}%
\pgfpathlineto{\pgfqpoint{4.904712in}{2.306850in}}%
\pgfpathlineto{\pgfqpoint{4.905285in}{2.305939in}}%
\pgfpathlineto{\pgfqpoint{4.905858in}{2.301838in}}%
\pgfpathlineto{\pgfqpoint{4.906432in}{2.306850in}}%
\pgfpathlineto{\pgfqpoint{4.907005in}{2.305939in}}%
\pgfpathlineto{\pgfqpoint{4.908152in}{2.304116in}}%
\pgfpathlineto{\pgfqpoint{4.908725in}{2.309128in}}%
\pgfpathlineto{\pgfqpoint{4.909298in}{2.308217in}}%
\pgfpathlineto{\pgfqpoint{4.910445in}{2.303205in}}%
\pgfpathlineto{\pgfqpoint{4.911019in}{2.308217in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{2.307306in}}%
\pgfpathlineto{\pgfqpoint{4.912165in}{2.306394in}}%
\pgfpathlineto{\pgfqpoint{4.913312in}{2.310495in}}%
\pgfpathlineto{\pgfqpoint{4.913885in}{2.309584in}}%
\pgfpathlineto{\pgfqpoint{4.914459in}{2.305483in}}%
\pgfpathlineto{\pgfqpoint{4.915032in}{2.310495in}}%
\pgfpathlineto{\pgfqpoint{4.915605in}{2.309584in}}%
\pgfpathlineto{\pgfqpoint{4.916752in}{2.307761in}}%
\pgfpathlineto{\pgfqpoint{4.917899in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{4.919045in}{2.306850in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{2.311862in}}%
\pgfpathlineto{\pgfqpoint{4.920192in}{2.310951in}}%
\pgfpathlineto{\pgfqpoint{4.920766in}{2.310039in}}%
\pgfpathlineto{\pgfqpoint{4.921339in}{2.315051in}}%
\pgfpathlineto{\pgfqpoint{4.921912in}{2.310951in}}%
\pgfpathlineto{\pgfqpoint{4.922486in}{2.313229in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{2.309128in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{2.309128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748832in}{1.799166in}}%
\pgfpathlineto{\pgfqpoint{3.755139in}{1.802810in}}%
\pgfpathlineto{\pgfqpoint{3.758006in}{1.803720in}}%
\pgfpathlineto{\pgfqpoint{3.763739in}{1.806908in}}%
\pgfpathlineto{\pgfqpoint{3.766606in}{1.807819in}}%
\pgfpathlineto{\pgfqpoint{3.771766in}{1.810552in}}%
\pgfpathlineto{\pgfqpoint{3.774633in}{1.811463in}}%
\pgfpathlineto{\pgfqpoint{3.780367in}{1.814650in}}%
\pgfpathlineto{\pgfqpoint{3.783233in}{1.815561in}}%
\pgfpathlineto{\pgfqpoint{3.784953in}{1.816927in}}%
\pgfpathlineto{\pgfqpoint{3.787820in}{1.817838in}}%
\pgfpathlineto{\pgfqpoint{3.789540in}{1.818749in}}%
\pgfpathlineto{\pgfqpoint{3.795274in}{1.821937in}}%
\pgfpathlineto{\pgfqpoint{3.796420in}{1.821937in}}%
\pgfpathlineto{\pgfqpoint{3.798141in}{1.822848in}}%
\pgfpathlineto{\pgfqpoint{3.803874in}{1.826036in}}%
\pgfpathlineto{\pgfqpoint{3.805021in}{1.826036in}}%
\pgfpathlineto{\pgfqpoint{3.806741in}{1.826947in}}%
\pgfpathlineto{\pgfqpoint{3.813048in}{1.830590in}}%
\pgfpathlineto{\pgfqpoint{3.813621in}{1.830135in}}%
\pgfpathlineto{\pgfqpoint{3.814194in}{1.831045in}}%
\pgfpathlineto{\pgfqpoint{3.817061in}{1.832412in}}%
\pgfpathlineto{\pgfqpoint{3.817635in}{1.831956in}}%
\pgfpathlineto{\pgfqpoint{3.818208in}{1.832867in}}%
\pgfpathlineto{\pgfqpoint{3.821648in}{1.834689in}}%
\pgfpathlineto{\pgfqpoint{3.822221in}{1.834233in}}%
\pgfpathlineto{\pgfqpoint{3.822795in}{1.835144in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{1.836510in}}%
\pgfpathlineto{\pgfqpoint{3.826235in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{3.826808in}{1.836966in}}%
\pgfpathlineto{\pgfqpoint{3.830248in}{1.838787in}}%
\pgfpathlineto{\pgfqpoint{3.830822in}{1.838332in}}%
\pgfpathlineto{\pgfqpoint{3.831395in}{1.839243in}}%
\pgfpathlineto{\pgfqpoint{3.836555in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{3.837702in}{1.841975in}}%
\pgfpathlineto{\pgfqpoint{3.843435in}{1.845163in}}%
\pgfpathlineto{\pgfqpoint{3.846302in}{1.846074in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{1.849262in}}%
\pgfpathlineto{\pgfqpoint{3.854902in}{1.850173in}}%
\pgfpathlineto{\pgfqpoint{3.860636in}{1.853361in}}%
\pgfpathlineto{\pgfqpoint{3.863503in}{1.854271in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{1.857459in}}%
\pgfpathlineto{\pgfqpoint{3.872103in}{1.858370in}}%
\pgfpathlineto{\pgfqpoint{3.873823in}{1.859736in}}%
\pgfpathlineto{\pgfqpoint{3.876690in}{1.860647in}}%
\pgfpathlineto{\pgfqpoint{3.882423in}{1.863835in}}%
\pgfpathlineto{\pgfqpoint{3.885290in}{1.864746in}}%
\pgfpathlineto{\pgfqpoint{3.891024in}{1.867934in}}%
\pgfpathlineto{\pgfqpoint{3.893890in}{1.868845in}}%
\pgfpathlineto{\pgfqpoint{3.899624in}{1.872033in}}%
\pgfpathlineto{\pgfqpoint{3.902491in}{1.872943in}}%
\pgfpathlineto{\pgfqpoint{3.908224in}{1.876131in}}%
\pgfpathlineto{\pgfqpoint{3.911091in}{1.877042in}}%
\pgfpathlineto{\pgfqpoint{3.912811in}{1.877953in}}%
\pgfpathlineto{\pgfqpoint{3.918545in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{3.919691in}{1.881141in}}%
\pgfpathlineto{\pgfqpoint{3.924852in}{1.883873in}}%
\pgfpathlineto{\pgfqpoint{3.926572in}{1.884784in}}%
\pgfpathlineto{\pgfqpoint{3.931732in}{1.887517in}}%
\pgfpathlineto{\pgfqpoint{3.932305in}{1.887061in}}%
\pgfpathlineto{\pgfqpoint{3.932878in}{1.887972in}}%
\pgfpathlineto{\pgfqpoint{3.935745in}{1.889338in}}%
\pgfpathlineto{\pgfqpoint{3.936319in}{1.888883in}}%
\pgfpathlineto{\pgfqpoint{3.936892in}{1.889794in}}%
\pgfpathlineto{\pgfqpoint{3.940332in}{1.891615in}}%
\pgfpathlineto{\pgfqpoint{3.940905in}{1.891160in}}%
\pgfpathlineto{\pgfqpoint{3.941479in}{1.892071in}}%
\pgfpathlineto{\pgfqpoint{3.943772in}{1.892982in}}%
\pgfpathlineto{\pgfqpoint{3.948932in}{1.895714in}}%
\pgfpathlineto{\pgfqpoint{3.949506in}{1.895259in}}%
\pgfpathlineto{\pgfqpoint{3.950079in}{1.896170in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{1.898447in}}%
\pgfpathlineto{\pgfqpoint{3.956959in}{1.899358in}}%
\pgfpathlineto{\pgfqpoint{3.962119in}{1.902090in}}%
\pgfpathlineto{\pgfqpoint{3.964986in}{1.903001in}}%
\pgfpathlineto{\pgfqpoint{3.970720in}{1.906189in}}%
\pgfpathlineto{\pgfqpoint{3.973587in}{1.907100in}}%
\pgfpathlineto{\pgfqpoint{3.979320in}{1.910287in}}%
\pgfpathlineto{\pgfqpoint{3.982187in}{1.911198in}}%
\pgfpathlineto{\pgfqpoint{3.987920in}{1.914386in}}%
\pgfpathlineto{\pgfqpoint{3.990787in}{1.915297in}}%
\pgfpathlineto{\pgfqpoint{3.996521in}{1.918485in}}%
\pgfpathlineto{\pgfqpoint{3.999387in}{1.919396in}}%
\pgfpathlineto{\pgfqpoint{4.005121in}{1.922584in}}%
\pgfpathlineto{\pgfqpoint{4.007988in}{1.923495in}}%
\pgfpathlineto{\pgfqpoint{4.013721in}{1.926682in}}%
\pgfpathlineto{\pgfqpoint{4.016588in}{1.927593in}}%
\pgfpathlineto{\pgfqpoint{4.022322in}{1.930781in}}%
\pgfpathlineto{\pgfqpoint{4.025188in}{1.931692in}}%
\pgfpathlineto{\pgfqpoint{4.030922in}{1.934880in}}%
\pgfpathlineto{\pgfqpoint{4.033789in}{1.935791in}}%
\pgfpathlineto{\pgfqpoint{4.035509in}{1.937157in}}%
\pgfpathlineto{\pgfqpoint{4.038375in}{1.938068in}}%
\pgfpathlineto{\pgfqpoint{4.044109in}{1.941256in}}%
\pgfpathlineto{\pgfqpoint{4.046976in}{1.942167in}}%
\pgfpathlineto{\pgfqpoint{4.052709in}{1.945354in}}%
\pgfpathlineto{\pgfqpoint{4.055576in}{1.946265in}}%
\pgfpathlineto{\pgfqpoint{4.061310in}{1.949453in}}%
\pgfpathlineto{\pgfqpoint{4.064176in}{1.950364in}}%
\pgfpathlineto{\pgfqpoint{4.069910in}{1.953552in}}%
\pgfpathlineto{\pgfqpoint{4.072203in}{1.954463in}}%
\pgfpathlineto{\pgfqpoint{4.077363in}{1.957195in}}%
\pgfpathlineto{\pgfqpoint{4.079657in}{1.958106in}}%
\pgfpathlineto{\pgfqpoint{4.084817in}{1.960839in}}%
\pgfpathlineto{\pgfqpoint{4.087684in}{1.961749in}}%
\pgfpathlineto{\pgfqpoint{4.093417in}{1.964937in}}%
\pgfpathlineto{\pgfqpoint{4.096284in}{1.965848in}}%
\pgfpathlineto{\pgfqpoint{4.102018in}{1.969036in}}%
\pgfpathlineto{\pgfqpoint{4.104884in}{1.969947in}}%
\pgfpathlineto{\pgfqpoint{4.111191in}{1.973590in}}%
\pgfpathlineto{\pgfqpoint{4.114058in}{1.974501in}}%
\pgfpathlineto{\pgfqpoint{4.119791in}{1.977689in}}%
\pgfpathlineto{\pgfqpoint{4.122658in}{1.978600in}}%
\pgfpathlineto{\pgfqpoint{4.128392in}{1.981788in}}%
\pgfpathlineto{\pgfqpoint{4.131259in}{1.982698in}}%
\pgfpathlineto{\pgfqpoint{4.136992in}{1.985886in}}%
\pgfpathlineto{\pgfqpoint{4.139859in}{1.986797in}}%
\pgfpathlineto{\pgfqpoint{4.145592in}{1.989985in}}%
\pgfpathlineto{\pgfqpoint{4.148459in}{1.990896in}}%
\pgfpathlineto{\pgfqpoint{4.154193in}{1.994084in}}%
\pgfpathlineto{\pgfqpoint{4.157059in}{1.994995in}}%
\pgfpathlineto{\pgfqpoint{4.162793in}{1.998183in}}%
\pgfpathlineto{\pgfqpoint{4.165086in}{1.999093in}}%
\pgfpathlineto{\pgfqpoint{4.170247in}{2.001826in}}%
\pgfpathlineto{\pgfqpoint{4.172540in}{2.002737in}}%
\pgfpathlineto{\pgfqpoint{4.177127in}{2.005014in}}%
\pgfpathlineto{\pgfqpoint{4.179420in}{2.005925in}}%
\pgfpathlineto{\pgfqpoint{4.184007in}{2.008202in}}%
\pgfpathlineto{\pgfqpoint{4.186300in}{2.009112in}}%
\pgfpathlineto{\pgfqpoint{4.192034in}{2.012300in}}%
\pgfpathlineto{\pgfqpoint{4.194327in}{2.013211in}}%
\pgfpathlineto{\pgfqpoint{4.198914in}{2.015488in}}%
\pgfpathlineto{\pgfqpoint{4.201208in}{2.016399in}}%
\pgfpathlineto{\pgfqpoint{4.205794in}{2.018676in}}%
\pgfpathlineto{\pgfqpoint{4.208088in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{4.213248in}{2.022320in}}%
\pgfpathlineto{\pgfqpoint{4.215541in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{4.220702in}{2.025963in}}%
\pgfpathlineto{\pgfqpoint{4.222995in}{2.026874in}}%
\pgfpathlineto{\pgfqpoint{4.228155in}{2.029606in}}%
\pgfpathlineto{\pgfqpoint{4.231022in}{2.030517in}}%
\pgfpathlineto{\pgfqpoint{4.236182in}{2.033249in}}%
\pgfpathlineto{\pgfqpoint{4.238476in}{2.034160in}}%
\pgfpathlineto{\pgfqpoint{4.243636in}{2.036893in}}%
\pgfpathlineto{\pgfqpoint{4.245929in}{2.037804in}}%
\pgfpathlineto{\pgfqpoint{4.251663in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{4.253956in}{2.041902in}}%
\pgfpathlineto{\pgfqpoint{4.259116in}{2.044635in}}%
\pgfpathlineto{\pgfqpoint{4.261410in}{2.045546in}}%
\pgfpathlineto{\pgfqpoint{4.266570in}{2.048278in}}%
\pgfpathlineto{\pgfqpoint{4.268863in}{2.049189in}}%
\pgfpathlineto{\pgfqpoint{4.274023in}{2.051921in}}%
\pgfpathlineto{\pgfqpoint{4.276890in}{2.052832in}}%
\pgfpathlineto{\pgfqpoint{4.282624in}{2.056020in}}%
\pgfpathlineto{\pgfqpoint{4.284917in}{2.056931in}}%
\pgfpathlineto{\pgfqpoint{4.289504in}{2.059208in}}%
\pgfpathlineto{\pgfqpoint{4.291797in}{2.060119in}}%
\pgfpathlineto{\pgfqpoint{4.296958in}{2.062851in}}%
\pgfpathlineto{\pgfqpoint{4.299251in}{2.063762in}}%
\pgfpathlineto{\pgfqpoint{4.304411in}{2.066495in}}%
\pgfpathlineto{\pgfqpoint{4.307278in}{2.067406in}}%
\pgfpathlineto{\pgfqpoint{4.313011in}{2.070593in}}%
\pgfpathlineto{\pgfqpoint{4.315305in}{2.071504in}}%
\pgfpathlineto{\pgfqpoint{4.320465in}{2.074237in}}%
\pgfpathlineto{\pgfqpoint{4.323332in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{4.329065in}{2.078336in}}%
\pgfpathlineto{\pgfqpoint{4.331932in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{4.337666in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{4.340532in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{4.346839in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{4.349706in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{4.355440in}{2.091087in}}%
\pgfpathlineto{\pgfqpoint{4.358306in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{4.364040in}{2.095186in}}%
\pgfpathlineto{\pgfqpoint{4.366907in}{2.096097in}}%
\pgfpathlineto{\pgfqpoint{4.372640in}{2.099285in}}%
\pgfpathlineto{\pgfqpoint{4.375507in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{4.381240in}{2.103383in}}%
\pgfpathlineto{\pgfqpoint{4.384107in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{4.389841in}{2.107482in}}%
\pgfpathlineto{\pgfqpoint{4.392707in}{2.108393in}}%
\pgfpathlineto{\pgfqpoint{4.398441in}{2.111581in}}%
\pgfpathlineto{\pgfqpoint{4.401308in}{2.112492in}}%
\pgfpathlineto{\pgfqpoint{4.407041in}{2.115680in}}%
\pgfpathlineto{\pgfqpoint{4.409908in}{2.116590in}}%
\pgfpathlineto{\pgfqpoint{4.415642in}{2.119778in}}%
\pgfpathlineto{\pgfqpoint{4.417935in}{2.120689in}}%
\pgfpathlineto{\pgfqpoint{4.422522in}{2.122966in}}%
\pgfpathlineto{\pgfqpoint{4.424815in}{2.123877in}}%
\pgfpathlineto{\pgfqpoint{4.430549in}{2.127065in}}%
\pgfpathlineto{\pgfqpoint{4.433416in}{2.127976in}}%
\pgfpathlineto{\pgfqpoint{4.439149in}{2.131164in}}%
\pgfpathlineto{\pgfqpoint{4.442016in}{2.132074in}}%
\pgfpathlineto{\pgfqpoint{4.448323in}{2.135718in}}%
\pgfpathlineto{\pgfqpoint{4.451763in}{2.136629in}}%
\pgfpathlineto{\pgfqpoint{4.453483in}{2.137539in}}%
\pgfpathlineto{\pgfqpoint{4.458643in}{2.140272in}}%
\pgfpathlineto{\pgfqpoint{4.460363in}{2.141183in}}%
\pgfpathlineto{\pgfqpoint{4.464950in}{2.143460in}}%
\pgfpathlineto{\pgfqpoint{4.467817in}{2.144371in}}%
\pgfpathlineto{\pgfqpoint{4.474124in}{2.148014in}}%
\pgfpathlineto{\pgfqpoint{4.476990in}{2.148925in}}%
\pgfpathlineto{\pgfqpoint{4.482724in}{2.152113in}}%
\pgfpathlineto{\pgfqpoint{4.485591in}{2.153024in}}%
\pgfpathlineto{\pgfqpoint{4.491898in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{4.493044in}{2.156667in}}%
\pgfpathlineto{\pgfqpoint{4.497631in}{2.158944in}}%
\pgfpathlineto{\pgfqpoint{4.499351in}{2.159855in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{2.162587in}}%
\pgfpathlineto{\pgfqpoint{4.507378in}{2.163498in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{2.166686in}}%
\pgfpathlineto{\pgfqpoint{4.515978in}{2.167597in}}%
\pgfpathlineto{\pgfqpoint{4.521712in}{2.170785in}}%
\pgfpathlineto{\pgfqpoint{4.523432in}{2.171240in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{2.172151in}}%
\pgfpathlineto{\pgfqpoint{4.530312in}{2.174883in}}%
\pgfpathlineto{\pgfqpoint{4.533179in}{2.175794in}}%
\pgfpathlineto{\pgfqpoint{4.538912in}{2.178982in}}%
\pgfpathlineto{\pgfqpoint{4.541779in}{2.179893in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{2.183081in}}%
\pgfpathlineto{\pgfqpoint{4.549233in}{2.183992in}}%
\pgfpathlineto{\pgfqpoint{4.553820in}{2.186269in}}%
\pgfpathlineto{\pgfqpoint{4.556686in}{2.187180in}}%
\pgfpathlineto{\pgfqpoint{4.561273in}{2.189457in}}%
\pgfpathlineto{\pgfqpoint{4.563567in}{2.190368in}}%
\pgfpathlineto{\pgfqpoint{4.568727in}{2.193100in}}%
\pgfpathlineto{\pgfqpoint{4.570447in}{2.193555in}}%
\pgfpathlineto{\pgfqpoint{4.571594in}{2.194922in}}%
\pgfpathlineto{\pgfqpoint{4.572167in}{2.194466in}}%
\pgfpathlineto{\pgfqpoint{4.577327in}{2.197199in}}%
\pgfpathlineto{\pgfqpoint{4.579047in}{2.198110in}}%
\pgfpathlineto{\pgfqpoint{4.584207in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{2.200842in}}%
\pgfpathlineto{\pgfqpoint{4.590514in}{2.203575in}}%
\pgfpathlineto{\pgfqpoint{4.592234in}{2.204485in}}%
\pgfpathlineto{\pgfqpoint{4.597394in}{2.207218in}}%
\pgfpathlineto{\pgfqpoint{4.598541in}{2.207218in}}%
\pgfpathlineto{\pgfqpoint{4.603128in}{2.209495in}}%
\pgfpathlineto{\pgfqpoint{4.604848in}{2.210406in}}%
\pgfpathlineto{\pgfqpoint{4.610582in}{2.213594in}}%
\pgfpathlineto{\pgfqpoint{4.612302in}{2.213594in}}%
\pgfpathlineto{\pgfqpoint{4.619182in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{4.620329in}{2.217692in}}%
\pgfpathlineto{\pgfqpoint{4.622049in}{2.218603in}}%
\pgfpathlineto{\pgfqpoint{4.627782in}{2.221791in}}%
\pgfpathlineto{\pgfqpoint{4.628929in}{2.221791in}}%
\pgfpathlineto{\pgfqpoint{4.630649in}{2.222702in}}%
\pgfpathlineto{\pgfqpoint{4.636382in}{2.225890in}}%
\pgfpathlineto{\pgfqpoint{4.637529in}{2.225890in}}%
\pgfpathlineto{\pgfqpoint{4.639249in}{2.226801in}}%
\pgfpathlineto{\pgfqpoint{4.644983in}{2.229989in}}%
\pgfpathlineto{\pgfqpoint{4.647850in}{2.230899in}}%
\pgfpathlineto{\pgfqpoint{4.653583in}{2.234087in}}%
\pgfpathlineto{\pgfqpoint{4.656450in}{2.234998in}}%
\pgfpathlineto{\pgfqpoint{4.662183in}{2.238186in}}%
\pgfpathlineto{\pgfqpoint{4.663330in}{2.238186in}}%
\pgfpathlineto{\pgfqpoint{4.665050in}{2.239097in}}%
\pgfpathlineto{\pgfqpoint{4.670784in}{2.242285in}}%
\pgfpathlineto{\pgfqpoint{4.673650in}{2.243196in}}%
\pgfpathlineto{\pgfqpoint{4.679384in}{2.246384in}}%
\pgfpathlineto{\pgfqpoint{4.681104in}{2.247294in}}%
\pgfpathlineto{\pgfqpoint{4.683971in}{2.248205in}}%
\pgfpathlineto{\pgfqpoint{4.685117in}{2.248661in}}%
\pgfpathlineto{\pgfqpoint{4.686838in}{2.249571in}}%
\pgfpathlineto{\pgfqpoint{4.691998in}{2.252304in}}%
\pgfpathlineto{\pgfqpoint{4.693718in}{2.253215in}}%
\pgfpathlineto{\pgfqpoint{4.697158in}{2.254581in}}%
\pgfpathlineto{\pgfqpoint{4.698305in}{2.255492in}}%
\pgfpathlineto{\pgfqpoint{4.703465in}{2.258224in}}%
\pgfpathlineto{\pgfqpoint{4.705185in}{2.258224in}}%
\pgfpathlineto{\pgfqpoint{4.706332in}{2.259135in}}%
\pgfpathlineto{\pgfqpoint{4.711492in}{2.261868in}}%
\pgfpathlineto{\pgfqpoint{4.712638in}{2.261868in}}%
\pgfpathlineto{\pgfqpoint{4.717799in}{2.264600in}}%
\pgfpathlineto{\pgfqpoint{4.719519in}{2.265511in}}%
\pgfpathlineto{\pgfqpoint{4.722959in}{2.266877in}}%
\pgfpathlineto{\pgfqpoint{4.724105in}{2.267788in}}%
\pgfpathlineto{\pgfqpoint{4.726972in}{2.268699in}}%
\pgfpathlineto{\pgfqpoint{4.728119in}{2.269610in}}%
\pgfpathlineto{\pgfqpoint{4.733279in}{2.272342in}}%
\pgfpathlineto{\pgfqpoint{4.734426in}{2.272342in}}%
\pgfpathlineto{\pgfqpoint{4.739586in}{2.275530in}}%
\pgfpathlineto{\pgfqpoint{4.740733in}{2.275530in}}%
\pgfpathlineto{\pgfqpoint{4.746466in}{2.278718in}}%
\pgfpathlineto{\pgfqpoint{4.748186in}{2.278718in}}%
\pgfpathlineto{\pgfqpoint{4.755067in}{2.282817in}}%
\pgfpathlineto{\pgfqpoint{4.756213in}{2.282817in}}%
\pgfpathlineto{\pgfqpoint{4.757933in}{2.283728in}}%
\pgfpathlineto{\pgfqpoint{4.763667in}{2.286915in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{2.286915in}}%
\pgfpathlineto{\pgfqpoint{4.766534in}{2.287826in}}%
\pgfpathlineto{\pgfqpoint{4.772267in}{2.291014in}}%
\pgfpathlineto{\pgfqpoint{4.773414in}{2.291014in}}%
\pgfpathlineto{\pgfqpoint{4.775134in}{2.291925in}}%
\pgfpathlineto{\pgfqpoint{4.780867in}{2.295113in}}%
\pgfpathlineto{\pgfqpoint{4.782014in}{2.295113in}}%
\pgfpathlineto{\pgfqpoint{4.783734in}{2.296024in}}%
\pgfpathlineto{\pgfqpoint{4.789468in}{2.299212in}}%
\pgfpathlineto{\pgfqpoint{4.791188in}{2.300122in}}%
\pgfpathlineto{\pgfqpoint{4.794055in}{2.301033in}}%
\pgfpathlineto{\pgfqpoint{4.795201in}{2.301489in}}%
\pgfpathlineto{\pgfqpoint{4.796348in}{2.302855in}}%
\pgfpathlineto{\pgfqpoint{4.796921in}{2.302400in}}%
\pgfpathlineto{\pgfqpoint{4.802081in}{2.305132in}}%
\pgfpathlineto{\pgfqpoint{4.803802in}{2.305587in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{2.306498in}}%
\pgfpathlineto{\pgfqpoint{4.810682in}{2.309231in}}%
\pgfpathlineto{\pgfqpoint{4.812402in}{2.309686in}}%
\pgfpathlineto{\pgfqpoint{4.813549in}{2.311052in}}%
\pgfpathlineto{\pgfqpoint{4.814122in}{2.310597in}}%
\pgfpathlineto{\pgfqpoint{4.819282in}{2.313329in}}%
\pgfpathlineto{\pgfqpoint{4.821002in}{2.313785in}}%
\pgfpathlineto{\pgfqpoint{4.822149in}{2.315151in}}%
\pgfpathlineto{\pgfqpoint{4.822722in}{2.314696in}}%
\pgfpathlineto{\pgfqpoint{4.827882in}{2.317428in}}%
\pgfpathlineto{\pgfqpoint{4.829602in}{2.317884in}}%
\pgfpathlineto{\pgfqpoint{4.830749in}{2.319250in}}%
\pgfpathlineto{\pgfqpoint{4.831322in}{2.318794in}}%
\pgfpathlineto{\pgfqpoint{4.836483in}{2.321527in}}%
\pgfpathlineto{\pgfqpoint{4.838203in}{2.321982in}}%
\pgfpathlineto{\pgfqpoint{4.839349in}{2.323349in}}%
\pgfpathlineto{\pgfqpoint{4.839923in}{2.322893in}}%
\pgfpathlineto{\pgfqpoint{4.845083in}{2.325626in}}%
\pgfpathlineto{\pgfqpoint{4.846803in}{2.326537in}}%
\pgfpathlineto{\pgfqpoint{4.852537in}{2.329724in}}%
\pgfpathlineto{\pgfqpoint{4.854257in}{2.329724in}}%
\pgfpathlineto{\pgfqpoint{4.860563in}{2.333368in}}%
\pgfpathlineto{\pgfqpoint{4.861710in}{2.333368in}}%
\pgfpathlineto{\pgfqpoint{4.866870in}{2.336556in}}%
\pgfpathlineto{\pgfqpoint{4.868017in}{2.336556in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{2.339744in}}%
\pgfpathlineto{\pgfqpoint{4.874897in}{2.339744in}}%
\pgfpathlineto{\pgfqpoint{4.875471in}{2.340654in}}%
\pgfpathlineto{\pgfqpoint{4.876044in}{2.340199in}}%
\pgfpathlineto{\pgfqpoint{4.877191in}{2.341110in}}%
\pgfpathlineto{\pgfqpoint{4.882351in}{2.343842in}}%
\pgfpathlineto{\pgfqpoint{4.883498in}{2.343842in}}%
\pgfpathlineto{\pgfqpoint{4.885218in}{2.344753in}}%
\pgfpathlineto{\pgfqpoint{4.890951in}{2.347941in}}%
\pgfpathlineto{\pgfqpoint{4.892098in}{2.347941in}}%
\pgfpathlineto{\pgfqpoint{4.893245in}{2.349307in}}%
\pgfpathlineto{\pgfqpoint{4.893818in}{2.348852in}}%
\pgfpathlineto{\pgfqpoint{4.899551in}{2.352040in}}%
\pgfpathlineto{\pgfqpoint{4.902418in}{2.352495in}}%
\pgfpathlineto{\pgfqpoint{4.904138in}{2.353861in}}%
\pgfpathlineto{\pgfqpoint{4.905285in}{2.354317in}}%
\pgfpathlineto{\pgfqpoint{4.907005in}{2.355228in}}%
\pgfpathlineto{\pgfqpoint{4.912165in}{2.357960in}}%
\pgfpathlineto{\pgfqpoint{4.913885in}{2.358416in}}%
\pgfpathlineto{\pgfqpoint{4.915605in}{2.359326in}}%
\pgfpathlineto{\pgfqpoint{4.920766in}{2.362059in}}%
\pgfpathlineto{\pgfqpoint{4.921339in}{2.361603in}}%
\pgfpathlineto{\pgfqpoint{4.921912in}{2.362514in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{2.363425in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{2.363425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748832in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{2.463216in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{2.463216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748832in}{2.124332in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{2.125243in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{2.125243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{3.690121in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981770in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{1.539853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690121in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335946in,y=2.649145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=-0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{5.390121in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{5.390121in}{1.539853in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448832in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448832in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742389in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742389in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.035946in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035946in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329502in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.329502in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623059in}{1.539853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.623059in,y=1.463464in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{1.679757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100000in, y=1.650821in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{1.866294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100000in, y=1.837359in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{2.052832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180246in, y=2.023897in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{2.239370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180246in, y=2.210435in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{2.425908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180246in, y=2.396973in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448832in}{2.033012in}}%
\pgfpathlineto{\pgfqpoint{5.449979in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{5.453992in}{2.033012in}}%
\pgfpathlineto{\pgfqpoint{5.455139in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{5.458579in}{2.033012in}}%
\pgfpathlineto{\pgfqpoint{5.459726in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{5.462593in}{2.033468in}}%
\pgfpathlineto{\pgfqpoint{5.463739in}{2.035746in}}%
\pgfpathlineto{\pgfqpoint{5.467179in}{2.033468in}}%
\pgfpathlineto{\pgfqpoint{5.468326in}{2.035746in}}%
\pgfpathlineto{\pgfqpoint{5.470046in}{2.034835in}}%
\pgfpathlineto{\pgfqpoint{5.472340in}{2.033468in}}%
\pgfpathlineto{\pgfqpoint{5.473486in}{2.035746in}}%
\pgfpathlineto{\pgfqpoint{5.476353in}{2.033923in}}%
\pgfpathlineto{\pgfqpoint{5.477500in}{2.036202in}}%
\pgfpathlineto{\pgfqpoint{5.480940in}{2.033923in}}%
\pgfpathlineto{\pgfqpoint{5.482087in}{2.036202in}}%
\pgfpathlineto{\pgfqpoint{5.484953in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{2.036202in}}%
\pgfpathlineto{\pgfqpoint{5.488394in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{5.490114in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{5.491260in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{5.494700in}{2.034379in}}%
\pgfpathlineto{\pgfqpoint{5.495847in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{5.498714in}{2.034835in}}%
\pgfpathlineto{\pgfqpoint{5.500434in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{5.503301in}{2.034835in}}%
\pgfpathlineto{\pgfqpoint{5.504447in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{5.508461in}{2.034835in}}%
\pgfpathlineto{\pgfqpoint{5.509608in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{5.512474in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{5.514194in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{5.517061in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{5.518208in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{2.035290in}}%
\pgfpathlineto{\pgfqpoint{5.522795in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{5.524515in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{5.526235in}{2.035746in}}%
\pgfpathlineto{\pgfqpoint{5.527955in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{5.530822in}{2.035746in}}%
\pgfpathlineto{\pgfqpoint{5.531968in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{5.535408in}{2.035746in}}%
\pgfpathlineto{\pgfqpoint{5.536555in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{5.539422in}{2.036202in}}%
\pgfpathlineto{\pgfqpoint{5.541142in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{5.542862in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{5.544582in}{2.036202in}}%
\pgfpathlineto{\pgfqpoint{5.545729in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{5.548596in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{5.550316in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{5.553182in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{5.554902in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{5.557769in}{2.036657in}}%
\pgfpathlineto{\pgfqpoint{5.558916in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{5.561783in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{5.563503in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{5.565223in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{5.566943in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{5.568663in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{5.571530in}{2.037113in}}%
\pgfpathlineto{\pgfqpoint{5.572676in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{5.575543in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{5.577263in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{5.578983in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{5.580703in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{5.582423in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{5.585290in}{2.037568in}}%
\pgfpathlineto{\pgfqpoint{5.586437in}{2.039847in}}%
\pgfpathlineto{\pgfqpoint{5.589304in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{5.591024in}{2.039847in}}%
\pgfpathlineto{\pgfqpoint{5.593890in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{5.595611in}{2.039847in}}%
\pgfpathlineto{\pgfqpoint{5.597331in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{5.599051in}{2.038024in}}%
\pgfpathlineto{\pgfqpoint{5.600771in}{2.039847in}}%
\pgfpathlineto{\pgfqpoint{5.603064in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{5.604784in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{5.607651in}{2.038480in}}%
\pgfpathlineto{\pgfqpoint{5.609371in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{5.611664in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{5.613384in}{2.040758in}}%
\pgfpathlineto{\pgfqpoint{5.616251in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{5.617971in}{2.040758in}}%
\pgfpathlineto{\pgfqpoint{5.619691in}{2.039847in}}%
\pgfpathlineto{\pgfqpoint{5.621411in}{2.038935in}}%
\pgfpathlineto{\pgfqpoint{5.623131in}{2.040758in}}%
\pgfpathlineto{\pgfqpoint{5.625425in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{5.627145in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{5.630012in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{5.631732in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{5.633452in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{5.635172in}{2.039391in}}%
\pgfpathlineto{\pgfqpoint{5.636892in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{5.639185in}{2.039847in}}%
\pgfpathlineto{\pgfqpoint{5.640905in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.643772in}{2.039847in}}%
\pgfpathlineto{\pgfqpoint{5.645492in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.648359in}{2.039847in}}%
\pgfpathlineto{\pgfqpoint{5.650079in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.651799in}{2.040758in}}%
\pgfpathlineto{\pgfqpoint{5.652372in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{5.654093in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.656386in}{2.040758in}}%
\pgfpathlineto{\pgfqpoint{5.657533in}{2.040302in}}%
\pgfpathlineto{\pgfqpoint{5.659253in}{2.042125in}}%
\pgfpathlineto{\pgfqpoint{5.661546in}{2.040758in}}%
\pgfpathlineto{\pgfqpoint{5.663266in}{2.042125in}}%
\pgfpathlineto{\pgfqpoint{5.665560in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{5.666133in}{2.040758in}}%
\pgfpathlineto{\pgfqpoint{5.667853in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{5.670720in}{2.040758in}}%
\pgfpathlineto{\pgfqpoint{5.672440in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{5.674160in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.675307in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{5.677027in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{5.679320in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.679893in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{5.681613in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.684480in}{2.041214in}}%
\pgfpathlineto{\pgfqpoint{5.686200in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.687920in}{2.042125in}}%
\pgfpathlineto{\pgfqpoint{5.688494in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.690214in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.692507in}{2.042125in}}%
\pgfpathlineto{\pgfqpoint{5.693654in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{5.698241in}{2.041669in}}%
\pgfpathlineto{\pgfqpoint{5.699961in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{5.702254in}{2.042125in}}%
\pgfpathlineto{\pgfqpoint{5.703974in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{5.706268in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{5.706841in}{2.042125in}}%
\pgfpathlineto{\pgfqpoint{5.708561in}{2.043947in}}%
\pgfpathlineto{\pgfqpoint{5.710281in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.710854in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{5.712575in}{2.043947in}}%
\pgfpathlineto{\pgfqpoint{5.715441in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.716015in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{5.717735in}{2.043947in}}%
\pgfpathlineto{\pgfqpoint{5.720028in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.720601in}{2.042580in}}%
\pgfpathlineto{\pgfqpoint{5.722322in}{2.044403in}}%
\pgfpathlineto{\pgfqpoint{5.724615in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.726335in}{2.044403in}}%
\pgfpathlineto{\pgfqpoint{5.728628in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{5.729775in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.731495in}{2.044403in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{5.734362in}{2.043036in}}%
\pgfpathlineto{\pgfqpoint{5.736082in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{5.738375in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{5.742389in}{2.043947in}}%
\pgfpathlineto{\pgfqpoint{5.742962in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{5.744682in}{2.044859in}}%
\pgfpathlineto{\pgfqpoint{5.746976in}{2.043947in}}%
\pgfpathlineto{\pgfqpoint{5.748122in}{2.043492in}}%
\pgfpathlineto{\pgfqpoint{5.749842in}{2.045314in}}%
\pgfpathlineto{\pgfqpoint{5.752136in}{2.043947in}}%
\pgfpathlineto{\pgfqpoint{5.753856in}{2.045314in}}%
\pgfpathlineto{\pgfqpoint{5.756149in}{2.044403in}}%
\pgfpathlineto{\pgfqpoint{5.756723in}{2.043947in}}%
\pgfpathlineto{\pgfqpoint{5.758443in}{2.045314in}}%
\pgfpathlineto{\pgfqpoint{5.788257in}{2.045314in}}%
\pgfpathlineto{\pgfqpoint{5.789977in}{2.046681in}}%
\pgfpathlineto{\pgfqpoint{5.792271in}{2.045770in}}%
\pgfpathlineto{\pgfqpoint{5.792844in}{2.045314in}}%
\pgfpathlineto{\pgfqpoint{5.794564in}{2.046681in}}%
\pgfpathlineto{\pgfqpoint{5.796857in}{2.045770in}}%
\pgfpathlineto{\pgfqpoint{5.797431in}{2.045314in}}%
\pgfpathlineto{\pgfqpoint{5.799151in}{2.046681in}}%
\pgfpathlineto{\pgfqpoint{5.828965in}{2.046681in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{2.048048in}}%
\pgfpathlineto{\pgfqpoint{5.873687in}{2.048504in}}%
\pgfpathlineto{\pgfqpoint{5.875407in}{2.049415in}}%
\pgfpathlineto{\pgfqpoint{5.909808in}{2.049871in}}%
\pgfpathlineto{\pgfqpoint{5.911528in}{2.050782in}}%
\pgfpathlineto{\pgfqpoint{5.949943in}{2.051693in}}%
\pgfpathlineto{\pgfqpoint{5.952236in}{2.052149in}}%
\pgfpathlineto{\pgfqpoint{5.990077in}{2.053060in}}%
\pgfpathlineto{\pgfqpoint{5.992371in}{2.053516in}}%
\pgfpathlineto{\pgfqpoint{6.016452in}{2.053971in}}%
\pgfpathlineto{\pgfqpoint{6.017598in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{6.019892in}{2.054427in}}%
\pgfpathlineto{\pgfqpoint{6.039386in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{6.039959in}{2.055794in}}%
\pgfpathlineto{\pgfqpoint{6.040532in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{6.042826in}{2.054883in}}%
\pgfpathlineto{\pgfqpoint{6.052573in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{6.053719in}{2.056250in}}%
\pgfpathlineto{\pgfqpoint{6.056586in}{2.055338in}}%
\pgfpathlineto{\pgfqpoint{6.061746in}{2.055794in}}%
\pgfpathlineto{\pgfqpoint{6.062320in}{2.056705in}}%
\pgfpathlineto{\pgfqpoint{6.062893in}{2.056250in}}%
\pgfpathlineto{\pgfqpoint{6.065187in}{2.055794in}}%
\pgfpathlineto{\pgfqpoint{6.075507in}{2.055794in}}%
\pgfpathlineto{\pgfqpoint{6.076080in}{2.057161in}}%
\pgfpathlineto{\pgfqpoint{6.076654in}{2.056705in}}%
\pgfpathlineto{\pgfqpoint{6.078947in}{2.056250in}}%
\pgfpathlineto{\pgfqpoint{6.088694in}{2.056705in}}%
\pgfpathlineto{\pgfqpoint{6.089841in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{6.092707in}{2.056705in}}%
\pgfpathlineto{\pgfqpoint{6.097868in}{2.056705in}}%
\pgfpathlineto{\pgfqpoint{6.098441in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{6.099014in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{6.101308in}{2.057161in}}%
\pgfpathlineto{\pgfqpoint{6.111628in}{2.057161in}}%
\pgfpathlineto{\pgfqpoint{6.112201in}{2.058528in}}%
\pgfpathlineto{\pgfqpoint{6.112775in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{6.115068in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{6.124815in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{6.125962in}{2.058983in}}%
\pgfpathlineto{\pgfqpoint{6.129402in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{6.129975in}{2.057616in}}%
\pgfpathlineto{\pgfqpoint{6.130549in}{2.058983in}}%
\pgfpathlineto{\pgfqpoint{6.131122in}{2.058528in}}%
\pgfpathlineto{\pgfqpoint{6.133416in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{6.138576in}{2.058072in}}%
\pgfpathlineto{\pgfqpoint{6.139149in}{2.059439in}}%
\pgfpathlineto{\pgfqpoint{6.139722in}{2.058983in}}%
\pgfpathlineto{\pgfqpoint{6.160936in}{2.058983in}}%
\pgfpathlineto{\pgfqpoint{6.161510in}{2.060350in}}%
\pgfpathlineto{\pgfqpoint{6.162083in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{6.183297in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{6.184444in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{6.188457in}{2.059439in}}%
\pgfpathlineto{\pgfqpoint{6.189031in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{6.189604in}{2.060806in}}%
\pgfpathlineto{\pgfqpoint{6.192471in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{6.193044in}{2.059895in}}%
\pgfpathlineto{\pgfqpoint{6.193618in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{6.194191in}{2.060806in}}%
\pgfpathlineto{\pgfqpoint{6.210818in}{2.060806in}}%
\pgfpathlineto{\pgfqpoint{6.211392in}{2.062173in}}%
\pgfpathlineto{\pgfqpoint{6.211965in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{6.214832in}{2.060806in}}%
\pgfpathlineto{\pgfqpoint{6.215405in}{2.060806in}}%
\pgfpathlineto{\pgfqpoint{6.215978in}{2.062173in}}%
\pgfpathlineto{\pgfqpoint{6.216552in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{6.233179in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{6.233752in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.234326in}{2.062628in}}%
\pgfpathlineto{\pgfqpoint{6.236046in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{6.237766in}{2.061262in}}%
\pgfpathlineto{\pgfqpoint{6.238912in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.242353in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{6.242926in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{6.243499in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.244073in}{2.062628in}}%
\pgfpathlineto{\pgfqpoint{6.246939in}{2.061717in}}%
\pgfpathlineto{\pgfqpoint{6.247513in}{2.063540in}}%
\pgfpathlineto{\pgfqpoint{6.248086in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.250953in}{2.062173in}}%
\pgfpathlineto{\pgfqpoint{6.251526in}{2.062173in}}%
\pgfpathlineto{\pgfqpoint{6.252100in}{2.063540in}}%
\pgfpathlineto{\pgfqpoint{6.252673in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.269300in}{2.062628in}}%
\pgfpathlineto{\pgfqpoint{6.269874in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{6.270447in}{2.063995in}}%
\pgfpathlineto{\pgfqpoint{6.273887in}{2.062628in}}%
\pgfpathlineto{\pgfqpoint{6.275034in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{6.278474in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.279047in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.279621in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{6.280194in}{2.063995in}}%
\pgfpathlineto{\pgfqpoint{6.283061in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.283634in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{6.284207in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{6.287647in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.288221in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{6.288794in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{6.290514in}{2.063540in}}%
\pgfpathlineto{\pgfqpoint{6.292234in}{2.063084in}}%
\pgfpathlineto{\pgfqpoint{6.293381in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{6.296248in}{2.063540in}}%
\pgfpathlineto{\pgfqpoint{6.297394in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{6.301408in}{2.063540in}}%
\pgfpathlineto{\pgfqpoint{6.301981in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{6.302555in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{6.305421in}{2.063995in}}%
\pgfpathlineto{\pgfqpoint{6.305995in}{2.063995in}}%
\pgfpathlineto{\pgfqpoint{6.306568in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{6.307141in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{6.319182in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{6.319755in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{6.320329in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{6.323769in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{6.324342in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{6.324915in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{6.328356in}{2.064451in}}%
\pgfpathlineto{\pgfqpoint{6.329502in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{6.332369in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{6.333516in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.337529in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{6.338103in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.338676in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{6.342116in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{6.342689in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.343263in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{6.344983in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{2.064907in}}%
\pgfpathlineto{\pgfqpoint{6.346703in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{6.347276in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{6.351290in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{6.351863in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{6.352436in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.355876in}{2.065362in}}%
\pgfpathlineto{\pgfqpoint{6.356450in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{6.357023in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.359890in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{6.360463in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{6.361037in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{6.364477in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{6.365623in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{6.369637in}{2.065818in}}%
\pgfpathlineto{\pgfqpoint{6.370210in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{6.370784in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{6.373650in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{6.374224in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{6.374797in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{6.378237in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{6.378811in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{6.379384in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{6.381104in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.382251in}{2.066274in}}%
\pgfpathlineto{\pgfqpoint{6.382824in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.383397in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{6.385117in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{6.386838in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.387984in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.391998in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.392571in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.393144in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{6.396011in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.396585in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{6.397158in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.400598in}{2.066729in}}%
\pgfpathlineto{\pgfqpoint{6.401171in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{6.401745in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.403465in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{6.405758in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{6.406332in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{6.406905in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.409772in}{2.067185in}}%
\pgfpathlineto{\pgfqpoint{6.410345in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{6.410918in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{6.414358in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{6.414932in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{6.415505in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{6.418945in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{6.420092in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{6.422959in}{2.067640in}}%
\pgfpathlineto{\pgfqpoint{6.424105in}{2.069919in}}%
\pgfpathlineto{\pgfqpoint{6.428119in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{6.428692in}{2.069919in}}%
\pgfpathlineto{\pgfqpoint{6.429266in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{6.432706in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{6.433279in}{2.069919in}}%
\pgfpathlineto{\pgfqpoint{6.433852in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{6.435573in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.436719in}{2.068096in}}%
\pgfpathlineto{\pgfqpoint{6.437293in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{6.437866in}{2.069919in}}%
\pgfpathlineto{\pgfqpoint{6.439586in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{6.441306in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.442453in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{6.445893in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.446466in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{6.447040in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{6.450480in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.451053in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{6.451626in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{6.455067in}{2.068552in}}%
\pgfpathlineto{\pgfqpoint{6.455640in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{6.456213in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{6.457933in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{6.459080in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.464240in}{2.069007in}}%
\pgfpathlineto{\pgfqpoint{6.464814in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.465387in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{6.468827in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{6.469400in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.469974in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{6.473414in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{6.474561in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.477427in}{2.069463in}}%
\pgfpathlineto{\pgfqpoint{6.478574in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{6.482587in}{2.069919in}}%
\pgfpathlineto{\pgfqpoint{6.483161in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{6.483734in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.486601in}{2.069919in}}%
\pgfpathlineto{\pgfqpoint{6.487174in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.487748in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{6.491188in}{2.069919in}}%
\pgfpathlineto{\pgfqpoint{6.491761in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.492334in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{6.494055in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{6.495201in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{6.495775in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{6.496348in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.498068in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.500361in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{6.500935in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{6.501508in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.504948in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{6.505522in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{6.506095in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.509535in}{2.070374in}}%
\pgfpathlineto{\pgfqpoint{6.510108in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{6.510682in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.512402in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.513549in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{6.514695in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{6.518709in}{2.070830in}}%
\pgfpathlineto{\pgfqpoint{6.519282in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{6.519855in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{6.523296in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.523869in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{6.524442in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{6.527309in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.527882in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{6.528456in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{6.530176in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.531896in}{2.071286in}}%
\pgfpathlineto{\pgfqpoint{6.533043in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{6.535909in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{6.537056in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.541069in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{6.541643in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.542216in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{6.545656in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{6.546230in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.546803in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{6.548523in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{6.549670in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.550243in}{2.074475in}}%
\pgfpathlineto{\pgfqpoint{6.550816in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.552537in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{6.554830in}{2.071741in}}%
\pgfpathlineto{\pgfqpoint{6.555403in}{2.074475in}}%
\pgfpathlineto{\pgfqpoint{6.555977in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.559417in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.559990in}{2.074475in}}%
\pgfpathlineto{\pgfqpoint{6.560563in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.563430in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{6.564004in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{6.564577in}{2.074475in}}%
\pgfpathlineto{\pgfqpoint{6.568017in}{2.072197in}}%
\pgfpathlineto{\pgfqpoint{6.569164in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{6.573177in}{2.072653in}}%
\pgfpathlineto{\pgfqpoint{6.573751in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{6.574324in}{2.074475in}}%
\pgfpathlineto{\pgfqpoint{6.577191in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{6.577764in}{2.075386in}}%
\pgfpathlineto{\pgfqpoint{6.578337in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{6.581778in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{6.582351in}{2.075386in}}%
\pgfpathlineto{\pgfqpoint{6.582924in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{6.584644in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.586364in}{2.073108in}}%
\pgfpathlineto{\pgfqpoint{6.587511in}{2.075386in}}%
\pgfpathlineto{\pgfqpoint{6.590378in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{6.591525in}{2.075842in}}%
\pgfpathlineto{\pgfqpoint{6.595538in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{6.596111in}{2.075842in}}%
\pgfpathlineto{\pgfqpoint{6.596685in}{2.075386in}}%
\pgfpathlineto{\pgfqpoint{6.599551in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{6.600125in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{6.600698in}{2.075842in}}%
\pgfpathlineto{\pgfqpoint{6.604138in}{2.073564in}}%
\pgfpathlineto{\pgfqpoint{6.604712in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{6.605285in}{2.075842in}}%
\pgfpathlineto{\pgfqpoint{6.607005in}{2.074931in}}%
\pgfpathlineto{\pgfqpoint{6.609298in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.609872in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{6.610445in}{2.075842in}}%
\pgfpathlineto{\pgfqpoint{6.613312in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.613885in}{2.076753in}}%
\pgfpathlineto{\pgfqpoint{6.614459in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{6.617899in}{2.074019in}}%
\pgfpathlineto{\pgfqpoint{6.618472in}{2.076753in}}%
\pgfpathlineto{\pgfqpoint{6.619045in}{2.076298in}}%
\pgfpathlineto{\pgfqpoint{6.622486in}{2.074475in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{2.076753in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{2.076753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448832in}{2.019132in}}%
\pgfpathlineto{\pgfqpoint{5.449979in}{2.017310in}}%
\pgfpathlineto{\pgfqpoint{5.453992in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{5.455139in}{2.017765in}}%
\pgfpathlineto{\pgfqpoint{5.458579in}{2.020042in}}%
\pgfpathlineto{\pgfqpoint{5.459726in}{2.018221in}}%
\pgfpathlineto{\pgfqpoint{5.462593in}{2.020042in}}%
\pgfpathlineto{\pgfqpoint{5.463739in}{2.018221in}}%
\pgfpathlineto{\pgfqpoint{5.467179in}{2.020498in}}%
\pgfpathlineto{\pgfqpoint{5.468900in}{2.018676in}}%
\pgfpathlineto{\pgfqpoint{5.472340in}{2.020953in}}%
\pgfpathlineto{\pgfqpoint{5.473486in}{2.019132in}}%
\pgfpathlineto{\pgfqpoint{5.476353in}{2.020953in}}%
\pgfpathlineto{\pgfqpoint{5.477500in}{2.019132in}}%
\pgfpathlineto{\pgfqpoint{5.480940in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{5.482087in}{2.019587in}}%
\pgfpathlineto{\pgfqpoint{5.484953in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{5.486673in}{2.020042in}}%
\pgfpathlineto{\pgfqpoint{5.488394in}{2.020953in}}%
\pgfpathlineto{\pgfqpoint{5.490114in}{2.021864in}}%
\pgfpathlineto{\pgfqpoint{5.491260in}{2.020042in}}%
\pgfpathlineto{\pgfqpoint{5.494700in}{2.022320in}}%
\pgfpathlineto{\pgfqpoint{5.495847in}{2.020498in}}%
\pgfpathlineto{\pgfqpoint{5.498714in}{2.022320in}}%
\pgfpathlineto{\pgfqpoint{5.500434in}{2.020953in}}%
\pgfpathlineto{\pgfqpoint{5.503301in}{2.022775in}}%
\pgfpathlineto{\pgfqpoint{5.504447in}{2.020953in}}%
\pgfpathlineto{\pgfqpoint{5.508461in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{5.509608in}{2.021409in}}%
\pgfpathlineto{\pgfqpoint{5.512474in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{5.514194in}{2.021864in}}%
\pgfpathlineto{\pgfqpoint{5.517061in}{2.023686in}}%
\pgfpathlineto{\pgfqpoint{5.518208in}{2.021864in}}%
\pgfpathlineto{\pgfqpoint{5.521648in}{2.024141in}}%
\pgfpathlineto{\pgfqpoint{5.523368in}{2.022320in}}%
\pgfpathlineto{\pgfqpoint{5.526235in}{2.024141in}}%
\pgfpathlineto{\pgfqpoint{5.527955in}{2.022775in}}%
\pgfpathlineto{\pgfqpoint{5.530822in}{2.024597in}}%
\pgfpathlineto{\pgfqpoint{5.531968in}{2.022775in}}%
\pgfpathlineto{\pgfqpoint{5.535408in}{2.025052in}}%
\pgfpathlineto{\pgfqpoint{5.536555in}{2.023230in}}%
\pgfpathlineto{\pgfqpoint{5.539422in}{2.025052in}}%
\pgfpathlineto{\pgfqpoint{5.541142in}{2.023686in}}%
\pgfpathlineto{\pgfqpoint{5.542862in}{2.024597in}}%
\pgfpathlineto{\pgfqpoint{5.544582in}{2.025507in}}%
\pgfpathlineto{\pgfqpoint{5.545729in}{2.023686in}}%
\pgfpathlineto{\pgfqpoint{5.548596in}{2.025507in}}%
\pgfpathlineto{\pgfqpoint{5.550316in}{2.024141in}}%
\pgfpathlineto{\pgfqpoint{5.553182in}{2.025963in}}%
\pgfpathlineto{\pgfqpoint{5.554902in}{2.024597in}}%
\pgfpathlineto{\pgfqpoint{5.557769in}{2.026418in}}%
\pgfpathlineto{\pgfqpoint{5.558916in}{2.024597in}}%
\pgfpathlineto{\pgfqpoint{5.561783in}{2.026418in}}%
\pgfpathlineto{\pgfqpoint{5.563503in}{2.025052in}}%
\pgfpathlineto{\pgfqpoint{5.565223in}{2.025963in}}%
\pgfpathlineto{\pgfqpoint{5.566943in}{2.026874in}}%
\pgfpathlineto{\pgfqpoint{5.568663in}{2.025507in}}%
\pgfpathlineto{\pgfqpoint{5.571530in}{2.027329in}}%
\pgfpathlineto{\pgfqpoint{5.572676in}{2.025507in}}%
\pgfpathlineto{\pgfqpoint{5.575543in}{2.027329in}}%
\pgfpathlineto{\pgfqpoint{5.577263in}{2.025963in}}%
\pgfpathlineto{\pgfqpoint{5.578983in}{2.026874in}}%
\pgfpathlineto{\pgfqpoint{5.580703in}{2.027784in}}%
\pgfpathlineto{\pgfqpoint{5.582423in}{2.026418in}}%
\pgfpathlineto{\pgfqpoint{5.585290in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{5.586437in}{2.026418in}}%
\pgfpathlineto{\pgfqpoint{5.589304in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{5.591024in}{2.026874in}}%
\pgfpathlineto{\pgfqpoint{5.593890in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{5.595611in}{2.027329in}}%
\pgfpathlineto{\pgfqpoint{5.597331in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{5.599051in}{2.029151in}}%
\pgfpathlineto{\pgfqpoint{5.600771in}{2.027784in}}%
\pgfpathlineto{\pgfqpoint{5.603064in}{2.029151in}}%
\pgfpathlineto{\pgfqpoint{5.604784in}{2.027784in}}%
\pgfpathlineto{\pgfqpoint{5.607651in}{2.029606in}}%
\pgfpathlineto{\pgfqpoint{5.609371in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{5.611664in}{2.029606in}}%
\pgfpathlineto{\pgfqpoint{5.613384in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{5.616251in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{5.617971in}{2.028695in}}%
\pgfpathlineto{\pgfqpoint{5.619691in}{2.029606in}}%
\pgfpathlineto{\pgfqpoint{5.621411in}{2.030517in}}%
\pgfpathlineto{\pgfqpoint{5.623131in}{2.029151in}}%
\pgfpathlineto{\pgfqpoint{5.625425in}{2.030517in}}%
\pgfpathlineto{\pgfqpoint{5.627145in}{2.029151in}}%
\pgfpathlineto{\pgfqpoint{5.630012in}{2.030972in}}%
\pgfpathlineto{\pgfqpoint{5.631732in}{2.029606in}}%
\pgfpathlineto{\pgfqpoint{5.633452in}{2.030517in}}%
\pgfpathlineto{\pgfqpoint{5.635172in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{5.636892in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{5.639185in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{5.640905in}{2.030062in}}%
\pgfpathlineto{\pgfqpoint{5.643772in}{2.031883in}}%
\pgfpathlineto{\pgfqpoint{5.645492in}{2.030517in}}%
\pgfpathlineto{\pgfqpoint{5.648359in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{5.650079in}{2.030972in}}%
\pgfpathlineto{\pgfqpoint{5.651799in}{2.031883in}}%
\pgfpathlineto{\pgfqpoint{5.652372in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{5.652946in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{5.656386in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{5.657533in}{2.032794in}}%
\pgfpathlineto{\pgfqpoint{5.659253in}{2.031428in}}%
\pgfpathlineto{\pgfqpoint{5.661546in}{2.032794in}}%
\pgfpathlineto{\pgfqpoint{5.663266in}{2.031883in}}%
\pgfpathlineto{\pgfqpoint{5.665560in}{2.032794in}}%
\pgfpathlineto{\pgfqpoint{5.666133in}{2.033249in}}%
\pgfpathlineto{\pgfqpoint{5.667853in}{2.031883in}}%
\pgfpathlineto{\pgfqpoint{5.670720in}{2.033705in}}%
\pgfpathlineto{\pgfqpoint{5.672440in}{2.032339in}}%
\pgfpathlineto{\pgfqpoint{5.674160in}{2.033249in}}%
\pgfpathlineto{\pgfqpoint{5.675307in}{2.033705in}}%
\pgfpathlineto{\pgfqpoint{5.677027in}{2.032794in}}%
\pgfpathlineto{\pgfqpoint{5.679320in}{2.033705in}}%
\pgfpathlineto{\pgfqpoint{5.679893in}{2.034160in}}%
\pgfpathlineto{\pgfqpoint{5.681613in}{2.032794in}}%
\pgfpathlineto{\pgfqpoint{5.684480in}{2.034616in}}%
\pgfpathlineto{\pgfqpoint{5.686200in}{2.033249in}}%
\pgfpathlineto{\pgfqpoint{5.687920in}{2.034160in}}%
\pgfpathlineto{\pgfqpoint{5.688494in}{2.034616in}}%
\pgfpathlineto{\pgfqpoint{5.689067in}{2.033705in}}%
\pgfpathlineto{\pgfqpoint{5.692507in}{2.034616in}}%
\pgfpathlineto{\pgfqpoint{5.693654in}{2.035071in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{2.033705in}}%
\pgfpathlineto{\pgfqpoint{5.698241in}{2.035527in}}%
\pgfpathlineto{\pgfqpoint{5.699961in}{2.034160in}}%
\pgfpathlineto{\pgfqpoint{5.702254in}{2.035527in}}%
\pgfpathlineto{\pgfqpoint{5.703974in}{2.034616in}}%
\pgfpathlineto{\pgfqpoint{5.706268in}{2.035527in}}%
\pgfpathlineto{\pgfqpoint{5.706841in}{2.035982in}}%
\pgfpathlineto{\pgfqpoint{5.708561in}{2.034616in}}%
\pgfpathlineto{\pgfqpoint{5.710281in}{2.035527in}}%
\pgfpathlineto{\pgfqpoint{5.710854in}{2.035982in}}%
\pgfpathlineto{\pgfqpoint{5.711428in}{2.035071in}}%
\pgfpathlineto{\pgfqpoint{5.715441in}{2.035982in}}%
\pgfpathlineto{\pgfqpoint{5.716015in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{5.716588in}{2.035527in}}%
\pgfpathlineto{\pgfqpoint{5.720028in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{5.720601in}{2.036893in}}%
\pgfpathlineto{\pgfqpoint{5.722322in}{2.035527in}}%
\pgfpathlineto{\pgfqpoint{5.724615in}{2.036893in}}%
\pgfpathlineto{\pgfqpoint{5.726335in}{2.035982in}}%
\pgfpathlineto{\pgfqpoint{5.728628in}{2.036893in}}%
\pgfpathlineto{\pgfqpoint{5.729775in}{2.037348in}}%
\pgfpathlineto{\pgfqpoint{5.731495in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{2.037348in}}%
\pgfpathlineto{\pgfqpoint{5.734362in}{2.037804in}}%
\pgfpathlineto{\pgfqpoint{5.736082in}{2.036437in}}%
\pgfpathlineto{\pgfqpoint{5.738375in}{2.037804in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{2.036893in}}%
\pgfpathlineto{\pgfqpoint{5.742389in}{2.037804in}}%
\pgfpathlineto{\pgfqpoint{5.742962in}{2.038259in}}%
\pgfpathlineto{\pgfqpoint{5.743536in}{2.037348in}}%
\pgfpathlineto{\pgfqpoint{5.746976in}{2.038259in}}%
\pgfpathlineto{\pgfqpoint{5.748122in}{2.038714in}}%
\pgfpathlineto{\pgfqpoint{5.749842in}{2.037348in}}%
\pgfpathlineto{\pgfqpoint{5.752136in}{2.038714in}}%
\pgfpathlineto{\pgfqpoint{5.753856in}{2.037804in}}%
\pgfpathlineto{\pgfqpoint{5.756149in}{2.038714in}}%
\pgfpathlineto{\pgfqpoint{5.756723in}{2.039170in}}%
\pgfpathlineto{\pgfqpoint{5.757296in}{2.038259in}}%
\pgfpathlineto{\pgfqpoint{5.764750in}{2.039170in}}%
\pgfpathlineto{\pgfqpoint{5.765323in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{5.765896in}{2.038714in}}%
\pgfpathlineto{\pgfqpoint{5.769910in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{5.770483in}{2.040081in}}%
\pgfpathlineto{\pgfqpoint{5.771057in}{2.039170in}}%
\pgfpathlineto{\pgfqpoint{5.778510in}{2.040081in}}%
\pgfpathlineto{\pgfqpoint{5.779083in}{2.040536in}}%
\pgfpathlineto{\pgfqpoint{5.779657in}{2.039625in}}%
\pgfpathlineto{\pgfqpoint{5.783097in}{2.040536in}}%
\pgfpathlineto{\pgfqpoint{5.784244in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{5.785964in}{2.040081in}}%
\pgfpathlineto{\pgfqpoint{5.792271in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{5.792844in}{2.041447in}}%
\pgfpathlineto{\pgfqpoint{5.793417in}{2.040536in}}%
\pgfpathlineto{\pgfqpoint{5.796857in}{2.041447in}}%
\pgfpathlineto{\pgfqpoint{5.797431in}{2.041902in}}%
\pgfpathlineto{\pgfqpoint{5.798004in}{2.040992in}}%
\pgfpathlineto{\pgfqpoint{5.806031in}{2.041902in}}%
\pgfpathlineto{\pgfqpoint{5.806604in}{2.042358in}}%
\pgfpathlineto{\pgfqpoint{5.807178in}{2.041447in}}%
\pgfpathlineto{\pgfqpoint{5.814631in}{2.042358in}}%
\pgfpathlineto{\pgfqpoint{5.816351in}{2.042358in}}%
\pgfpathlineto{\pgfqpoint{5.828392in}{2.043269in}}%
\pgfpathlineto{\pgfqpoint{5.828965in}{2.043724in}}%
\pgfpathlineto{\pgfqpoint{5.829538in}{2.042813in}}%
\pgfpathlineto{\pgfqpoint{5.836992in}{2.043724in}}%
\pgfpathlineto{\pgfqpoint{5.838712in}{2.043724in}}%
\pgfpathlineto{\pgfqpoint{5.850753in}{2.044635in}}%
\pgfpathlineto{\pgfqpoint{5.852473in}{2.044635in}}%
\pgfpathlineto{\pgfqpoint{5.860500in}{2.045546in}}%
\pgfpathlineto{\pgfqpoint{5.861073in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{5.861646in}{2.045090in}}%
\pgfpathlineto{\pgfqpoint{5.869100in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{5.870820in}{2.046001in}}%
\pgfpathlineto{\pgfqpoint{5.886874in}{2.046912in}}%
\pgfpathlineto{\pgfqpoint{5.888594in}{2.046912in}}%
\pgfpathlineto{\pgfqpoint{5.900634in}{2.047823in}}%
\pgfpathlineto{\pgfqpoint{5.902354in}{2.047823in}}%
\pgfpathlineto{\pgfqpoint{5.913821in}{2.048734in}}%
\pgfpathlineto{\pgfqpoint{5.916115in}{2.049189in}}%
\pgfpathlineto{\pgfqpoint{5.936182in}{2.050100in}}%
\pgfpathlineto{\pgfqpoint{5.937902in}{2.050100in}}%
\pgfpathlineto{\pgfqpoint{5.953956in}{2.051011in}}%
\pgfpathlineto{\pgfqpoint{5.956249in}{2.051466in}}%
\pgfpathlineto{\pgfqpoint{5.972303in}{2.052377in}}%
\pgfpathlineto{\pgfqpoint{5.974597in}{2.052832in}}%
\pgfpathlineto{\pgfqpoint{5.995237in}{2.053743in}}%
\pgfpathlineto{\pgfqpoint{5.997531in}{2.054199in}}%
\pgfpathlineto{\pgfqpoint{6.013585in}{2.055109in}}%
\pgfpathlineto{\pgfqpoint{6.015878in}{2.055565in}}%
\pgfpathlineto{\pgfqpoint{6.035946in}{2.056476in}}%
\pgfpathlineto{\pgfqpoint{6.038239in}{2.056931in}}%
\pgfpathlineto{\pgfqpoint{6.054293in}{2.057842in}}%
\pgfpathlineto{\pgfqpoint{6.056586in}{2.058297in}}%
\pgfpathlineto{\pgfqpoint{6.072640in}{2.059208in}}%
\pgfpathlineto{\pgfqpoint{6.074934in}{2.059664in}}%
\pgfpathlineto{\pgfqpoint{6.095001in}{2.060574in}}%
\pgfpathlineto{\pgfqpoint{6.097294in}{2.061030in}}%
\pgfpathlineto{\pgfqpoint{6.117362in}{2.061941in}}%
\pgfpathlineto{\pgfqpoint{6.119655in}{2.062396in}}%
\pgfpathlineto{\pgfqpoint{6.135709in}{2.063307in}}%
\pgfpathlineto{\pgfqpoint{6.138002in}{2.063762in}}%
\pgfpathlineto{\pgfqpoint{6.158643in}{2.064673in}}%
\pgfpathlineto{\pgfqpoint{6.160936in}{2.065128in}}%
\pgfpathlineto{\pgfqpoint{6.161510in}{2.064218in}}%
\pgfpathlineto{\pgfqpoint{6.162083in}{2.064673in}}%
\pgfpathlineto{\pgfqpoint{6.171830in}{2.065584in}}%
\pgfpathlineto{\pgfqpoint{6.174124in}{2.066039in}}%
\pgfpathlineto{\pgfqpoint{6.186164in}{2.066950in}}%
\pgfpathlineto{\pgfqpoint{6.188457in}{2.067406in}}%
\pgfpathlineto{\pgfqpoint{6.189031in}{2.066039in}}%
\pgfpathlineto{\pgfqpoint{6.189604in}{2.066495in}}%
\pgfpathlineto{\pgfqpoint{6.192471in}{2.067406in}}%
\pgfpathlineto{\pgfqpoint{6.213112in}{2.068316in}}%
\pgfpathlineto{\pgfqpoint{6.215405in}{2.068772in}}%
\pgfpathlineto{\pgfqpoint{6.215978in}{2.067861in}}%
\pgfpathlineto{\pgfqpoint{6.216552in}{2.068316in}}%
\pgfpathlineto{\pgfqpoint{6.226299in}{2.069227in}}%
\pgfpathlineto{\pgfqpoint{6.228592in}{2.069683in}}%
\pgfpathlineto{\pgfqpoint{6.244646in}{2.070593in}}%
\pgfpathlineto{\pgfqpoint{6.246939in}{2.071049in}}%
\pgfpathlineto{\pgfqpoint{6.247513in}{2.069683in}}%
\pgfpathlineto{\pgfqpoint{6.248086in}{2.070138in}}%
\pgfpathlineto{\pgfqpoint{6.250953in}{2.071049in}}%
\pgfpathlineto{\pgfqpoint{6.267580in}{2.071960in}}%
\pgfpathlineto{\pgfqpoint{6.269300in}{2.072415in}}%
\pgfpathlineto{\pgfqpoint{6.269874in}{2.071049in}}%
\pgfpathlineto{\pgfqpoint{6.270447in}{2.071504in}}%
\pgfpathlineto{\pgfqpoint{6.273887in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{6.275034in}{2.071504in}}%
\pgfpathlineto{\pgfqpoint{6.278474in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{6.290514in}{2.073781in}}%
\pgfpathlineto{\pgfqpoint{6.292234in}{2.074237in}}%
\pgfpathlineto{\pgfqpoint{6.293381in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{6.296248in}{2.074237in}}%
\pgfpathlineto{\pgfqpoint{6.297394in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{6.301408in}{2.074692in}}%
\pgfpathlineto{\pgfqpoint{6.301981in}{2.073326in}}%
\pgfpathlineto{\pgfqpoint{6.302555in}{2.073781in}}%
\pgfpathlineto{\pgfqpoint{6.305421in}{2.074692in}}%
\pgfpathlineto{\pgfqpoint{6.322049in}{2.075603in}}%
\pgfpathlineto{\pgfqpoint{6.323769in}{2.076058in}}%
\pgfpathlineto{\pgfqpoint{6.324342in}{2.074692in}}%
\pgfpathlineto{\pgfqpoint{6.324915in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{6.328356in}{2.076514in}}%
\pgfpathlineto{\pgfqpoint{6.329502in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{6.332369in}{2.076514in}}%
\pgfpathlineto{\pgfqpoint{6.333516in}{2.075148in}}%
\pgfpathlineto{\pgfqpoint{6.337529in}{2.076969in}}%
\pgfpathlineto{\pgfqpoint{6.338103in}{2.075603in}}%
\pgfpathlineto{\pgfqpoint{6.338676in}{2.076058in}}%
\pgfpathlineto{\pgfqpoint{6.342116in}{2.077425in}}%
\pgfpathlineto{\pgfqpoint{6.342689in}{2.076058in}}%
\pgfpathlineto{\pgfqpoint{6.343263in}{2.076514in}}%
\pgfpathlineto{\pgfqpoint{6.344983in}{2.077425in}}%
\pgfpathlineto{\pgfqpoint{6.346129in}{2.077880in}}%
\pgfpathlineto{\pgfqpoint{6.346703in}{2.076058in}}%
\pgfpathlineto{\pgfqpoint{6.347276in}{2.076514in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{2.077425in}}%
\pgfpathlineto{\pgfqpoint{6.351290in}{2.077880in}}%
\pgfpathlineto{\pgfqpoint{6.351863in}{2.076514in}}%
\pgfpathlineto{\pgfqpoint{6.352436in}{2.076969in}}%
\pgfpathlineto{\pgfqpoint{6.355876in}{2.078336in}}%
\pgfpathlineto{\pgfqpoint{6.356450in}{2.076969in}}%
\pgfpathlineto{\pgfqpoint{6.357023in}{2.077425in}}%
\pgfpathlineto{\pgfqpoint{6.359890in}{2.078336in}}%
\pgfpathlineto{\pgfqpoint{6.360463in}{2.076969in}}%
\pgfpathlineto{\pgfqpoint{6.361037in}{2.077425in}}%
\pgfpathlineto{\pgfqpoint{6.364477in}{2.078791in}}%
\pgfpathlineto{\pgfqpoint{6.365623in}{2.077425in}}%
\pgfpathlineto{\pgfqpoint{6.369637in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{6.370210in}{2.077880in}}%
\pgfpathlineto{\pgfqpoint{6.370784in}{2.078336in}}%
\pgfpathlineto{\pgfqpoint{6.373650in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{6.374224in}{2.077880in}}%
\pgfpathlineto{\pgfqpoint{6.374797in}{2.078336in}}%
\pgfpathlineto{\pgfqpoint{6.378237in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{6.378811in}{2.078336in}}%
\pgfpathlineto{\pgfqpoint{6.379384in}{2.078791in}}%
\pgfpathlineto{\pgfqpoint{6.381104in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{6.382251in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{6.382824in}{2.078336in}}%
\pgfpathlineto{\pgfqpoint{6.383397in}{2.078791in}}%
\pgfpathlineto{\pgfqpoint{6.385117in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{6.386838in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{6.387984in}{2.078791in}}%
\pgfpathlineto{\pgfqpoint{6.391998in}{2.080613in}}%
\pgfpathlineto{\pgfqpoint{6.392571in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{6.393144in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{6.396011in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{6.396585in}{2.079246in}}%
\pgfpathlineto{\pgfqpoint{6.397158in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{6.400598in}{2.081523in}}%
\pgfpathlineto{\pgfqpoint{6.401171in}{2.079702in}}%
\pgfpathlineto{\pgfqpoint{6.401745in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{6.403465in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{6.405758in}{2.081523in}}%
\pgfpathlineto{\pgfqpoint{6.406332in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{6.406905in}{2.080613in}}%
\pgfpathlineto{\pgfqpoint{6.409772in}{2.081979in}}%
\pgfpathlineto{\pgfqpoint{6.410345in}{2.080157in}}%
\pgfpathlineto{\pgfqpoint{6.410918in}{2.080613in}}%
\pgfpathlineto{\pgfqpoint{6.414358in}{2.081979in}}%
\pgfpathlineto{\pgfqpoint{6.414932in}{2.080613in}}%
\pgfpathlineto{\pgfqpoint{6.415505in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{6.418945in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{6.420092in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{6.422959in}{2.082890in}}%
\pgfpathlineto{\pgfqpoint{6.424105in}{2.081068in}}%
\pgfpathlineto{\pgfqpoint{6.428119in}{2.082890in}}%
\pgfpathlineto{\pgfqpoint{6.428692in}{2.081523in}}%
\pgfpathlineto{\pgfqpoint{6.429266in}{2.081979in}}%
\pgfpathlineto{\pgfqpoint{6.432706in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{6.433279in}{2.081979in}}%
\pgfpathlineto{\pgfqpoint{6.433852in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{6.435573in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{6.436719in}{2.083800in}}%
\pgfpathlineto{\pgfqpoint{6.437293in}{2.081979in}}%
\pgfpathlineto{\pgfqpoint{6.437866in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{6.439586in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{6.441306in}{2.083800in}}%
\pgfpathlineto{\pgfqpoint{6.442453in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{6.445893in}{2.084256in}}%
\pgfpathlineto{\pgfqpoint{6.446466in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{6.447040in}{2.082890in}}%
\pgfpathlineto{\pgfqpoint{6.450480in}{2.084711in}}%
\pgfpathlineto{\pgfqpoint{6.451053in}{2.082890in}}%
\pgfpathlineto{\pgfqpoint{6.451626in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{6.455067in}{2.085167in}}%
\pgfpathlineto{\pgfqpoint{6.455640in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{6.456213in}{2.083800in}}%
\pgfpathlineto{\pgfqpoint{6.457933in}{2.084711in}}%
\pgfpathlineto{\pgfqpoint{6.459080in}{2.085167in}}%
\pgfpathlineto{\pgfqpoint{6.460227in}{2.083345in}}%
\pgfpathlineto{\pgfqpoint{6.464240in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{6.464814in}{2.083800in}}%
\pgfpathlineto{\pgfqpoint{6.465387in}{2.084256in}}%
\pgfpathlineto{\pgfqpoint{6.468827in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{6.469400in}{2.084256in}}%
\pgfpathlineto{\pgfqpoint{6.469974in}{2.084711in}}%
\pgfpathlineto{\pgfqpoint{6.473414in}{2.086078in}}%
\pgfpathlineto{\pgfqpoint{6.474561in}{2.084711in}}%
\pgfpathlineto{\pgfqpoint{6.477427in}{2.086533in}}%
\pgfpathlineto{\pgfqpoint{6.478574in}{2.084711in}}%
\pgfpathlineto{\pgfqpoint{6.482587in}{2.086533in}}%
\pgfpathlineto{\pgfqpoint{6.483161in}{2.085167in}}%
\pgfpathlineto{\pgfqpoint{6.483734in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{6.486601in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{6.487174in}{2.085167in}}%
\pgfpathlineto{\pgfqpoint{6.487748in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{6.491188in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{6.491761in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{6.492334in}{2.086078in}}%
\pgfpathlineto{\pgfqpoint{6.494055in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{6.495201in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{6.495775in}{2.085622in}}%
\pgfpathlineto{\pgfqpoint{6.496348in}{2.086078in}}%
\pgfpathlineto{\pgfqpoint{6.498068in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{6.500361in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{6.500935in}{2.086078in}}%
\pgfpathlineto{\pgfqpoint{6.501508in}{2.086533in}}%
\pgfpathlineto{\pgfqpoint{6.504948in}{2.088355in}}%
\pgfpathlineto{\pgfqpoint{6.505522in}{2.086533in}}%
\pgfpathlineto{\pgfqpoint{6.506095in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{6.509535in}{2.088810in}}%
\pgfpathlineto{\pgfqpoint{6.510108in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{6.510682in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{6.512402in}{2.088355in}}%
\pgfpathlineto{\pgfqpoint{6.513549in}{2.088810in}}%
\pgfpathlineto{\pgfqpoint{6.514695in}{2.086988in}}%
\pgfpathlineto{\pgfqpoint{6.518709in}{2.089265in}}%
\pgfpathlineto{\pgfqpoint{6.519282in}{2.087444in}}%
\pgfpathlineto{\pgfqpoint{6.519855in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{6.523296in}{2.089265in}}%
\pgfpathlineto{\pgfqpoint{6.523869in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{6.524442in}{2.088355in}}%
\pgfpathlineto{\pgfqpoint{6.527309in}{2.089721in}}%
\pgfpathlineto{\pgfqpoint{6.527882in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{6.528456in}{2.088355in}}%
\pgfpathlineto{\pgfqpoint{6.530176in}{2.089265in}}%
\pgfpathlineto{\pgfqpoint{6.531896in}{2.090176in}}%
\pgfpathlineto{\pgfqpoint{6.533043in}{2.088355in}}%
\pgfpathlineto{\pgfqpoint{6.535909in}{2.090176in}}%
\pgfpathlineto{\pgfqpoint{6.537056in}{2.088355in}}%
\pgfpathlineto{\pgfqpoint{6.541069in}{2.090632in}}%
\pgfpathlineto{\pgfqpoint{6.541643in}{2.088810in}}%
\pgfpathlineto{\pgfqpoint{6.542216in}{2.089265in}}%
\pgfpathlineto{\pgfqpoint{6.545656in}{2.091087in}}%
\pgfpathlineto{\pgfqpoint{6.546230in}{2.089265in}}%
\pgfpathlineto{\pgfqpoint{6.546803in}{2.089721in}}%
\pgfpathlineto{\pgfqpoint{6.548523in}{2.090632in}}%
\pgfpathlineto{\pgfqpoint{6.549670in}{2.091087in}}%
\pgfpathlineto{\pgfqpoint{6.550243in}{2.089265in}}%
\pgfpathlineto{\pgfqpoint{6.550816in}{2.089721in}}%
\pgfpathlineto{\pgfqpoint{6.552537in}{2.090632in}}%
\pgfpathlineto{\pgfqpoint{6.554830in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{6.555403in}{2.089721in}}%
\pgfpathlineto{\pgfqpoint{6.555977in}{2.090176in}}%
\pgfpathlineto{\pgfqpoint{6.559417in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{6.559990in}{2.090176in}}%
\pgfpathlineto{\pgfqpoint{6.560563in}{2.090632in}}%
\pgfpathlineto{\pgfqpoint{6.563430in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{6.564004in}{2.090176in}}%
\pgfpathlineto{\pgfqpoint{6.564577in}{2.090632in}}%
\pgfpathlineto{\pgfqpoint{6.568017in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{6.569164in}{2.090632in}}%
\pgfpathlineto{\pgfqpoint{6.573177in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{6.573751in}{2.091087in}}%
\pgfpathlineto{\pgfqpoint{6.574324in}{2.091543in}}%
\pgfpathlineto{\pgfqpoint{6.577191in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{6.577764in}{2.091087in}}%
\pgfpathlineto{\pgfqpoint{6.578337in}{2.091543in}}%
\pgfpathlineto{\pgfqpoint{6.581778in}{2.093364in}}%
\pgfpathlineto{\pgfqpoint{6.582351in}{2.091543in}}%
\pgfpathlineto{\pgfqpoint{6.582924in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{6.584644in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{6.586364in}{2.093820in}}%
\pgfpathlineto{\pgfqpoint{6.587511in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{6.590378in}{2.093820in}}%
\pgfpathlineto{\pgfqpoint{6.591525in}{2.091998in}}%
\pgfpathlineto{\pgfqpoint{6.595538in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{6.596111in}{2.092453in}}%
\pgfpathlineto{\pgfqpoint{6.596685in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{6.599551in}{2.094730in}}%
\pgfpathlineto{\pgfqpoint{6.600125in}{2.092453in}}%
\pgfpathlineto{\pgfqpoint{6.600698in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{6.604138in}{2.095186in}}%
\pgfpathlineto{\pgfqpoint{6.604712in}{2.092909in}}%
\pgfpathlineto{\pgfqpoint{6.605285in}{2.093364in}}%
\pgfpathlineto{\pgfqpoint{6.607005in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{6.609298in}{2.095186in}}%
\pgfpathlineto{\pgfqpoint{6.609872in}{2.093364in}}%
\pgfpathlineto{\pgfqpoint{6.610445in}{2.093820in}}%
\pgfpathlineto{\pgfqpoint{6.613312in}{2.095641in}}%
\pgfpathlineto{\pgfqpoint{6.613885in}{2.093364in}}%
\pgfpathlineto{\pgfqpoint{6.614459in}{2.093820in}}%
\pgfpathlineto{\pgfqpoint{6.617899in}{2.096097in}}%
\pgfpathlineto{\pgfqpoint{6.618472in}{2.093820in}}%
\pgfpathlineto{\pgfqpoint{6.619045in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{6.622486in}{2.096097in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{2.094275in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{2.094275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448832in}{1.717064in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{2.463216in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{2.463216in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390121in}{1.539853in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448832in}{2.057386in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{2.057386in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{2.057386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{5.390121in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681770in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390121in}{1.539853in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{1.539853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390121in}{2.565811in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{2.565811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035946in,y=2.649145in,,base]{\color{textcolor}\sffamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle \alpha=-0.85\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{0.290121in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{0.290121in}{0.280092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.348832in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.348832in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642389in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.642389in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935946in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935946in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229502in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229502in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.523059in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.523059in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.935946in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{0.419996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.391060in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{0.606533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.577598in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{0.793071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=0.764136in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{0.979609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=0.950674in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.290121in}{1.166147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.080246in, y=1.137212in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348832in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{0.548359in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{0.548932in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{0.550652in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{0.562693in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{0.563266in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{0.564986in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{0.567280in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{0.567853in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{0.569573in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{0.571866in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{0.573587in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{0.575307in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{0.578173in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{0.579893in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{0.581613in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{0.583334in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{0.585054in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{0.587347in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{0.589067in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{0.600534in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{0.601107in}{0.330827in}}%
\pgfpathlineto{\pgfqpoint{0.601681in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{0.603974in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{0.605694in}{0.330827in}}%
\pgfpathlineto{\pgfqpoint{0.606268in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{0.606841in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{0.609708in}{0.330372in}}%
\pgfpathlineto{\pgfqpoint{0.610281in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{0.610854in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{0.613721in}{0.329916in}}%
\pgfpathlineto{\pgfqpoint{0.615441in}{0.334017in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{0.616588in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{0.617735in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{0.619455in}{0.333561in}}%
\pgfpathlineto{\pgfqpoint{0.620028in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{0.620601in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{0.621748in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{0.624042in}{0.336295in}}%
\pgfpathlineto{\pgfqpoint{0.625188in}{0.337206in}}%
\pgfpathlineto{\pgfqpoint{0.626908in}{0.341307in}}%
\pgfpathlineto{\pgfqpoint{0.627482in}{0.341763in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.335839in}}%
\pgfpathlineto{\pgfqpoint{0.628628in}{0.336295in}}%
\pgfpathlineto{\pgfqpoint{0.629202in}{0.336751in}}%
\pgfpathlineto{\pgfqpoint{0.630922in}{0.340851in}}%
\pgfpathlineto{\pgfqpoint{0.631495in}{0.341307in}}%
\pgfpathlineto{\pgfqpoint{0.633215in}{0.345408in}}%
\pgfpathlineto{\pgfqpoint{0.633789in}{0.339485in}}%
\pgfpathlineto{\pgfqpoint{0.634362in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.340851in}}%
\pgfpathlineto{\pgfqpoint{0.638375in}{0.348597in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{0.349053in}}%
\pgfpathlineto{\pgfqpoint{0.640669in}{0.353154in}}%
\pgfpathlineto{\pgfqpoint{0.641242in}{0.353609in}}%
\pgfpathlineto{\pgfqpoint{0.641816in}{0.344497in}}%
\pgfpathlineto{\pgfqpoint{0.642389in}{0.348142in}}%
\pgfpathlineto{\pgfqpoint{0.642962in}{0.348597in}}%
\pgfpathlineto{\pgfqpoint{0.644682in}{0.352698in}}%
\pgfpathlineto{\pgfqpoint{0.645829in}{0.353154in}}%
\pgfpathlineto{\pgfqpoint{0.646976in}{0.357254in}}%
\pgfpathlineto{\pgfqpoint{0.647549in}{0.348142in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.351787in}}%
\pgfpathlineto{\pgfqpoint{0.649842in}{0.352698in}}%
\pgfpathlineto{\pgfqpoint{0.651563in}{0.356799in}}%
\pgfpathlineto{\pgfqpoint{0.652136in}{0.351331in}}%
\pgfpathlineto{\pgfqpoint{0.652709in}{0.354521in}}%
\pgfpathlineto{\pgfqpoint{0.653283in}{0.354976in}}%
\pgfpathlineto{\pgfqpoint{0.653856in}{0.352242in}}%
\pgfpathlineto{\pgfqpoint{0.656149in}{0.359988in}}%
\pgfpathlineto{\pgfqpoint{0.657296in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{0.657869in}{0.354976in}}%
\pgfpathlineto{\pgfqpoint{0.658443in}{0.355432in}}%
\pgfpathlineto{\pgfqpoint{0.659016in}{0.355887in}}%
\pgfpathlineto{\pgfqpoint{0.659589in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{0.660163in}{0.359533in}}%
\pgfpathlineto{\pgfqpoint{0.660736in}{0.359988in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.369101in}}%
\pgfpathlineto{\pgfqpoint{0.661883in}{0.363633in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{0.364545in}}%
\pgfpathlineto{\pgfqpoint{0.665896in}{0.372290in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{0.372746in}}%
\pgfpathlineto{\pgfqpoint{0.667616in}{0.364089in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.367734in}}%
\pgfpathlineto{\pgfqpoint{0.669336in}{0.368190in}}%
\pgfpathlineto{\pgfqpoint{0.671630in}{0.375935in}}%
\pgfpathlineto{\pgfqpoint{0.673350in}{0.376847in}}%
\pgfpathlineto{\pgfqpoint{0.673923in}{0.371379in}}%
\pgfpathlineto{\pgfqpoint{0.674497in}{0.371835in}}%
\pgfpathlineto{\pgfqpoint{0.675070in}{0.371835in}}%
\pgfpathlineto{\pgfqpoint{0.676790in}{0.375935in}}%
\pgfpathlineto{\pgfqpoint{0.677363in}{0.376391in}}%
\pgfpathlineto{\pgfqpoint{0.679657in}{0.384137in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.384593in}}%
\pgfpathlineto{\pgfqpoint{0.681377in}{0.375935in}}%
\pgfpathlineto{\pgfqpoint{0.681950in}{0.379581in}}%
\pgfpathlineto{\pgfqpoint{0.683097in}{0.380036in}}%
\pgfpathlineto{\pgfqpoint{0.685390in}{0.387782in}}%
\pgfpathlineto{\pgfqpoint{0.687110in}{0.388693in}}%
\pgfpathlineto{\pgfqpoint{0.688257in}{0.383226in}}%
\pgfpathlineto{\pgfqpoint{0.688830in}{0.383681in}}%
\pgfpathlineto{\pgfqpoint{0.690551in}{0.387782in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{0.388238in}}%
\pgfpathlineto{\pgfqpoint{0.692271in}{0.382770in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.383226in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.387326in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{0.387782in}}%
\pgfpathlineto{\pgfqpoint{0.697431in}{0.395528in}}%
\pgfpathlineto{\pgfqpoint{0.698004in}{0.386415in}}%
\pgfpathlineto{\pgfqpoint{0.699724in}{0.396895in}}%
\pgfpathlineto{\pgfqpoint{0.700871in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.702018in}{0.395072in}}%
\pgfpathlineto{\pgfqpoint{0.702591in}{0.395528in}}%
\pgfpathlineto{\pgfqpoint{0.704311in}{0.399629in}}%
\pgfpathlineto{\pgfqpoint{0.705458in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{0.706604in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{0.707751in}{0.398717in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{0.399629in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.407374in}}%
\pgfpathlineto{\pgfqpoint{0.712338in}{0.407830in}}%
\pgfpathlineto{\pgfqpoint{0.712911in}{0.399173in}}%
\pgfpathlineto{\pgfqpoint{0.713485in}{0.402362in}}%
\pgfpathlineto{\pgfqpoint{0.714631in}{0.403274in}}%
\pgfpathlineto{\pgfqpoint{0.716925in}{0.411020in}}%
\pgfpathlineto{\pgfqpoint{0.718645in}{0.411931in}}%
\pgfpathlineto{\pgfqpoint{0.719218in}{0.412386in}}%
\pgfpathlineto{\pgfqpoint{0.720365in}{0.416032in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{0.410564in}}%
\pgfpathlineto{\pgfqpoint{0.722658in}{0.411475in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.415576in}}%
\pgfpathlineto{\pgfqpoint{0.724952in}{0.416032in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{0.419677in}}%
\pgfpathlineto{\pgfqpoint{0.726672in}{0.411020in}}%
\pgfpathlineto{\pgfqpoint{0.727245in}{0.414209in}}%
\pgfpathlineto{\pgfqpoint{0.728392in}{0.415120in}}%
\pgfpathlineto{\pgfqpoint{0.730112in}{0.419221in}}%
\pgfpathlineto{\pgfqpoint{0.730685in}{0.419677in}}%
\pgfpathlineto{\pgfqpoint{0.732405in}{0.423777in}}%
\pgfpathlineto{\pgfqpoint{0.732979in}{0.417854in}}%
\pgfpathlineto{\pgfqpoint{0.733552in}{0.418310in}}%
\pgfpathlineto{\pgfqpoint{0.734125in}{0.418765in}}%
\pgfpathlineto{\pgfqpoint{0.735845in}{0.422866in}}%
\pgfpathlineto{\pgfqpoint{0.736419in}{0.423322in}}%
\pgfpathlineto{\pgfqpoint{0.738139in}{0.427422in}}%
\pgfpathlineto{\pgfqpoint{0.738712in}{0.421499in}}%
\pgfpathlineto{\pgfqpoint{0.739285in}{0.421955in}}%
\pgfpathlineto{\pgfqpoint{0.740432in}{0.422866in}}%
\pgfpathlineto{\pgfqpoint{0.742726in}{0.430156in}}%
\pgfpathlineto{\pgfqpoint{0.743872in}{0.431068in}}%
\pgfpathlineto{\pgfqpoint{0.744446in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{0.746166in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.429701in}}%
\pgfpathlineto{\pgfqpoint{0.747312in}{0.430156in}}%
\pgfpathlineto{\pgfqpoint{0.747886in}{0.430612in}}%
\pgfpathlineto{\pgfqpoint{0.749606in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{0.750179in}{0.435168in}}%
\pgfpathlineto{\pgfqpoint{0.751899in}{0.439269in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.433346in}}%
\pgfpathlineto{\pgfqpoint{0.753046in}{0.433801in}}%
\pgfpathlineto{\pgfqpoint{0.754193in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{0.756486in}{0.442003in}}%
\pgfpathlineto{\pgfqpoint{0.759353in}{0.443825in}}%
\pgfpathlineto{\pgfqpoint{0.759926in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{0.441547in}}%
\pgfpathlineto{\pgfqpoint{0.761073in}{0.447926in}}%
\pgfpathlineto{\pgfqpoint{0.761646in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{0.762793in}{0.446104in}}%
\pgfpathlineto{\pgfqpoint{0.763366in}{0.443370in}}%
\pgfpathlineto{\pgfqpoint{0.765660in}{0.451116in}}%
\pgfpathlineto{\pgfqpoint{0.766233in}{0.445192in}}%
\pgfpathlineto{\pgfqpoint{0.766806in}{0.445648in}}%
\pgfpathlineto{\pgfqpoint{0.767953in}{0.446559in}}%
\pgfpathlineto{\pgfqpoint{0.770247in}{0.453849in}}%
\pgfpathlineto{\pgfqpoint{0.770820in}{0.451116in}}%
\pgfpathlineto{\pgfqpoint{0.771393in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{0.772540in}{0.446104in}}%
\pgfpathlineto{\pgfqpoint{0.774833in}{0.453849in}}%
\pgfpathlineto{\pgfqpoint{0.775407in}{0.454305in}}%
\pgfpathlineto{\pgfqpoint{0.775980in}{0.457495in}}%
\pgfpathlineto{\pgfqpoint{0.776553in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{0.777127in}{0.455216in}}%
\pgfpathlineto{\pgfqpoint{0.777700in}{0.458861in}}%
\pgfpathlineto{\pgfqpoint{0.778273in}{0.452938in}}%
\pgfpathlineto{\pgfqpoint{0.778847in}{0.453394in}}%
\pgfpathlineto{\pgfqpoint{0.779420in}{0.453849in}}%
\pgfpathlineto{\pgfqpoint{0.780567in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{0.781140in}{0.457950in}}%
\pgfpathlineto{\pgfqpoint{0.782860in}{0.458861in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{0.462962in}}%
\pgfpathlineto{\pgfqpoint{0.785154in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{0.785727in}{0.457950in}}%
\pgfpathlineto{\pgfqpoint{0.786874in}{0.467519in}}%
\pgfpathlineto{\pgfqpoint{0.787447in}{0.462051in}}%
\pgfpathlineto{\pgfqpoint{0.788020in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{0.788594in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{0.790314in}{0.466607in}}%
\pgfpathlineto{\pgfqpoint{0.790887in}{0.467063in}}%
\pgfpathlineto{\pgfqpoint{0.792607in}{0.471164in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.471619in}}%
\pgfpathlineto{\pgfqpoint{0.793754in}{0.468885in}}%
\pgfpathlineto{\pgfqpoint{0.794327in}{0.475264in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{0.469797in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.470708in}}%
\pgfpathlineto{\pgfqpoint{0.798341in}{0.474809in}}%
\pgfpathlineto{\pgfqpoint{0.798914in}{0.475264in}}%
\pgfpathlineto{\pgfqpoint{0.800061in}{0.469797in}}%
\pgfpathlineto{\pgfqpoint{0.800634in}{0.479365in}}%
\pgfpathlineto{\pgfqpoint{0.801208in}{0.473897in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{0.474353in}}%
\pgfpathlineto{\pgfqpoint{0.804074in}{0.478454in}}%
\pgfpathlineto{\pgfqpoint{0.805221in}{0.479365in}}%
\pgfpathlineto{\pgfqpoint{0.806368in}{0.483010in}}%
\pgfpathlineto{\pgfqpoint{0.807514in}{0.477543in}}%
\pgfpathlineto{\pgfqpoint{0.808661in}{0.478454in}}%
\pgfpathlineto{\pgfqpoint{0.810955in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{0.811528in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{0.812101in}{0.480732in}}%
\pgfpathlineto{\pgfqpoint{0.812675in}{0.481188in}}%
\pgfpathlineto{\pgfqpoint{0.814395in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{0.816115in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{0.817261in}{0.489845in}}%
\pgfpathlineto{\pgfqpoint{0.817835in}{0.484377in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{0.485288in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{0.492123in}}%
\pgfpathlineto{\pgfqpoint{0.821275in}{0.489389in}}%
\pgfpathlineto{\pgfqpoint{0.821848in}{0.489845in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{0.490300in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.494401in}}%
\pgfpathlineto{\pgfqpoint{0.824715in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{0.825862in}{0.498502in}}%
\pgfpathlineto{\pgfqpoint{0.826435in}{0.495768in}}%
\pgfpathlineto{\pgfqpoint{0.827008in}{0.496224in}}%
\pgfpathlineto{\pgfqpoint{0.827582in}{0.496679in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{0.500324in}}%
\pgfpathlineto{\pgfqpoint{0.829302in}{0.497591in}}%
\pgfpathlineto{\pgfqpoint{0.830449in}{0.504425in}}%
\pgfpathlineto{\pgfqpoint{0.831022in}{0.501691in}}%
\pgfpathlineto{\pgfqpoint{0.831595in}{0.502147in}}%
\pgfpathlineto{\pgfqpoint{0.832169in}{0.499413in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{0.499869in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{0.833889in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{0.834462in}{0.503970in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{0.501236in}}%
\pgfpathlineto{\pgfqpoint{0.835609in}{0.501691in}}%
\pgfpathlineto{\pgfqpoint{0.836182in}{0.508070in}}%
\pgfpathlineto{\pgfqpoint{0.836755in}{0.505336in}}%
\pgfpathlineto{\pgfqpoint{0.837329in}{0.505792in}}%
\pgfpathlineto{\pgfqpoint{0.838476in}{0.512627in}}%
\pgfpathlineto{\pgfqpoint{0.839622in}{0.507159in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.514449in}}%
\pgfpathlineto{\pgfqpoint{0.841916in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{0.512171in}}%
\pgfpathlineto{\pgfqpoint{0.843062in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{0.843636in}{0.515816in}}%
\pgfpathlineto{\pgfqpoint{0.844782in}{0.516727in}}%
\pgfpathlineto{\pgfqpoint{0.845356in}{0.523106in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.520372in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{0.517639in}}%
\pgfpathlineto{\pgfqpoint{0.847076in}{0.518094in}}%
\pgfpathlineto{\pgfqpoint{0.848796in}{0.525384in}}%
\pgfpathlineto{\pgfqpoint{0.849369in}{0.522651in}}%
\pgfpathlineto{\pgfqpoint{0.849943in}{0.529030in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{0.526296in}}%
\pgfpathlineto{\pgfqpoint{0.851089in}{0.526751in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.524018in}}%
\pgfpathlineto{\pgfqpoint{0.852236in}{0.524473in}}%
\pgfpathlineto{\pgfqpoint{0.852809in}{0.524929in}}%
\pgfpathlineto{\pgfqpoint{0.854529in}{0.529030in}}%
\pgfpathlineto{\pgfqpoint{0.855103in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{0.857396in}{0.536775in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{0.537231in}}%
\pgfpathlineto{\pgfqpoint{0.859690in}{0.532219in}}%
\pgfpathlineto{\pgfqpoint{0.860263in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{0.860836in}{0.533130in}}%
\pgfpathlineto{\pgfqpoint{0.863130in}{0.540421in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{0.864276in}{0.547255in}}%
\pgfpathlineto{\pgfqpoint{0.864850in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{0.867143in}{0.549078in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{0.546799in}}%
\pgfpathlineto{\pgfqpoint{0.870010in}{0.554090in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{0.548622in}}%
\pgfpathlineto{\pgfqpoint{0.872303in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{0.872877in}{0.552723in}}%
\pgfpathlineto{\pgfqpoint{0.874023in}{0.553634in}}%
\pgfpathlineto{\pgfqpoint{0.876317in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{0.878610in}{0.556368in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{0.881477in}{0.561380in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.567759in}}%
\pgfpathlineto{\pgfqpoint{0.882624in}{0.565025in}}%
\pgfpathlineto{\pgfqpoint{0.883197in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{0.883770in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{0.884344in}{0.563202in}}%
\pgfpathlineto{\pgfqpoint{0.886637in}{0.573682in}}%
\pgfpathlineto{\pgfqpoint{0.887211in}{0.574138in}}%
\pgfpathlineto{\pgfqpoint{0.888357in}{0.568670in}}%
\pgfpathlineto{\pgfqpoint{0.890077in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{0.890651in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{0.582795in}}%
\pgfpathlineto{\pgfqpoint{0.891797in}{0.580061in}}%
\pgfpathlineto{\pgfqpoint{0.892371in}{0.577327in}}%
\pgfpathlineto{\pgfqpoint{0.894091in}{0.584617in}}%
\pgfpathlineto{\pgfqpoint{0.894664in}{0.581883in}}%
\pgfpathlineto{\pgfqpoint{0.895237in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{0.896958in}{0.586440in}}%
\pgfpathlineto{\pgfqpoint{0.898104in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{0.900398in}{0.594641in}}%
\pgfpathlineto{\pgfqpoint{0.900971in}{0.589174in}}%
\pgfpathlineto{\pgfqpoint{0.901544in}{0.592363in}}%
\pgfpathlineto{\pgfqpoint{0.902118in}{0.592819in}}%
\pgfpathlineto{\pgfqpoint{0.902691in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.596920in}}%
\pgfpathlineto{\pgfqpoint{0.904411in}{0.594186in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{0.601020in}}%
\pgfpathlineto{\pgfqpoint{0.906131in}{0.598286in}}%
\pgfpathlineto{\pgfqpoint{0.907851in}{0.599653in}}%
\pgfpathlineto{\pgfqpoint{0.908998in}{0.603298in}}%
\pgfpathlineto{\pgfqpoint{0.909571in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{0.910145in}{0.606944in}}%
\pgfpathlineto{\pgfqpoint{0.910718in}{0.598286in}}%
\pgfpathlineto{\pgfqpoint{0.911291in}{0.604665in}}%
\pgfpathlineto{\pgfqpoint{0.911865in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{0.912438in}{0.602387in}}%
\pgfpathlineto{\pgfqpoint{0.913011in}{0.602843in}}%
\pgfpathlineto{\pgfqpoint{0.915305in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{0.915878in}{0.610589in}}%
\pgfpathlineto{\pgfqpoint{0.916452in}{0.611044in}}%
\pgfpathlineto{\pgfqpoint{0.917025in}{0.611500in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{0.608766in}}%
\pgfpathlineto{\pgfqpoint{0.918172in}{0.615145in}}%
\pgfpathlineto{\pgfqpoint{0.918745in}{0.612411in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{0.938647in}}%
\pgfpathlineto{\pgfqpoint{0.919892in}{0.935914in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{0.923332in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{0.925052in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{0.926199in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{0.926772in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{0.927345in}{0.946849in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{0.947304in}}%
\pgfpathlineto{\pgfqpoint{0.929065in}{0.950950in}}%
\pgfpathlineto{\pgfqpoint{0.929639in}{0.948216in}}%
\pgfpathlineto{\pgfqpoint{0.930212in}{0.948671in}}%
\pgfpathlineto{\pgfqpoint{0.931359in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{0.931932in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{0.932505in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{0.934225in}{0.957329in}}%
\pgfpathlineto{\pgfqpoint{0.935372in}{0.951861in}}%
\pgfpathlineto{\pgfqpoint{0.937092in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{0.937666in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{0.938239in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{0.938812in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{0.939959in}{0.960974in}}%
\pgfpathlineto{\pgfqpoint{0.940532in}{0.958240in}}%
\pgfpathlineto{\pgfqpoint{0.942252in}{0.965074in}}%
\pgfpathlineto{\pgfqpoint{0.943972in}{0.969631in}}%
\pgfpathlineto{\pgfqpoint{0.945119in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{0.977377in}}%
\pgfpathlineto{\pgfqpoint{0.947986in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{0.949706in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{0.952573in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{0.953719in}{0.978743in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{0.954866in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{0.955440in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{0.956013in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{0.958306in}{0.987856in}}%
\pgfpathlineto{\pgfqpoint{0.958880in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{0.959453in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{0.960600in}{0.992413in}}%
\pgfpathlineto{\pgfqpoint{0.961173in}{0.989679in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{0.986945in}}%
\pgfpathlineto{\pgfqpoint{0.962320in}{0.987401in}}%
\pgfpathlineto{\pgfqpoint{0.964613in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{0.965187in}{0.991957in}}%
\pgfpathlineto{\pgfqpoint{0.967480in}{0.999703in}}%
\pgfpathlineto{\pgfqpoint{0.968053in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{0.968627in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{0.969200in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{0.970347in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{0.970920in}{0.998791in}}%
\pgfpathlineto{\pgfqpoint{0.972067in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{0.973787in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{0.974360in}{1.013372in}}%
\pgfpathlineto{\pgfqpoint{0.974934in}{1.007449in}}%
\pgfpathlineto{\pgfqpoint{0.976080in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{1.012461in}}%
\pgfpathlineto{\pgfqpoint{0.978374in}{1.012461in}}%
\pgfpathlineto{\pgfqpoint{0.980094in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{0.981240in}{1.011549in}}%
\pgfpathlineto{\pgfqpoint{0.981814in}{1.012005in}}%
\pgfpathlineto{\pgfqpoint{0.982960in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{0.983534in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{0.984681in}{1.022940in}}%
\pgfpathlineto{\pgfqpoint{0.985254in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{0.985827in}{1.020662in}}%
\pgfpathlineto{\pgfqpoint{0.986974in}{1.027497in}}%
\pgfpathlineto{\pgfqpoint{0.988121in}{1.022029in}}%
\pgfpathlineto{\pgfqpoint{0.988694in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{0.989841in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{0.990414in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{0.990987in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{0.991561in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{0.992134in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{0.992707in}{1.027952in}}%
\pgfpathlineto{\pgfqpoint{0.993281in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{0.994428in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{1.032509in}}%
\pgfpathlineto{\pgfqpoint{0.995574in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{0.996721in}{1.039799in}}%
\pgfpathlineto{\pgfqpoint{0.997868in}{1.034331in}}%
\pgfpathlineto{\pgfqpoint{0.998441in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{1.041166in}}%
\pgfpathlineto{\pgfqpoint{0.999588in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{1.000161in}{1.038888in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.048456in}}%
\pgfpathlineto{\pgfqpoint{1.001308in}{1.045722in}}%
\pgfpathlineto{\pgfqpoint{1.003028in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{1.004748in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{1.006468in}{1.052101in}}%
\pgfpathlineto{\pgfqpoint{1.007615in}{1.046633in}}%
\pgfpathlineto{\pgfqpoint{1.008188in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{1.008761in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{1.055291in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.055746in}}%
\pgfpathlineto{\pgfqpoint{1.012775in}{1.058936in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.053468in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.059847in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{1.057113in}}%
\pgfpathlineto{\pgfqpoint{1.015068in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{1.016788in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{1.017362in}{1.058936in}}%
\pgfpathlineto{\pgfqpoint{1.017935in}{1.068504in}}%
\pgfpathlineto{\pgfqpoint{1.018508in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{1.019082in}{1.066226in}}%
\pgfpathlineto{\pgfqpoint{1.019655in}{1.063492in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{1.020802in}{1.067137in}}%
\pgfpathlineto{\pgfqpoint{1.021948in}{1.068048in}}%
\pgfpathlineto{\pgfqpoint{1.022522in}{1.065315in}}%
\pgfpathlineto{\pgfqpoint{1.023095in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{1.025962in}{1.076705in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{1.071238in}}%
\pgfpathlineto{\pgfqpoint{1.028829in}{1.078528in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{1.073516in}}%
\pgfpathlineto{\pgfqpoint{1.031122in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{1.032842in}{1.078072in}}%
\pgfpathlineto{\pgfqpoint{1.034562in}{1.082173in}}%
\pgfpathlineto{\pgfqpoint{1.035136in}{1.082173in}}%
\pgfpathlineto{\pgfqpoint{1.036856in}{1.086729in}}%
\pgfpathlineto{\pgfqpoint{1.038002in}{1.081262in}}%
\pgfpathlineto{\pgfqpoint{1.038576in}{1.081717in}}%
\pgfpathlineto{\pgfqpoint{1.040869in}{1.089008in}}%
\pgfpathlineto{\pgfqpoint{1.041442in}{1.083540in}}%
\pgfpathlineto{\pgfqpoint{1.042016in}{1.089919in}}%
\pgfpathlineto{\pgfqpoint{1.042589in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{1.043163in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{1.043736in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.085363in}}%
\pgfpathlineto{\pgfqpoint{1.046029in}{1.089463in}}%
\pgfpathlineto{\pgfqpoint{1.046603in}{1.086729in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{1.094020in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.091286in}}%
\pgfpathlineto{\pgfqpoint{1.049469in}{1.094475in}}%
\pgfpathlineto{\pgfqpoint{1.050043in}{1.089008in}}%
\pgfpathlineto{\pgfqpoint{1.051189in}{1.095842in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{1.093108in}}%
\pgfpathlineto{\pgfqpoint{1.053483in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{1.054630in}{1.094931in}}%
\pgfpathlineto{\pgfqpoint{1.055776in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{1.056350in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{1.056923in}{1.099487in}}%
\pgfpathlineto{\pgfqpoint{1.059216in}{1.106778in}}%
\pgfpathlineto{\pgfqpoint{1.059790in}{1.101310in}}%
\pgfpathlineto{\pgfqpoint{1.060936in}{1.108144in}}%
\pgfpathlineto{\pgfqpoint{1.061510in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{1.062657in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{1.110423in}}%
\pgfpathlineto{\pgfqpoint{1.065523in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{1.066097in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{1.067817in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{1.068390in}{1.106778in}}%
\pgfpathlineto{\pgfqpoint{1.070110in}{1.110878in}}%
\pgfpathlineto{\pgfqpoint{1.070683in}{1.111334in}}%
\pgfpathlineto{\pgfqpoint{1.071257in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{1.071830in}{1.114979in}}%
\pgfpathlineto{\pgfqpoint{1.072404in}{1.109056in}}%
\pgfpathlineto{\pgfqpoint{1.072977in}{1.109511in}}%
\pgfpathlineto{\pgfqpoint{1.074697in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{1.076417in}{1.114979in}}%
\pgfpathlineto{\pgfqpoint{1.078137in}{1.119080in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.113612in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{1.114068in}}%
\pgfpathlineto{\pgfqpoint{1.081577in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{1.082151in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{1.122725in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{1.116802in}}%
\pgfpathlineto{\pgfqpoint{1.085017in}{1.117257in}}%
\pgfpathlineto{\pgfqpoint{1.085591in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.121814in}}%
\pgfpathlineto{\pgfqpoint{1.087884in}{1.122269in}}%
\pgfpathlineto{\pgfqpoint{1.089604in}{1.126370in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{1.126370in}}%
\pgfpathlineto{\pgfqpoint{1.091898in}{1.130926in}}%
\pgfpathlineto{\pgfqpoint{1.093044in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{1.093618in}{1.125914in}}%
\pgfpathlineto{\pgfqpoint{1.095338in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{1.130471in}}%
\pgfpathlineto{\pgfqpoint{1.097631in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{1.098204in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{1.099351in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{1.100498in}{1.133204in}}%
\pgfpathlineto{\pgfqpoint{1.101071in}{1.133660in}}%
\pgfpathlineto{\pgfqpoint{1.101645in}{1.134116in}}%
\pgfpathlineto{\pgfqpoint{1.102218in}{1.140495in}}%
\pgfpathlineto{\pgfqpoint{1.102791in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{1.103938in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{1.106231in}{1.145962in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{1.107378in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{1.109098in}{1.141862in}}%
\pgfpathlineto{\pgfqpoint{1.109671in}{1.141862in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.146418in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{1.140495in}}%
\pgfpathlineto{\pgfqpoint{1.112538in}{1.140950in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{1.141406in}}%
\pgfpathlineto{\pgfqpoint{1.114832in}{1.145507in}}%
\pgfpathlineto{\pgfqpoint{1.115978in}{1.145962in}}%
\pgfpathlineto{\pgfqpoint{1.117125in}{1.150063in}}%
\pgfpathlineto{\pgfqpoint{1.117698in}{1.144140in}}%
\pgfpathlineto{\pgfqpoint{1.118272in}{1.144595in}}%
\pgfpathlineto{\pgfqpoint{1.118845in}{1.145051in}}%
\pgfpathlineto{\pgfqpoint{1.120565in}{1.149152in}}%
\pgfpathlineto{\pgfqpoint{1.121712in}{1.149607in}}%
\pgfpathlineto{\pgfqpoint{1.124005in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{1.125152in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{1.126872in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{1.153252in}}%
\pgfpathlineto{\pgfqpoint{1.129165in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{1.129739in}{1.157809in}}%
\pgfpathlineto{\pgfqpoint{1.130886in}{1.161454in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{1.155986in}}%
\pgfpathlineto{\pgfqpoint{1.132032in}{1.156442in}}%
\pgfpathlineto{\pgfqpoint{1.132606in}{1.156898in}}%
\pgfpathlineto{\pgfqpoint{1.133179in}{1.160087in}}%
\pgfpathlineto{\pgfqpoint{1.133752in}{1.169655in}}%
\pgfpathlineto{\pgfqpoint{1.134326in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{1.161454in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{1.139486in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{1.140633in}{1.164643in}}%
\pgfpathlineto{\pgfqpoint{1.141206in}{1.165099in}}%
\pgfpathlineto{\pgfqpoint{1.142926in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.169655in}}%
\pgfpathlineto{\pgfqpoint{1.145219in}{1.173756in}}%
\pgfpathlineto{\pgfqpoint{1.146366in}{1.168289in}}%
\pgfpathlineto{\pgfqpoint{1.147513in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{1.176946in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.176946in}}%
\pgfpathlineto{\pgfqpoint{1.150953in}{1.171478in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{1.181502in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{1.172389in}}%
\pgfpathlineto{\pgfqpoint{1.153246in}{1.172845in}}%
\pgfpathlineto{\pgfqpoint{1.155540in}{1.180591in}}%
\pgfpathlineto{\pgfqpoint{1.157260in}{1.181502in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{1.176490in}}%
\pgfpathlineto{\pgfqpoint{1.160700in}{1.180591in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{1.181502in}}%
\pgfpathlineto{\pgfqpoint{1.162993in}{1.185147in}}%
\pgfpathlineto{\pgfqpoint{1.164140in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{1.165287in}{1.183780in}}%
\pgfpathlineto{\pgfqpoint{1.165860in}{1.181046in}}%
\pgfpathlineto{\pgfqpoint{1.168153in}{1.188337in}}%
\pgfpathlineto{\pgfqpoint{1.168727in}{1.188792in}}%
\pgfpathlineto{\pgfqpoint{1.170447in}{1.192893in}}%
\pgfpathlineto{\pgfqpoint{1.171020in}{1.193349in}}%
\pgfpathlineto{\pgfqpoint{1.171594in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{1.172167in}{1.187881in}}%
\pgfpathlineto{\pgfqpoint{1.172740in}{1.188337in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{1.192437in}}%
\pgfpathlineto{\pgfqpoint{1.175607in}{1.193349in}}%
\pgfpathlineto{\pgfqpoint{1.177900in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{1.179621in}{1.202006in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{1.180767in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{1.181341in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{1.183634in}{1.204284in}}%
\pgfpathlineto{\pgfqpoint{1.185354in}{1.205651in}}%
\pgfpathlineto{\pgfqpoint{1.185927in}{1.199727in}}%
\pgfpathlineto{\pgfqpoint{1.186501in}{1.200183in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{1.188794in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.189368in}{1.205195in}}%
\pgfpathlineto{\pgfqpoint{1.191088in}{1.209296in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{1.203373in}}%
\pgfpathlineto{\pgfqpoint{1.192234in}{1.203828in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.204739in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.212030in}}%
\pgfpathlineto{\pgfqpoint{1.197394in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{1.207473in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.207929in}}%
\pgfpathlineto{\pgfqpoint{1.199115in}{1.208385in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{1.203128in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{1.203701in}{1.211118in}}%
\pgfpathlineto{\pgfqpoint{1.204275in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.212030in}}%
\pgfpathlineto{\pgfqpoint{1.206568in}{1.216130in}}%
\pgfpathlineto{\pgfqpoint{1.207141in}{1.216586in}}%
\pgfpathlineto{\pgfqpoint{1.209435in}{1.223876in}}%
\pgfpathlineto{\pgfqpoint{1.211155in}{1.225243in}}%
\pgfpathlineto{\pgfqpoint{1.211728in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{1.212302in}{1.219776in}}%
\pgfpathlineto{\pgfqpoint{1.212875in}{1.220231in}}%
\pgfpathlineto{\pgfqpoint{1.215168in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{1.216888in}{1.228888in}}%
\pgfpathlineto{\pgfqpoint{1.217462in}{1.222965in}}%
\pgfpathlineto{\pgfqpoint{1.218035in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{1.218609in}{1.223876in}}%
\pgfpathlineto{\pgfqpoint{1.220902in}{1.237545in}}%
\pgfpathlineto{\pgfqpoint{1.221475in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{1.222049in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{1.222622in}{1.232533in}}%
\pgfpathlineto{\pgfqpoint{1.224915in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{1.225489in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{1.226062in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{1.226635in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{1.239368in}}%
\pgfpathlineto{\pgfqpoint{1.230649in}{1.240735in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.234812in}}%
\pgfpathlineto{\pgfqpoint{1.231796in}{1.235267in}}%
\pgfpathlineto{\pgfqpoint{1.232369in}{1.235723in}}%
\pgfpathlineto{\pgfqpoint{1.234089in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{1.234662in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.244380in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{1.238457in}}%
\pgfpathlineto{\pgfqpoint{1.237529in}{1.238912in}}%
\pgfpathlineto{\pgfqpoint{1.238676in}{1.239368in}}%
\pgfpathlineto{\pgfqpoint{1.240969in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{1.242116in}{1.248025in}}%
\pgfpathlineto{\pgfqpoint{1.242689in}{1.251214in}}%
\pgfpathlineto{\pgfqpoint{1.243263in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{1.244409in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{1.244983in}{1.246658in}}%
\pgfpathlineto{\pgfqpoint{1.246129in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{1.247850in}{1.251670in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.251670in}}%
\pgfpathlineto{\pgfqpoint{1.250143in}{1.255771in}}%
\pgfpathlineto{\pgfqpoint{1.250716in}{1.250303in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.250759in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.251214in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{1.255876in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.257023in}{1.254404in}}%
\pgfpathlineto{\pgfqpoint{1.257597in}{1.254860in}}%
\pgfpathlineto{\pgfqpoint{1.258170in}{1.254860in}}%
\pgfpathlineto{\pgfqpoint{1.259890in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.261610in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{1.262183in}{1.254404in}}%
\pgfpathlineto{\pgfqpoint{1.263903in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{1.266197in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.267344in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{1.270210in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.271357in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{1.275370in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{1.279957in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.280531in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{1.281104in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{1.282824in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.286264in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{1.290278in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.300598in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.301171in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{1.301745in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{1.304611in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.305185in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.305758in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{1.306332in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{1.259416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348832in}{0.346310in}}%
\pgfpathlineto{\pgfqpoint{0.360299in}{0.347220in}}%
\pgfpathlineto{\pgfqpoint{0.362593in}{0.347676in}}%
\pgfpathlineto{\pgfqpoint{0.374633in}{0.348587in}}%
\pgfpathlineto{\pgfqpoint{0.376926in}{0.349042in}}%
\pgfpathlineto{\pgfqpoint{0.388967in}{0.349953in}}%
\pgfpathlineto{\pgfqpoint{0.391260in}{0.350408in}}%
\pgfpathlineto{\pgfqpoint{0.403301in}{0.351319in}}%
\pgfpathlineto{\pgfqpoint{0.405594in}{0.351774in}}%
\pgfpathlineto{\pgfqpoint{0.417635in}{0.352685in}}%
\pgfpathlineto{\pgfqpoint{0.419928in}{0.353141in}}%
\pgfpathlineto{\pgfqpoint{0.431968in}{0.354052in}}%
\pgfpathlineto{\pgfqpoint{0.434262in}{0.354507in}}%
\pgfpathlineto{\pgfqpoint{0.446302in}{0.355418in}}%
\pgfpathlineto{\pgfqpoint{0.448596in}{0.355873in}}%
\pgfpathlineto{\pgfqpoint{0.460636in}{0.356784in}}%
\pgfpathlineto{\pgfqpoint{0.462929in}{0.357239in}}%
\pgfpathlineto{\pgfqpoint{0.474970in}{0.358150in}}%
\pgfpathlineto{\pgfqpoint{0.477263in}{0.358606in}}%
\pgfpathlineto{\pgfqpoint{0.489304in}{0.359517in}}%
\pgfpathlineto{\pgfqpoint{0.491597in}{0.359972in}}%
\pgfpathlineto{\pgfqpoint{0.499624in}{0.360883in}}%
\pgfpathlineto{\pgfqpoint{0.501344in}{0.360883in}}%
\pgfpathlineto{\pgfqpoint{0.509371in}{0.361794in}}%
\pgfpathlineto{\pgfqpoint{0.511091in}{0.361794in}}%
\pgfpathlineto{\pgfqpoint{0.523131in}{0.362704in}}%
\pgfpathlineto{\pgfqpoint{0.525425in}{0.363160in}}%
\pgfpathlineto{\pgfqpoint{0.533452in}{0.364071in}}%
\pgfpathlineto{\pgfqpoint{0.535172in}{0.364071in}}%
\pgfpathlineto{\pgfqpoint{0.542625in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{0.544346in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{0.548359in}{0.365892in}}%
\pgfpathlineto{\pgfqpoint{0.548932in}{0.366348in}}%
\pgfpathlineto{\pgfqpoint{0.549506in}{0.365437in}}%
\pgfpathlineto{\pgfqpoint{0.556959in}{0.366348in}}%
\pgfpathlineto{\pgfqpoint{0.558679in}{0.366348in}}%
\pgfpathlineto{\pgfqpoint{0.562693in}{0.367259in}}%
\pgfpathlineto{\pgfqpoint{0.563266in}{0.367714in}}%
\pgfpathlineto{\pgfqpoint{0.563840in}{0.366803in}}%
\pgfpathlineto{\pgfqpoint{0.567280in}{0.367714in}}%
\pgfpathlineto{\pgfqpoint{0.567853in}{0.368169in}}%
\pgfpathlineto{\pgfqpoint{0.568426in}{0.367259in}}%
\pgfpathlineto{\pgfqpoint{0.571866in}{0.368169in}}%
\pgfpathlineto{\pgfqpoint{0.573587in}{0.369080in}}%
\pgfpathlineto{\pgfqpoint{0.575307in}{0.367714in}}%
\pgfpathlineto{\pgfqpoint{0.578173in}{0.369536in}}%
\pgfpathlineto{\pgfqpoint{0.579893in}{0.368169in}}%
\pgfpathlineto{\pgfqpoint{0.581613in}{0.369080in}}%
\pgfpathlineto{\pgfqpoint{0.583334in}{0.369991in}}%
\pgfpathlineto{\pgfqpoint{0.585054in}{0.368625in}}%
\pgfpathlineto{\pgfqpoint{0.587347in}{0.369991in}}%
\pgfpathlineto{\pgfqpoint{0.589067in}{0.369080in}}%
\pgfpathlineto{\pgfqpoint{0.595374in}{0.369991in}}%
\pgfpathlineto{\pgfqpoint{0.597094in}{0.369991in}}%
\pgfpathlineto{\pgfqpoint{0.600534in}{0.370902in}}%
\pgfpathlineto{\pgfqpoint{0.601107in}{0.373634in}}%
\pgfpathlineto{\pgfqpoint{0.601681in}{0.371357in}}%
\pgfpathlineto{\pgfqpoint{0.603401in}{0.372724in}}%
\pgfpathlineto{\pgfqpoint{0.603974in}{0.370446in}}%
\pgfpathlineto{\pgfqpoint{0.605694in}{0.374090in}}%
\pgfpathlineto{\pgfqpoint{0.606268in}{0.371813in}}%
\pgfpathlineto{\pgfqpoint{0.606841in}{0.372268in}}%
\pgfpathlineto{\pgfqpoint{0.609708in}{0.374090in}}%
\pgfpathlineto{\pgfqpoint{0.610281in}{0.371813in}}%
\pgfpathlineto{\pgfqpoint{0.610854in}{0.372268in}}%
\pgfpathlineto{\pgfqpoint{0.613721in}{0.374090in}}%
\pgfpathlineto{\pgfqpoint{0.615441in}{0.377733in}}%
\pgfpathlineto{\pgfqpoint{0.616015in}{0.372724in}}%
\pgfpathlineto{\pgfqpoint{0.616588in}{0.373179in}}%
\pgfpathlineto{\pgfqpoint{0.617735in}{0.374090in}}%
\pgfpathlineto{\pgfqpoint{0.619455in}{0.377733in}}%
\pgfpathlineto{\pgfqpoint{0.620028in}{0.372724in}}%
\pgfpathlineto{\pgfqpoint{0.620601in}{0.373179in}}%
\pgfpathlineto{\pgfqpoint{0.621748in}{0.374090in}}%
\pgfpathlineto{\pgfqpoint{0.624042in}{0.380466in}}%
\pgfpathlineto{\pgfqpoint{0.625188in}{0.381376in}}%
\pgfpathlineto{\pgfqpoint{0.626908in}{0.385020in}}%
\pgfpathlineto{\pgfqpoint{0.627482in}{0.385475in}}%
\pgfpathlineto{\pgfqpoint{0.628055in}{0.380466in}}%
\pgfpathlineto{\pgfqpoint{0.628628in}{0.380921in}}%
\pgfpathlineto{\pgfqpoint{0.629202in}{0.381376in}}%
\pgfpathlineto{\pgfqpoint{0.630922in}{0.385020in}}%
\pgfpathlineto{\pgfqpoint{0.631495in}{0.385475in}}%
\pgfpathlineto{\pgfqpoint{0.633215in}{0.389118in}}%
\pgfpathlineto{\pgfqpoint{0.633789in}{0.384109in}}%
\pgfpathlineto{\pgfqpoint{0.634362in}{0.384564in}}%
\pgfpathlineto{\pgfqpoint{0.636082in}{0.385475in}}%
\pgfpathlineto{\pgfqpoint{0.638375in}{0.392306in}}%
\pgfpathlineto{\pgfqpoint{0.638949in}{0.392762in}}%
\pgfpathlineto{\pgfqpoint{0.640669in}{0.396405in}}%
\pgfpathlineto{\pgfqpoint{0.641242in}{0.396861in}}%
\pgfpathlineto{\pgfqpoint{0.641816in}{0.389118in}}%
\pgfpathlineto{\pgfqpoint{0.642389in}{0.392306in}}%
\pgfpathlineto{\pgfqpoint{0.642962in}{0.392762in}}%
\pgfpathlineto{\pgfqpoint{0.644682in}{0.396405in}}%
\pgfpathlineto{\pgfqpoint{0.645829in}{0.396861in}}%
\pgfpathlineto{\pgfqpoint{0.646976in}{0.400504in}}%
\pgfpathlineto{\pgfqpoint{0.647549in}{0.392762in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.395950in}}%
\pgfpathlineto{\pgfqpoint{0.649842in}{0.396861in}}%
\pgfpathlineto{\pgfqpoint{0.651563in}{0.400504in}}%
\pgfpathlineto{\pgfqpoint{0.652136in}{0.395950in}}%
\pgfpathlineto{\pgfqpoint{0.652709in}{0.398682in}}%
\pgfpathlineto{\pgfqpoint{0.653283in}{0.399138in}}%
\pgfpathlineto{\pgfqpoint{0.653856in}{0.396861in}}%
\pgfpathlineto{\pgfqpoint{0.656149in}{0.403692in}}%
\pgfpathlineto{\pgfqpoint{0.657296in}{0.404147in}}%
\pgfpathlineto{\pgfqpoint{0.657869in}{0.399593in}}%
\pgfpathlineto{\pgfqpoint{0.658443in}{0.400048in}}%
\pgfpathlineto{\pgfqpoint{0.659016in}{0.400504in}}%
\pgfpathlineto{\pgfqpoint{0.659589in}{0.408246in}}%
\pgfpathlineto{\pgfqpoint{0.660163in}{0.403692in}}%
\pgfpathlineto{\pgfqpoint{0.660736in}{0.404147in}}%
\pgfpathlineto{\pgfqpoint{0.661310in}{0.411889in}}%
\pgfpathlineto{\pgfqpoint{0.661883in}{0.407335in}}%
\pgfpathlineto{\pgfqpoint{0.663603in}{0.408246in}}%
\pgfpathlineto{\pgfqpoint{0.665896in}{0.415077in}}%
\pgfpathlineto{\pgfqpoint{0.667043in}{0.415533in}}%
\pgfpathlineto{\pgfqpoint{0.667616in}{0.408246in}}%
\pgfpathlineto{\pgfqpoint{0.668190in}{0.411434in}}%
\pgfpathlineto{\pgfqpoint{0.669336in}{0.411889in}}%
\pgfpathlineto{\pgfqpoint{0.671630in}{0.418720in}}%
\pgfpathlineto{\pgfqpoint{0.673350in}{0.419631in}}%
\pgfpathlineto{\pgfqpoint{0.673923in}{0.415077in}}%
\pgfpathlineto{\pgfqpoint{0.674497in}{0.415533in}}%
\pgfpathlineto{\pgfqpoint{0.675070in}{0.415533in}}%
\pgfpathlineto{\pgfqpoint{0.676790in}{0.419176in}}%
\pgfpathlineto{\pgfqpoint{0.677363in}{0.419631in}}%
\pgfpathlineto{\pgfqpoint{0.679657in}{0.426463in}}%
\pgfpathlineto{\pgfqpoint{0.680804in}{0.426918in}}%
\pgfpathlineto{\pgfqpoint{0.681377in}{0.419631in}}%
\pgfpathlineto{\pgfqpoint{0.681950in}{0.422819in}}%
\pgfpathlineto{\pgfqpoint{0.683097in}{0.423275in}}%
\pgfpathlineto{\pgfqpoint{0.685390in}{0.430106in}}%
\pgfpathlineto{\pgfqpoint{0.687110in}{0.431017in}}%
\pgfpathlineto{\pgfqpoint{0.688257in}{0.426463in}}%
\pgfpathlineto{\pgfqpoint{0.688830in}{0.426918in}}%
\pgfpathlineto{\pgfqpoint{0.690551in}{0.430561in}}%
\pgfpathlineto{\pgfqpoint{0.691124in}{0.431017in}}%
\pgfpathlineto{\pgfqpoint{0.692271in}{0.426463in}}%
\pgfpathlineto{\pgfqpoint{0.692844in}{0.426918in}}%
\pgfpathlineto{\pgfqpoint{0.694564in}{0.430561in}}%
\pgfpathlineto{\pgfqpoint{0.695137in}{0.431017in}}%
\pgfpathlineto{\pgfqpoint{0.697431in}{0.437848in}}%
\pgfpathlineto{\pgfqpoint{0.698004in}{0.430106in}}%
\pgfpathlineto{\pgfqpoint{0.699724in}{0.439214in}}%
\pgfpathlineto{\pgfqpoint{0.700871in}{0.442402in}}%
\pgfpathlineto{\pgfqpoint{0.702018in}{0.437848in}}%
\pgfpathlineto{\pgfqpoint{0.702591in}{0.438303in}}%
\pgfpathlineto{\pgfqpoint{0.704311in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{0.705458in}{0.442857in}}%
\pgfpathlineto{\pgfqpoint{0.706604in}{0.446045in}}%
\pgfpathlineto{\pgfqpoint{0.707751in}{0.441491in}}%
\pgfpathlineto{\pgfqpoint{0.708898in}{0.442402in}}%
\pgfpathlineto{\pgfqpoint{0.711191in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{0.712338in}{0.449689in}}%
\pgfpathlineto{\pgfqpoint{0.712911in}{0.442402in}}%
\pgfpathlineto{\pgfqpoint{0.713485in}{0.445135in}}%
\pgfpathlineto{\pgfqpoint{0.714631in}{0.446045in}}%
\pgfpathlineto{\pgfqpoint{0.716925in}{0.452877in}}%
\pgfpathlineto{\pgfqpoint{0.718645in}{0.453787in}}%
\pgfpathlineto{\pgfqpoint{0.719218in}{0.454243in}}%
\pgfpathlineto{\pgfqpoint{0.720365in}{0.457431in}}%
\pgfpathlineto{\pgfqpoint{0.721512in}{0.452877in}}%
\pgfpathlineto{\pgfqpoint{0.722658in}{0.453787in}}%
\pgfpathlineto{\pgfqpoint{0.724378in}{0.457431in}}%
\pgfpathlineto{\pgfqpoint{0.724952in}{0.457886in}}%
\pgfpathlineto{\pgfqpoint{0.726098in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{0.726672in}{0.453787in}}%
\pgfpathlineto{\pgfqpoint{0.727245in}{0.456520in}}%
\pgfpathlineto{\pgfqpoint{0.728392in}{0.457431in}}%
\pgfpathlineto{\pgfqpoint{0.730112in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{0.730685in}{0.461529in}}%
\pgfpathlineto{\pgfqpoint{0.732405in}{0.465173in}}%
\pgfpathlineto{\pgfqpoint{0.732979in}{0.460163in}}%
\pgfpathlineto{\pgfqpoint{0.733552in}{0.460619in}}%
\pgfpathlineto{\pgfqpoint{0.734125in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{0.735845in}{0.464717in}}%
\pgfpathlineto{\pgfqpoint{0.736419in}{0.465173in}}%
\pgfpathlineto{\pgfqpoint{0.738139in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{0.738712in}{0.463807in}}%
\pgfpathlineto{\pgfqpoint{0.739285in}{0.464262in}}%
\pgfpathlineto{\pgfqpoint{0.740432in}{0.465173in}}%
\pgfpathlineto{\pgfqpoint{0.742726in}{0.471549in}}%
\pgfpathlineto{\pgfqpoint{0.743872in}{0.472459in}}%
\pgfpathlineto{\pgfqpoint{0.744446in}{0.465173in}}%
\pgfpathlineto{\pgfqpoint{0.746166in}{0.476558in}}%
\pgfpathlineto{\pgfqpoint{0.746739in}{0.471549in}}%
\pgfpathlineto{\pgfqpoint{0.747312in}{0.472004in}}%
\pgfpathlineto{\pgfqpoint{0.747886in}{0.472459in}}%
\pgfpathlineto{\pgfqpoint{0.749606in}{0.476103in}}%
\pgfpathlineto{\pgfqpoint{0.750179in}{0.476558in}}%
\pgfpathlineto{\pgfqpoint{0.751899in}{0.480201in}}%
\pgfpathlineto{\pgfqpoint{0.752473in}{0.475192in}}%
\pgfpathlineto{\pgfqpoint{0.753046in}{0.475647in}}%
\pgfpathlineto{\pgfqpoint{0.754193in}{0.476558in}}%
\pgfpathlineto{\pgfqpoint{0.756486in}{0.482934in}}%
\pgfpathlineto{\pgfqpoint{0.759353in}{0.484756in}}%
\pgfpathlineto{\pgfqpoint{0.759926in}{0.487943in}}%
\pgfpathlineto{\pgfqpoint{0.760500in}{0.482934in}}%
\pgfpathlineto{\pgfqpoint{0.761073in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{0.761646in}{0.483845in}}%
\pgfpathlineto{\pgfqpoint{0.762793in}{0.487033in}}%
\pgfpathlineto{\pgfqpoint{0.763366in}{0.484756in}}%
\pgfpathlineto{\pgfqpoint{0.765660in}{0.491587in}}%
\pgfpathlineto{\pgfqpoint{0.766233in}{0.486577in}}%
\pgfpathlineto{\pgfqpoint{0.766806in}{0.487033in}}%
\pgfpathlineto{\pgfqpoint{0.767953in}{0.487943in}}%
\pgfpathlineto{\pgfqpoint{0.770247in}{0.494319in}}%
\pgfpathlineto{\pgfqpoint{0.770820in}{0.492042in}}%
\pgfpathlineto{\pgfqpoint{0.771393in}{0.495230in}}%
\pgfpathlineto{\pgfqpoint{0.772540in}{0.487943in}}%
\pgfpathlineto{\pgfqpoint{0.774833in}{0.494775in}}%
\pgfpathlineto{\pgfqpoint{0.775407in}{0.495230in}}%
\pgfpathlineto{\pgfqpoint{0.775980in}{0.497963in}}%
\pgfpathlineto{\pgfqpoint{0.776553in}{0.495686in}}%
\pgfpathlineto{\pgfqpoint{0.777127in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{0.777700in}{0.499329in}}%
\pgfpathlineto{\pgfqpoint{0.778273in}{0.494319in}}%
\pgfpathlineto{\pgfqpoint{0.778847in}{0.494775in}}%
\pgfpathlineto{\pgfqpoint{0.779420in}{0.495230in}}%
\pgfpathlineto{\pgfqpoint{0.780567in}{0.503428in}}%
\pgfpathlineto{\pgfqpoint{0.781140in}{0.498873in}}%
\pgfpathlineto{\pgfqpoint{0.782860in}{0.499784in}}%
\pgfpathlineto{\pgfqpoint{0.784580in}{0.503428in}}%
\pgfpathlineto{\pgfqpoint{0.785154in}{0.503883in}}%
\pgfpathlineto{\pgfqpoint{0.785727in}{0.499329in}}%
\pgfpathlineto{\pgfqpoint{0.786874in}{0.507526in}}%
\pgfpathlineto{\pgfqpoint{0.787447in}{0.502972in}}%
\pgfpathlineto{\pgfqpoint{0.788020in}{0.505705in}}%
\pgfpathlineto{\pgfqpoint{0.788594in}{0.503428in}}%
\pgfpathlineto{\pgfqpoint{0.790314in}{0.507071in}}%
\pgfpathlineto{\pgfqpoint{0.790887in}{0.507526in}}%
\pgfpathlineto{\pgfqpoint{0.792607in}{0.511170in}}%
\pgfpathlineto{\pgfqpoint{0.793181in}{0.511625in}}%
\pgfpathlineto{\pgfqpoint{0.793754in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{0.794327in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{0.794901in}{0.510259in}}%
\pgfpathlineto{\pgfqpoint{0.796621in}{0.511170in}}%
\pgfpathlineto{\pgfqpoint{0.798341in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{0.798914in}{0.515268in}}%
\pgfpathlineto{\pgfqpoint{0.800061in}{0.510714in}}%
\pgfpathlineto{\pgfqpoint{0.800634in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{0.801208in}{0.514358in}}%
\pgfpathlineto{\pgfqpoint{0.802354in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{0.804074in}{0.518456in}}%
\pgfpathlineto{\pgfqpoint{0.805221in}{0.519367in}}%
\pgfpathlineto{\pgfqpoint{0.806368in}{0.522555in}}%
\pgfpathlineto{\pgfqpoint{0.807514in}{0.518001in}}%
\pgfpathlineto{\pgfqpoint{0.808661in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{0.810955in}{0.525743in}}%
\pgfpathlineto{\pgfqpoint{0.811528in}{0.525743in}}%
\pgfpathlineto{\pgfqpoint{0.812101in}{0.521189in}}%
\pgfpathlineto{\pgfqpoint{0.812675in}{0.521644in}}%
\pgfpathlineto{\pgfqpoint{0.814395in}{0.522555in}}%
\pgfpathlineto{\pgfqpoint{0.816115in}{0.526198in}}%
\pgfpathlineto{\pgfqpoint{0.816688in}{0.523921in}}%
\pgfpathlineto{\pgfqpoint{0.817261in}{0.529386in}}%
\pgfpathlineto{\pgfqpoint{0.817835in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{0.819555in}{0.525743in}}%
\pgfpathlineto{\pgfqpoint{0.820702in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{0.821275in}{0.529386in}}%
\pgfpathlineto{\pgfqpoint{0.821848in}{0.529842in}}%
\pgfpathlineto{\pgfqpoint{0.822422in}{0.530297in}}%
\pgfpathlineto{\pgfqpoint{0.824142in}{0.533940in}}%
\pgfpathlineto{\pgfqpoint{0.824715in}{0.531663in}}%
\pgfpathlineto{\pgfqpoint{0.825862in}{0.537584in}}%
\pgfpathlineto{\pgfqpoint{0.826435in}{0.535307in}}%
\pgfpathlineto{\pgfqpoint{0.827008in}{0.535762in}}%
\pgfpathlineto{\pgfqpoint{0.827582in}{0.536217in}}%
\pgfpathlineto{\pgfqpoint{0.828729in}{0.539405in}}%
\pgfpathlineto{\pgfqpoint{0.829302in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{0.830449in}{0.543049in}}%
\pgfpathlineto{\pgfqpoint{0.831022in}{0.540772in}}%
\pgfpathlineto{\pgfqpoint{0.831595in}{0.541227in}}%
\pgfpathlineto{\pgfqpoint{0.832169in}{0.538950in}}%
\pgfpathlineto{\pgfqpoint{0.832742in}{0.539405in}}%
\pgfpathlineto{\pgfqpoint{0.833315in}{0.544870in}}%
\pgfpathlineto{\pgfqpoint{0.833889in}{0.542593in}}%
\pgfpathlineto{\pgfqpoint{0.834462in}{0.543049in}}%
\pgfpathlineto{\pgfqpoint{0.835035in}{0.540772in}}%
\pgfpathlineto{\pgfqpoint{0.835609in}{0.541227in}}%
\pgfpathlineto{\pgfqpoint{0.836182in}{0.546692in}}%
\pgfpathlineto{\pgfqpoint{0.836755in}{0.544415in}}%
\pgfpathlineto{\pgfqpoint{0.837329in}{0.544870in}}%
\pgfpathlineto{\pgfqpoint{0.838476in}{0.550791in}}%
\pgfpathlineto{\pgfqpoint{0.839622in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{0.841342in}{0.552612in}}%
\pgfpathlineto{\pgfqpoint{0.841916in}{0.550335in}}%
\pgfpathlineto{\pgfqpoint{0.842489in}{0.550791in}}%
\pgfpathlineto{\pgfqpoint{0.843062in}{0.556256in}}%
\pgfpathlineto{\pgfqpoint{0.843636in}{0.553979in}}%
\pgfpathlineto{\pgfqpoint{0.844782in}{0.554889in}}%
\pgfpathlineto{\pgfqpoint{0.845356in}{0.560354in}}%
\pgfpathlineto{\pgfqpoint{0.845929in}{0.558077in}}%
\pgfpathlineto{\pgfqpoint{0.846502in}{0.555800in}}%
\pgfpathlineto{\pgfqpoint{0.847076in}{0.556256in}}%
\pgfpathlineto{\pgfqpoint{0.848796in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{0.849369in}{0.560354in}}%
\pgfpathlineto{\pgfqpoint{0.849943in}{0.565819in}}%
\pgfpathlineto{\pgfqpoint{0.850516in}{0.563542in}}%
\pgfpathlineto{\pgfqpoint{0.851089in}{0.563998in}}%
\pgfpathlineto{\pgfqpoint{0.851663in}{0.561721in}}%
\pgfpathlineto{\pgfqpoint{0.852236in}{0.562176in}}%
\pgfpathlineto{\pgfqpoint{0.852809in}{0.562631in}}%
\pgfpathlineto{\pgfqpoint{0.854529in}{0.566275in}}%
\pgfpathlineto{\pgfqpoint{0.855103in}{0.566730in}}%
\pgfpathlineto{\pgfqpoint{0.857396in}{0.573106in}}%
\pgfpathlineto{\pgfqpoint{0.857970in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{0.859690in}{0.569463in}}%
\pgfpathlineto{\pgfqpoint{0.860263in}{0.574928in}}%
\pgfpathlineto{\pgfqpoint{0.860836in}{0.570374in}}%
\pgfpathlineto{\pgfqpoint{0.863130in}{0.576749in}}%
\pgfpathlineto{\pgfqpoint{0.863703in}{0.577205in}}%
\pgfpathlineto{\pgfqpoint{0.864276in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{0.864850in}{0.578116in}}%
\pgfpathlineto{\pgfqpoint{0.867143in}{0.584491in}}%
\pgfpathlineto{\pgfqpoint{0.868290in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{0.870010in}{0.589046in}}%
\pgfpathlineto{\pgfqpoint{0.871157in}{0.584491in}}%
\pgfpathlineto{\pgfqpoint{0.872303in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{0.872877in}{0.588135in}}%
\pgfpathlineto{\pgfqpoint{0.874023in}{0.589046in}}%
\pgfpathlineto{\pgfqpoint{0.876317in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{0.876890in}{0.598609in}}%
\pgfpathlineto{\pgfqpoint{0.878610in}{0.591778in}}%
\pgfpathlineto{\pgfqpoint{0.880904in}{0.598609in}}%
\pgfpathlineto{\pgfqpoint{0.881477in}{0.596332in}}%
\pgfpathlineto{\pgfqpoint{0.882050in}{0.601797in}}%
\pgfpathlineto{\pgfqpoint{0.882624in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{0.883197in}{0.599975in}}%
\pgfpathlineto{\pgfqpoint{0.883770in}{0.597698in}}%
\pgfpathlineto{\pgfqpoint{0.884344in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{0.886637in}{0.607262in}}%
\pgfpathlineto{\pgfqpoint{0.887211in}{0.607718in}}%
\pgfpathlineto{\pgfqpoint{0.888357in}{0.603163in}}%
\pgfpathlineto{\pgfqpoint{0.890077in}{0.609539in}}%
\pgfpathlineto{\pgfqpoint{0.890651in}{0.607262in}}%
\pgfpathlineto{\pgfqpoint{0.891224in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{0.891797in}{0.613183in}}%
\pgfpathlineto{\pgfqpoint{0.892371in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{0.894091in}{0.617281in}}%
\pgfpathlineto{\pgfqpoint{0.894664in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{0.895237in}{0.615460in}}%
\pgfpathlineto{\pgfqpoint{0.896958in}{0.619103in}}%
\pgfpathlineto{\pgfqpoint{0.898104in}{0.620014in}}%
\pgfpathlineto{\pgfqpoint{0.900398in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{0.900971in}{0.621835in}}%
\pgfpathlineto{\pgfqpoint{0.901544in}{0.624568in}}%
\pgfpathlineto{\pgfqpoint{0.902118in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{0.902691in}{0.622746in}}%
\pgfpathlineto{\pgfqpoint{0.903838in}{0.628667in}}%
\pgfpathlineto{\pgfqpoint{0.904411in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{0.905558in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{0.906131in}{0.630033in}}%
\pgfpathlineto{\pgfqpoint{0.907851in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{0.908998in}{0.634587in}}%
\pgfpathlineto{\pgfqpoint{0.909571in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{0.910145in}{0.637775in}}%
\pgfpathlineto{\pgfqpoint{0.910718in}{0.630488in}}%
\pgfpathlineto{\pgfqpoint{0.911291in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{0.911865in}{0.633676in}}%
\pgfpathlineto{\pgfqpoint{0.912438in}{0.634132in}}%
\pgfpathlineto{\pgfqpoint{0.913011in}{0.634587in}}%
\pgfpathlineto{\pgfqpoint{0.915305in}{0.643695in}}%
\pgfpathlineto{\pgfqpoint{0.915878in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{0.916452in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{0.917025in}{0.642329in}}%
\pgfpathlineto{\pgfqpoint{0.917598in}{0.640052in}}%
\pgfpathlineto{\pgfqpoint{0.918172in}{0.645517in}}%
\pgfpathlineto{\pgfqpoint{0.918745in}{0.643240in}}%
\pgfpathlineto{\pgfqpoint{0.919318in}{0.921043in}}%
\pgfpathlineto{\pgfqpoint{0.919892in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{0.921038in}{0.919221in}}%
\pgfpathlineto{\pgfqpoint{0.923332in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{0.925052in}{0.926963in}}%
\pgfpathlineto{\pgfqpoint{0.926199in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{0.926772in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{0.927345in}{0.928785in}}%
\pgfpathlineto{\pgfqpoint{0.928492in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{0.929065in}{0.932428in}}%
\pgfpathlineto{\pgfqpoint{0.929639in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{0.930212in}{0.930607in}}%
\pgfpathlineto{\pgfqpoint{0.931359in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{0.931932in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{0.932505in}{0.931973in}}%
\pgfpathlineto{\pgfqpoint{0.934225in}{0.938349in}}%
\pgfpathlineto{\pgfqpoint{0.935372in}{0.933794in}}%
\pgfpathlineto{\pgfqpoint{0.937092in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{0.937666in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{0.938239in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{0.938812in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{0.939959in}{0.941992in}}%
\pgfpathlineto{\pgfqpoint{0.940532in}{0.939715in}}%
\pgfpathlineto{\pgfqpoint{0.942252in}{0.945635in}}%
\pgfpathlineto{\pgfqpoint{0.943972in}{0.949734in}}%
\pgfpathlineto{\pgfqpoint{0.945119in}{0.947457in}}%
\pgfpathlineto{\pgfqpoint{0.946839in}{0.956565in}}%
\pgfpathlineto{\pgfqpoint{0.947986in}{0.957476in}}%
\pgfpathlineto{\pgfqpoint{0.949706in}{0.953377in}}%
\pgfpathlineto{\pgfqpoint{0.950279in}{0.953377in}}%
\pgfpathlineto{\pgfqpoint{0.952573in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{0.953146in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{0.953719in}{0.958387in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{0.958842in}}%
\pgfpathlineto{\pgfqpoint{0.954866in}{0.961575in}}%
\pgfpathlineto{\pgfqpoint{0.955440in}{0.957021in}}%
\pgfpathlineto{\pgfqpoint{0.956013in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{0.958306in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{0.958880in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{0.959453in}{0.964763in}}%
\pgfpathlineto{\pgfqpoint{0.960600in}{0.970683in}}%
\pgfpathlineto{\pgfqpoint{0.961173in}{0.968406in}}%
\pgfpathlineto{\pgfqpoint{0.961746in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{0.962320in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{0.964613in}{0.972960in}}%
\pgfpathlineto{\pgfqpoint{0.965187in}{0.970683in}}%
\pgfpathlineto{\pgfqpoint{0.967480in}{0.977514in}}%
\pgfpathlineto{\pgfqpoint{0.968053in}{0.977970in}}%
\pgfpathlineto{\pgfqpoint{0.968627in}{0.975693in}}%
\pgfpathlineto{\pgfqpoint{0.969200in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{0.970347in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{0.970920in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{0.972067in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{0.973787in}{0.981613in}}%
\pgfpathlineto{\pgfqpoint{0.974360in}{0.989810in}}%
\pgfpathlineto{\pgfqpoint{0.974934in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{0.976080in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{0.977800in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{0.978374in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{0.980094in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{0.981240in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{0.981814in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{0.982960in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{0.983534in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{0.984681in}{0.998919in}}%
\pgfpathlineto{\pgfqpoint{0.985254in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{0.985827in}{0.997097in}}%
\pgfpathlineto{\pgfqpoint{0.986974in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{0.988121in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{0.988694in}{0.998919in}}%
\pgfpathlineto{\pgfqpoint{0.989841in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{0.990414in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{0.990987in}{1.008027in}}%
\pgfpathlineto{\pgfqpoint{0.991561in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{0.992134in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{0.992707in}{1.003928in}}%
\pgfpathlineto{\pgfqpoint{0.993281in}{1.004384in}}%
\pgfpathlineto{\pgfqpoint{0.994428in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{1.008027in}}%
\pgfpathlineto{\pgfqpoint{0.995574in}{1.008482in}}%
\pgfpathlineto{\pgfqpoint{0.996721in}{1.014403in}}%
\pgfpathlineto{\pgfqpoint{0.997868in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{0.998441in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{0.999014in}{1.015769in}}%
\pgfpathlineto{\pgfqpoint{0.999588in}{1.013492in}}%
\pgfpathlineto{\pgfqpoint{1.000161in}{1.013947in}}%
\pgfpathlineto{\pgfqpoint{1.000734in}{1.022145in}}%
\pgfpathlineto{\pgfqpoint{1.001308in}{1.019868in}}%
\pgfpathlineto{\pgfqpoint{1.003028in}{1.015769in}}%
\pgfpathlineto{\pgfqpoint{1.004748in}{1.024422in}}%
\pgfpathlineto{\pgfqpoint{1.006468in}{1.025788in}}%
\pgfpathlineto{\pgfqpoint{1.007615in}{1.021234in}}%
\pgfpathlineto{\pgfqpoint{1.008188in}{1.029432in}}%
\pgfpathlineto{\pgfqpoint{1.008761in}{1.024422in}}%
\pgfpathlineto{\pgfqpoint{1.011055in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{1.011628in}{1.028976in}}%
\pgfpathlineto{\pgfqpoint{1.012201in}{1.029432in}}%
\pgfpathlineto{\pgfqpoint{1.012775in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{1.013348in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{1.013922in}{1.033075in}}%
\pgfpathlineto{\pgfqpoint{1.014495in}{1.030798in}}%
\pgfpathlineto{\pgfqpoint{1.015068in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{1.016788in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{1.017362in}{1.032619in}}%
\pgfpathlineto{\pgfqpoint{1.017935in}{1.040817in}}%
\pgfpathlineto{\pgfqpoint{1.018508in}{1.038540in}}%
\pgfpathlineto{\pgfqpoint{1.019082in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{1.019655in}{1.036718in}}%
\pgfpathlineto{\pgfqpoint{1.020228in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{1.020802in}{1.039906in}}%
\pgfpathlineto{\pgfqpoint{1.021948in}{1.040817in}}%
\pgfpathlineto{\pgfqpoint{1.022522in}{1.038540in}}%
\pgfpathlineto{\pgfqpoint{1.023095in}{1.038995in}}%
\pgfpathlineto{\pgfqpoint{1.025962in}{1.048559in}}%
\pgfpathlineto{\pgfqpoint{1.027109in}{1.044005in}}%
\pgfpathlineto{\pgfqpoint{1.028829in}{1.050381in}}%
\pgfpathlineto{\pgfqpoint{1.030549in}{1.046282in}}%
\pgfpathlineto{\pgfqpoint{1.031122in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{1.031695in}{1.049470in}}%
\pgfpathlineto{\pgfqpoint{1.032842in}{1.050381in}}%
\pgfpathlineto{\pgfqpoint{1.034562in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{1.035136in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{1.036856in}{1.058123in}}%
\pgfpathlineto{\pgfqpoint{1.038002in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{1.038576in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{1.040869in}{1.060400in}}%
\pgfpathlineto{\pgfqpoint{1.041442in}{1.055846in}}%
\pgfpathlineto{\pgfqpoint{1.042016in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{1.042589in}{1.059033in}}%
\pgfpathlineto{\pgfqpoint{1.043163in}{1.059489in}}%
\pgfpathlineto{\pgfqpoint{1.043736in}{1.057212in}}%
\pgfpathlineto{\pgfqpoint{1.044309in}{1.057667in}}%
\pgfpathlineto{\pgfqpoint{1.046029in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{1.046603in}{1.059033in}}%
\pgfpathlineto{\pgfqpoint{1.048323in}{1.065409in}}%
\pgfpathlineto{\pgfqpoint{1.048896in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{1.049469in}{1.065865in}}%
\pgfpathlineto{\pgfqpoint{1.050043in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{1.051189in}{1.067231in}}%
\pgfpathlineto{\pgfqpoint{1.051763in}{1.064954in}}%
\pgfpathlineto{\pgfqpoint{1.053483in}{1.073607in}}%
\pgfpathlineto{\pgfqpoint{1.054630in}{1.066776in}}%
\pgfpathlineto{\pgfqpoint{1.055776in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{1.056350in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{1.056923in}{1.070874in}}%
\pgfpathlineto{\pgfqpoint{1.059216in}{1.077250in}}%
\pgfpathlineto{\pgfqpoint{1.059790in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{1.060936in}{1.078616in}}%
\pgfpathlineto{\pgfqpoint{1.061510in}{1.073607in}}%
\pgfpathlineto{\pgfqpoint{1.062083in}{1.074062in}}%
\pgfpathlineto{\pgfqpoint{1.062657in}{1.074518in}}%
\pgfpathlineto{\pgfqpoint{1.064950in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{1.065523in}{1.073607in}}%
\pgfpathlineto{\pgfqpoint{1.066097in}{1.074062in}}%
\pgfpathlineto{\pgfqpoint{1.067817in}{1.080438in}}%
\pgfpathlineto{\pgfqpoint{1.068390in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{1.070110in}{1.081804in}}%
\pgfpathlineto{\pgfqpoint{1.070683in}{1.082260in}}%
\pgfpathlineto{\pgfqpoint{1.071257in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{1.071830in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.072404in}{1.080438in}}%
\pgfpathlineto{\pgfqpoint{1.072977in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{1.074697in}{1.084537in}}%
\pgfpathlineto{\pgfqpoint{1.076417in}{1.085903in}}%
\pgfpathlineto{\pgfqpoint{1.078137in}{1.089546in}}%
\pgfpathlineto{\pgfqpoint{1.079284in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{1.079857in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{1.081577in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{1.082151in}{1.089546in}}%
\pgfpathlineto{\pgfqpoint{1.083871in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{1.084444in}{1.088180in}}%
\pgfpathlineto{\pgfqpoint{1.085017in}{1.088635in}}%
\pgfpathlineto{\pgfqpoint{1.085591in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{1.087311in}{1.092734in}}%
\pgfpathlineto{\pgfqpoint{1.087884in}{1.093190in}}%
\pgfpathlineto{\pgfqpoint{1.089604in}{1.096833in}}%
\pgfpathlineto{\pgfqpoint{1.090177in}{1.096833in}}%
\pgfpathlineto{\pgfqpoint{1.091898in}{1.100932in}}%
\pgfpathlineto{\pgfqpoint{1.093044in}{1.096377in}}%
\pgfpathlineto{\pgfqpoint{1.093618in}{1.096833in}}%
\pgfpathlineto{\pgfqpoint{1.095338in}{1.100476in}}%
\pgfpathlineto{\pgfqpoint{1.095911in}{1.100932in}}%
\pgfpathlineto{\pgfqpoint{1.097631in}{1.104575in}}%
\pgfpathlineto{\pgfqpoint{1.098204in}{1.099565in}}%
\pgfpathlineto{\pgfqpoint{1.099351in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{1.099924in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{1.100498in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{1.101071in}{1.104120in}}%
\pgfpathlineto{\pgfqpoint{1.101645in}{1.104575in}}%
\pgfpathlineto{\pgfqpoint{1.102218in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{1.102791in}{1.107763in}}%
\pgfpathlineto{\pgfqpoint{1.103938in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{1.106231in}{1.115049in}}%
\pgfpathlineto{\pgfqpoint{1.106805in}{1.107763in}}%
\pgfpathlineto{\pgfqpoint{1.107378in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{1.109098in}{1.111862in}}%
\pgfpathlineto{\pgfqpoint{1.109671in}{1.111862in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{1.115960in}}%
\pgfpathlineto{\pgfqpoint{1.111965in}{1.110951in}}%
\pgfpathlineto{\pgfqpoint{1.112538in}{1.111406in}}%
\pgfpathlineto{\pgfqpoint{1.113112in}{1.111862in}}%
\pgfpathlineto{\pgfqpoint{1.114832in}{1.115505in}}%
\pgfpathlineto{\pgfqpoint{1.115978in}{1.115960in}}%
\pgfpathlineto{\pgfqpoint{1.117125in}{1.119604in}}%
\pgfpathlineto{\pgfqpoint{1.117698in}{1.114594in}}%
\pgfpathlineto{\pgfqpoint{1.118272in}{1.115049in}}%
\pgfpathlineto{\pgfqpoint{1.118845in}{1.115505in}}%
\pgfpathlineto{\pgfqpoint{1.120565in}{1.119148in}}%
\pgfpathlineto{\pgfqpoint{1.121712in}{1.119604in}}%
\pgfpathlineto{\pgfqpoint{1.124005in}{1.126435in}}%
\pgfpathlineto{\pgfqpoint{1.125152in}{1.119148in}}%
\pgfpathlineto{\pgfqpoint{1.126872in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.127445in}{1.123247in}}%
\pgfpathlineto{\pgfqpoint{1.129165in}{1.126890in}}%
\pgfpathlineto{\pgfqpoint{1.129739in}{1.127346in}}%
\pgfpathlineto{\pgfqpoint{1.130886in}{1.130534in}}%
\pgfpathlineto{\pgfqpoint{1.131459in}{1.125979in}}%
\pgfpathlineto{\pgfqpoint{1.132032in}{1.126435in}}%
\pgfpathlineto{\pgfqpoint{1.132606in}{1.126890in}}%
\pgfpathlineto{\pgfqpoint{1.133179in}{1.129623in}}%
\pgfpathlineto{\pgfqpoint{1.133752in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.134326in}{1.130534in}}%
\pgfpathlineto{\pgfqpoint{1.135472in}{1.130989in}}%
\pgfpathlineto{\pgfqpoint{1.137766in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.139486in}{1.138731in}}%
\pgfpathlineto{\pgfqpoint{1.140633in}{1.134177in}}%
\pgfpathlineto{\pgfqpoint{1.141206in}{1.134632in}}%
\pgfpathlineto{\pgfqpoint{1.142926in}{1.138276in}}%
\pgfpathlineto{\pgfqpoint{1.143499in}{1.138731in}}%
\pgfpathlineto{\pgfqpoint{1.145219in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{1.146366in}{1.137820in}}%
\pgfpathlineto{\pgfqpoint{1.147513in}{1.138731in}}%
\pgfpathlineto{\pgfqpoint{1.149806in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{1.150380in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{1.150953in}{1.141008in}}%
\pgfpathlineto{\pgfqpoint{1.152100in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{1.152673in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.153246in}{1.142374in}}%
\pgfpathlineto{\pgfqpoint{1.155540in}{1.149206in}}%
\pgfpathlineto{\pgfqpoint{1.157260in}{1.150116in}}%
\pgfpathlineto{\pgfqpoint{1.158406in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{1.160700in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{1.161847in}{1.150572in}}%
\pgfpathlineto{\pgfqpoint{1.162993in}{1.153760in}}%
\pgfpathlineto{\pgfqpoint{1.164140in}{1.149206in}}%
\pgfpathlineto{\pgfqpoint{1.165287in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{1.165860in}{1.150572in}}%
\pgfpathlineto{\pgfqpoint{1.168153in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{1.168727in}{1.157403in}}%
\pgfpathlineto{\pgfqpoint{1.170447in}{1.161046in}}%
\pgfpathlineto{\pgfqpoint{1.171020in}{1.161502in}}%
\pgfpathlineto{\pgfqpoint{1.171594in}{1.164690in}}%
\pgfpathlineto{\pgfqpoint{1.172167in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{1.172740in}{1.157403in}}%
\pgfpathlineto{\pgfqpoint{1.174460in}{1.161046in}}%
\pgfpathlineto{\pgfqpoint{1.175607in}{1.161957in}}%
\pgfpathlineto{\pgfqpoint{1.177900in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{1.179621in}{1.169699in}}%
\pgfpathlineto{\pgfqpoint{1.180194in}{1.164690in}}%
\pgfpathlineto{\pgfqpoint{1.180767in}{1.165145in}}%
\pgfpathlineto{\pgfqpoint{1.181341in}{1.165601in}}%
\pgfpathlineto{\pgfqpoint{1.183634in}{1.171976in}}%
\pgfpathlineto{\pgfqpoint{1.185354in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{1.185927in}{1.168333in}}%
\pgfpathlineto{\pgfqpoint{1.186501in}{1.168788in}}%
\pgfpathlineto{\pgfqpoint{1.187074in}{1.169244in}}%
\pgfpathlineto{\pgfqpoint{1.188794in}{1.172887in}}%
\pgfpathlineto{\pgfqpoint{1.189368in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{1.191088in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{1.191661in}{1.171976in}}%
\pgfpathlineto{\pgfqpoint{1.192234in}{1.172432in}}%
\pgfpathlineto{\pgfqpoint{1.193381in}{1.173343in}}%
\pgfpathlineto{\pgfqpoint{1.195674in}{1.179718in}}%
\pgfpathlineto{\pgfqpoint{1.197394in}{1.181085in}}%
\pgfpathlineto{\pgfqpoint{1.197968in}{1.176075in}}%
\pgfpathlineto{\pgfqpoint{1.198541in}{1.176530in}}%
\pgfpathlineto{\pgfqpoint{1.199115in}{1.176986in}}%
\pgfpathlineto{\pgfqpoint{1.201408in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{1.203128in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.203701in}{1.179718in}}%
\pgfpathlineto{\pgfqpoint{1.204275in}{1.180174in}}%
\pgfpathlineto{\pgfqpoint{1.204848in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{1.206568in}{1.184273in}}%
\pgfpathlineto{\pgfqpoint{1.207141in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{1.209435in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{1.211155in}{1.192470in}}%
\pgfpathlineto{\pgfqpoint{1.211728in}{1.187460in}}%
\pgfpathlineto{\pgfqpoint{1.212302in}{1.187916in}}%
\pgfpathlineto{\pgfqpoint{1.212875in}{1.188371in}}%
\pgfpathlineto{\pgfqpoint{1.215168in}{1.194747in}}%
\pgfpathlineto{\pgfqpoint{1.216888in}{1.196113in}}%
\pgfpathlineto{\pgfqpoint{1.217462in}{1.191104in}}%
\pgfpathlineto{\pgfqpoint{1.218035in}{1.191559in}}%
\pgfpathlineto{\pgfqpoint{1.218609in}{1.192015in}}%
\pgfpathlineto{\pgfqpoint{1.220902in}{1.203855in}}%
\pgfpathlineto{\pgfqpoint{1.221475in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{1.222049in}{1.199301in}}%
\pgfpathlineto{\pgfqpoint{1.222622in}{1.199757in}}%
\pgfpathlineto{\pgfqpoint{1.224915in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{1.225489in}{1.198846in}}%
\pgfpathlineto{\pgfqpoint{1.226062in}{1.199301in}}%
\pgfpathlineto{\pgfqpoint{1.226635in}{1.199757in}}%
\pgfpathlineto{\pgfqpoint{1.228929in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{1.230649in}{1.207499in}}%
\pgfpathlineto{\pgfqpoint{1.231222in}{1.202489in}}%
\pgfpathlineto{\pgfqpoint{1.231796in}{1.202945in}}%
\pgfpathlineto{\pgfqpoint{1.232369in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{1.234089in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{1.234662in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{1.236382in}{1.211142in}}%
\pgfpathlineto{\pgfqpoint{1.236956in}{1.206132in}}%
\pgfpathlineto{\pgfqpoint{1.237529in}{1.206588in}}%
\pgfpathlineto{\pgfqpoint{1.238676in}{1.207043in}}%
\pgfpathlineto{\pgfqpoint{1.240969in}{1.213874in}}%
\pgfpathlineto{\pgfqpoint{1.242116in}{1.214785in}}%
\pgfpathlineto{\pgfqpoint{1.242689in}{1.217518in}}%
\pgfpathlineto{\pgfqpoint{1.243263in}{1.210231in}}%
\pgfpathlineto{\pgfqpoint{1.243836in}{1.210687in}}%
\pgfpathlineto{\pgfqpoint{1.244409in}{1.218429in}}%
\pgfpathlineto{\pgfqpoint{1.244983in}{1.213874in}}%
\pgfpathlineto{\pgfqpoint{1.246129in}{1.214330in}}%
\pgfpathlineto{\pgfqpoint{1.247850in}{1.218429in}}%
\pgfpathlineto{\pgfqpoint{1.248423in}{1.218429in}}%
\pgfpathlineto{\pgfqpoint{1.250143in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{1.250716in}{1.217518in}}%
\pgfpathlineto{\pgfqpoint{1.251290in}{1.217973in}}%
\pgfpathlineto{\pgfqpoint{1.252436in}{1.218429in}}%
\pgfpathlineto{\pgfqpoint{1.254730in}{1.225260in}}%
\pgfpathlineto{\pgfqpoint{1.255876in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.257023in}{1.221617in}}%
\pgfpathlineto{\pgfqpoint{1.258170in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{1.259890in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.260463in}{1.226171in}}%
\pgfpathlineto{\pgfqpoint{1.261610in}{1.221617in}}%
\pgfpathlineto{\pgfqpoint{1.262183in}{1.222072in}}%
\pgfpathlineto{\pgfqpoint{1.263903in}{1.225715in}}%
\pgfpathlineto{\pgfqpoint{1.266197in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{1.267344in}{1.225260in}}%
\pgfpathlineto{\pgfqpoint{1.270210in}{1.227082in}}%
\pgfpathlineto{\pgfqpoint{1.271357in}{1.225260in}}%
\pgfpathlineto{\pgfqpoint{1.274224in}{1.227082in}}%
\pgfpathlineto{\pgfqpoint{1.275370in}{1.225260in}}%
\pgfpathlineto{\pgfqpoint{1.279957in}{1.227992in}}%
\pgfpathlineto{\pgfqpoint{1.280531in}{1.226171in}}%
\pgfpathlineto{\pgfqpoint{1.281104in}{1.226626in}}%
\pgfpathlineto{\pgfqpoint{1.282824in}{1.227537in}}%
\pgfpathlineto{\pgfqpoint{1.285691in}{1.228448in}}%
\pgfpathlineto{\pgfqpoint{1.286264in}{1.227082in}}%
\pgfpathlineto{\pgfqpoint{1.286838in}{1.227537in}}%
\pgfpathlineto{\pgfqpoint{1.290278in}{1.228903in}}%
\pgfpathlineto{\pgfqpoint{1.302891in}{1.229814in}}%
\pgfpathlineto{\pgfqpoint{1.305185in}{1.230269in}}%
\pgfpathlineto{\pgfqpoint{1.305758in}{1.229359in}}%
\pgfpathlineto{\pgfqpoint{1.306332in}{1.229814in}}%
\pgfpathlineto{\pgfqpoint{1.312065in}{1.230725in}}%
\pgfpathlineto{\pgfqpoint{1.314358in}{1.231180in}}%
\pgfpathlineto{\pgfqpoint{1.326399in}{1.232091in}}%
\pgfpathlineto{\pgfqpoint{1.328692in}{1.232546in}}%
\pgfpathlineto{\pgfqpoint{1.340733in}{1.233457in}}%
\pgfpathlineto{\pgfqpoint{1.343026in}{1.233913in}}%
\pgfpathlineto{\pgfqpoint{1.355067in}{1.234824in}}%
\pgfpathlineto{\pgfqpoint{1.357360in}{1.235279in}}%
\pgfpathlineto{\pgfqpoint{1.369400in}{1.236190in}}%
\pgfpathlineto{\pgfqpoint{1.371694in}{1.236645in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{1.237556in}}%
\pgfpathlineto{\pgfqpoint{1.386028in}{1.238011in}}%
\pgfpathlineto{\pgfqpoint{1.398068in}{1.238922in}}%
\pgfpathlineto{\pgfqpoint{1.400361in}{1.239378in}}%
\pgfpathlineto{\pgfqpoint{1.412402in}{1.240289in}}%
\pgfpathlineto{\pgfqpoint{1.414695in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{1.426736in}{1.241655in}}%
\pgfpathlineto{\pgfqpoint{1.429029in}{1.242110in}}%
\pgfpathlineto{\pgfqpoint{1.441069in}{1.243021in}}%
\pgfpathlineto{\pgfqpoint{1.443363in}{1.243476in}}%
\pgfpathlineto{\pgfqpoint{1.455403in}{1.244387in}}%
\pgfpathlineto{\pgfqpoint{1.457697in}{1.244843in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{1.245754in}}%
\pgfpathlineto{\pgfqpoint{1.472031in}{1.246209in}}%
\pgfpathlineto{\pgfqpoint{1.484071in}{1.247120in}}%
\pgfpathlineto{\pgfqpoint{1.486364in}{1.247575in}}%
\pgfpathlineto{\pgfqpoint{1.498405in}{1.248486in}}%
\pgfpathlineto{\pgfqpoint{1.500698in}{1.248941in}}%
\pgfpathlineto{\pgfqpoint{1.512739in}{1.249852in}}%
\pgfpathlineto{\pgfqpoint{1.515032in}{1.250308in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{1.251218in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{1.251218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348832in}{0.457303in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{1.203455in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{1.203455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.290121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.348832in}{0.349042in}}%
\pgfpathlineto{\pgfqpoint{0.918745in}{0.349042in}}%
\pgfpathlineto{\pgfqpoint{0.919892in}{1.249852in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{1.249852in}}%
\pgfpathlineto{\pgfqpoint{1.523059in}{1.249852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{0.290121in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.581770in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{0.280092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.290121in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{1.581770in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{0.280092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048832in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048832in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342389in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.342389in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635946in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635946in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929502in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.929502in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223059in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.223059in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.635946in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{0.419996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in, y=0.391060in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{0.606533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.700000in, y=0.577598in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{0.793071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780246in, y=0.764136in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{0.979609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780246in, y=0.950674in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.990121in}{1.166147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.780246in, y=1.137212in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.990121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048832in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.049979in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.050552in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.051126in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.051699in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.052272in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{2.052846in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.053419in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.054566in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.055139in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.055712in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{2.056286in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.056859in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{2.057432in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.058579in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{2.059153in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.059726in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{2.060299in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{2.060873in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.061446in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{2.062019in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.062593in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.063166in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{2.063739in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.064313in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.064886in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{2.065459in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.066033in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.066606in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{2.067179in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.067753in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.068900in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.069473in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.070046in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{2.070620in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.071193in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{2.071766in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.072340in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.072913in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{2.073486in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.074060in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{2.074633in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{2.075206in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.075780in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{2.076353in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.076926in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.077500in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{2.078073in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.078647in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.079220in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{2.079793in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.080367in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.080940in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{2.081513in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.082087in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.083233in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.083807in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.084380in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{2.084953in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.085527in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{2.086100in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.086673in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.087247in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{2.087820in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.088394in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{2.088967in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{2.089540in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.090114in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{2.090687in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.091260in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{2.091834in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{2.092407in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.092980in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.094700in}{0.330827in}}%
\pgfpathlineto{\pgfqpoint{2.095847in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{2.096420in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.097567in}{0.332650in}}%
\pgfpathlineto{\pgfqpoint{2.098141in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{2.098714in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{2.099287in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.100434in}{0.334473in}}%
\pgfpathlineto{\pgfqpoint{2.101007in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{2.101581in}{0.330372in}}%
\pgfpathlineto{\pgfqpoint{2.102154in}{0.331283in}}%
\pgfpathlineto{\pgfqpoint{2.103874in}{0.337206in}}%
\pgfpathlineto{\pgfqpoint{2.104447in}{0.332194in}}%
\pgfpathlineto{\pgfqpoint{2.105021in}{0.333106in}}%
\pgfpathlineto{\pgfqpoint{2.106741in}{0.339029in}}%
\pgfpathlineto{\pgfqpoint{2.107888in}{0.340851in}}%
\pgfpathlineto{\pgfqpoint{2.108461in}{0.339029in}}%
\pgfpathlineto{\pgfqpoint{2.109034in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{2.110754in}{0.342674in}}%
\pgfpathlineto{\pgfqpoint{2.111328in}{0.340851in}}%
\pgfpathlineto{\pgfqpoint{2.111901in}{0.341763in}}%
\pgfpathlineto{\pgfqpoint{2.113621in}{0.347686in}}%
\pgfpathlineto{\pgfqpoint{2.114194in}{0.342674in}}%
\pgfpathlineto{\pgfqpoint{2.114768in}{0.343585in}}%
\pgfpathlineto{\pgfqpoint{2.116488in}{0.349509in}}%
\pgfpathlineto{\pgfqpoint{2.117061in}{0.344497in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{0.345408in}}%
\pgfpathlineto{\pgfqpoint{2.119355in}{0.351331in}}%
\pgfpathlineto{\pgfqpoint{2.119928in}{0.346319in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.347230in}}%
\pgfpathlineto{\pgfqpoint{2.122221in}{0.353154in}}%
\pgfpathlineto{\pgfqpoint{2.122795in}{0.348142in}}%
\pgfpathlineto{\pgfqpoint{2.123368in}{0.349053in}}%
\pgfpathlineto{\pgfqpoint{2.125088in}{0.354976in}}%
\pgfpathlineto{\pgfqpoint{2.126235in}{0.356799in}}%
\pgfpathlineto{\pgfqpoint{2.126808in}{0.354976in}}%
\pgfpathlineto{\pgfqpoint{2.127382in}{0.355887in}}%
\pgfpathlineto{\pgfqpoint{2.129102in}{0.358621in}}%
\pgfpathlineto{\pgfqpoint{2.129675in}{0.356799in}}%
\pgfpathlineto{\pgfqpoint{2.130248in}{0.357710in}}%
\pgfpathlineto{\pgfqpoint{2.131968in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.132542in}{0.358621in}}%
\pgfpathlineto{\pgfqpoint{2.133115in}{0.359533in}}%
\pgfpathlineto{\pgfqpoint{2.133688in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.134835in}{0.365456in}}%
\pgfpathlineto{\pgfqpoint{2.135408in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{2.135982in}{0.361355in}}%
\pgfpathlineto{\pgfqpoint{2.136555in}{0.362266in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{0.367278in}}%
\pgfpathlineto{\pgfqpoint{2.138275in}{0.362266in}}%
\pgfpathlineto{\pgfqpoint{2.138849in}{0.363178in}}%
\pgfpathlineto{\pgfqpoint{2.139422in}{0.364089in}}%
\pgfpathlineto{\pgfqpoint{2.140569in}{0.369101in}}%
\pgfpathlineto{\pgfqpoint{2.141142in}{0.364089in}}%
\pgfpathlineto{\pgfqpoint{2.141715in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{2.142289in}{0.365911in}}%
\pgfpathlineto{\pgfqpoint{2.144009in}{0.371835in}}%
\pgfpathlineto{\pgfqpoint{2.144582in}{0.372746in}}%
\pgfpathlineto{\pgfqpoint{2.145155in}{0.367734in}}%
\pgfpathlineto{\pgfqpoint{2.145729in}{0.371835in}}%
\pgfpathlineto{\pgfqpoint{2.148022in}{0.375480in}}%
\pgfpathlineto{\pgfqpoint{2.148596in}{0.373657in}}%
\pgfpathlineto{\pgfqpoint{2.149169in}{0.374569in}}%
\pgfpathlineto{\pgfqpoint{2.150889in}{0.377302in}}%
\pgfpathlineto{\pgfqpoint{2.151462in}{0.375480in}}%
\pgfpathlineto{\pgfqpoint{2.152036in}{0.376391in}}%
\pgfpathlineto{\pgfqpoint{2.152609in}{0.377302in}}%
\pgfpathlineto{\pgfqpoint{2.153182in}{0.381403in}}%
\pgfpathlineto{\pgfqpoint{2.153756in}{0.379125in}}%
\pgfpathlineto{\pgfqpoint{2.154329in}{0.377302in}}%
\pgfpathlineto{\pgfqpoint{2.154902in}{0.378214in}}%
\pgfpathlineto{\pgfqpoint{2.155476in}{0.379125in}}%
\pgfpathlineto{\pgfqpoint{2.156623in}{0.384137in}}%
\pgfpathlineto{\pgfqpoint{2.157196in}{0.379125in}}%
\pgfpathlineto{\pgfqpoint{2.157769in}{0.380036in}}%
\pgfpathlineto{\pgfqpoint{2.158343in}{0.380948in}}%
\pgfpathlineto{\pgfqpoint{2.159489in}{0.385960in}}%
\pgfpathlineto{\pgfqpoint{2.160063in}{0.380948in}}%
\pgfpathlineto{\pgfqpoint{2.160636in}{0.381859in}}%
\pgfpathlineto{\pgfqpoint{2.161209in}{0.382770in}}%
\pgfpathlineto{\pgfqpoint{2.162929in}{0.388693in}}%
\pgfpathlineto{\pgfqpoint{2.163503in}{0.383681in}}%
\pgfpathlineto{\pgfqpoint{2.164076in}{0.384593in}}%
\pgfpathlineto{\pgfqpoint{2.165796in}{0.390516in}}%
\pgfpathlineto{\pgfqpoint{2.166370in}{0.391427in}}%
\pgfpathlineto{\pgfqpoint{2.166943in}{0.386415in}}%
\pgfpathlineto{\pgfqpoint{2.167516in}{0.390516in}}%
\pgfpathlineto{\pgfqpoint{2.169810in}{0.394161in}}%
\pgfpathlineto{\pgfqpoint{2.170383in}{0.392338in}}%
\pgfpathlineto{\pgfqpoint{2.170956in}{0.393250in}}%
\pgfpathlineto{\pgfqpoint{2.171530in}{0.397350in}}%
\pgfpathlineto{\pgfqpoint{2.172103in}{0.395072in}}%
\pgfpathlineto{\pgfqpoint{2.172676in}{0.395984in}}%
\pgfpathlineto{\pgfqpoint{2.173250in}{0.394161in}}%
\pgfpathlineto{\pgfqpoint{2.173823in}{0.395072in}}%
\pgfpathlineto{\pgfqpoint{2.174970in}{0.400084in}}%
\pgfpathlineto{\pgfqpoint{2.176117in}{0.395984in}}%
\pgfpathlineto{\pgfqpoint{2.176690in}{0.396895in}}%
\pgfpathlineto{\pgfqpoint{2.178410in}{0.402818in}}%
\pgfpathlineto{\pgfqpoint{2.178983in}{0.397806in}}%
\pgfpathlineto{\pgfqpoint{2.179557in}{0.398717in}}%
\pgfpathlineto{\pgfqpoint{2.181277in}{0.404641in}}%
\pgfpathlineto{\pgfqpoint{2.181850in}{0.405552in}}%
\pgfpathlineto{\pgfqpoint{2.182423in}{0.400540in}}%
\pgfpathlineto{\pgfqpoint{2.182997in}{0.404641in}}%
\pgfpathlineto{\pgfqpoint{2.185290in}{0.408286in}}%
\pgfpathlineto{\pgfqpoint{2.185864in}{0.406463in}}%
\pgfpathlineto{\pgfqpoint{2.186437in}{0.407374in}}%
\pgfpathlineto{\pgfqpoint{2.188157in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{2.188730in}{0.408286in}}%
\pgfpathlineto{\pgfqpoint{2.189304in}{0.409197in}}%
\pgfpathlineto{\pgfqpoint{2.189877in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{2.190450in}{0.414209in}}%
\pgfpathlineto{\pgfqpoint{2.191024in}{0.411931in}}%
\pgfpathlineto{\pgfqpoint{2.191597in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{2.192170in}{0.411020in}}%
\pgfpathlineto{\pgfqpoint{2.192744in}{0.411931in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{0.416943in}}%
\pgfpathlineto{\pgfqpoint{2.194464in}{0.411931in}}%
\pgfpathlineto{\pgfqpoint{2.195037in}{0.412842in}}%
\pgfpathlineto{\pgfqpoint{2.195611in}{0.413753in}}%
\pgfpathlineto{\pgfqpoint{2.196757in}{0.418765in}}%
\pgfpathlineto{\pgfqpoint{2.197331in}{0.413753in}}%
\pgfpathlineto{\pgfqpoint{2.197904in}{0.414665in}}%
\pgfpathlineto{\pgfqpoint{2.198477in}{0.415576in}}%
\pgfpathlineto{\pgfqpoint{2.200197in}{0.421499in}}%
\pgfpathlineto{\pgfqpoint{2.200771in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{2.201344in}{0.417398in}}%
\pgfpathlineto{\pgfqpoint{2.201917in}{0.421499in}}%
\pgfpathlineto{\pgfqpoint{2.204211in}{0.425144in}}%
\pgfpathlineto{\pgfqpoint{2.204784in}{0.423322in}}%
\pgfpathlineto{\pgfqpoint{2.205358in}{0.424233in}}%
\pgfpathlineto{\pgfqpoint{2.207078in}{0.426967in}}%
\pgfpathlineto{\pgfqpoint{2.207651in}{0.425144in}}%
\pgfpathlineto{\pgfqpoint{2.208224in}{0.426056in}}%
\pgfpathlineto{\pgfqpoint{2.208798in}{0.426967in}}%
\pgfpathlineto{\pgfqpoint{2.209371in}{0.431068in}}%
\pgfpathlineto{\pgfqpoint{2.209944in}{0.428789in}}%
\pgfpathlineto{\pgfqpoint{2.210518in}{0.426967in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{0.427878in}}%
\pgfpathlineto{\pgfqpoint{2.212811in}{0.433801in}}%
\pgfpathlineto{\pgfqpoint{2.213384in}{0.428789in}}%
\pgfpathlineto{\pgfqpoint{2.213958in}{0.429701in}}%
\pgfpathlineto{\pgfqpoint{2.215678in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{2.216251in}{0.430612in}}%
\pgfpathlineto{\pgfqpoint{2.216825in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{2.218545in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{2.219118in}{0.432435in}}%
\pgfpathlineto{\pgfqpoint{2.219691in}{0.433346in}}%
\pgfpathlineto{\pgfqpoint{2.221411in}{0.439269in}}%
\pgfpathlineto{\pgfqpoint{2.223131in}{0.442003in}}%
\pgfpathlineto{\pgfqpoint{2.223705in}{0.440180in}}%
\pgfpathlineto{\pgfqpoint{2.224278in}{0.441092in}}%
\pgfpathlineto{\pgfqpoint{2.225998in}{0.443825in}}%
\pgfpathlineto{\pgfqpoint{2.226572in}{0.442003in}}%
\pgfpathlineto{\pgfqpoint{2.227145in}{0.442914in}}%
\pgfpathlineto{\pgfqpoint{2.228865in}{0.445648in}}%
\pgfpathlineto{\pgfqpoint{2.229438in}{0.443825in}}%
\pgfpathlineto{\pgfqpoint{2.230012in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{2.231158in}{0.449749in}}%
\pgfpathlineto{\pgfqpoint{2.232305in}{0.445648in}}%
\pgfpathlineto{\pgfqpoint{2.232878in}{0.446559in}}%
\pgfpathlineto{\pgfqpoint{2.234599in}{0.452483in}}%
\pgfpathlineto{\pgfqpoint{2.235172in}{0.447471in}}%
\pgfpathlineto{\pgfqpoint{2.235745in}{0.448382in}}%
\pgfpathlineto{\pgfqpoint{2.237465in}{0.454305in}}%
\pgfpathlineto{\pgfqpoint{2.238039in}{0.455216in}}%
\pgfpathlineto{\pgfqpoint{2.238612in}{0.450204in}}%
\pgfpathlineto{\pgfqpoint{2.239185in}{0.454305in}}%
\pgfpathlineto{\pgfqpoint{2.241479in}{0.457950in}}%
\pgfpathlineto{\pgfqpoint{2.242052in}{0.456128in}}%
\pgfpathlineto{\pgfqpoint{2.242625in}{0.457039in}}%
\pgfpathlineto{\pgfqpoint{2.244346in}{0.459773in}}%
\pgfpathlineto{\pgfqpoint{2.244919in}{0.457950in}}%
\pgfpathlineto{\pgfqpoint{2.245492in}{0.458861in}}%
\pgfpathlineto{\pgfqpoint{2.247212in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{2.247786in}{0.459773in}}%
\pgfpathlineto{\pgfqpoint{2.248359in}{0.460684in}}%
\pgfpathlineto{\pgfqpoint{2.250079in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{2.250652in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{2.251226in}{0.462507in}}%
\pgfpathlineto{\pgfqpoint{2.251799in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{2.252946in}{0.468430in}}%
\pgfpathlineto{\pgfqpoint{2.253519in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{2.254093in}{0.464329in}}%
\pgfpathlineto{\pgfqpoint{2.254666in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.255813in}{0.470252in}}%
\pgfpathlineto{\pgfqpoint{2.256386in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{2.256959in}{0.466152in}}%
\pgfpathlineto{\pgfqpoint{2.257533in}{0.467063in}}%
\pgfpathlineto{\pgfqpoint{2.259253in}{0.472986in}}%
\pgfpathlineto{\pgfqpoint{2.259826in}{0.467974in}}%
\pgfpathlineto{\pgfqpoint{2.260399in}{0.474809in}}%
\pgfpathlineto{\pgfqpoint{2.260973in}{0.472986in}}%
\pgfpathlineto{\pgfqpoint{2.263266in}{0.476631in}}%
\pgfpathlineto{\pgfqpoint{2.263840in}{0.474809in}}%
\pgfpathlineto{\pgfqpoint{2.264413in}{0.475720in}}%
\pgfpathlineto{\pgfqpoint{2.266133in}{0.478454in}}%
\pgfpathlineto{\pgfqpoint{2.266706in}{0.476631in}}%
\pgfpathlineto{\pgfqpoint{2.267280in}{0.477543in}}%
\pgfpathlineto{\pgfqpoint{2.269000in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.269573in}{0.478454in}}%
\pgfpathlineto{\pgfqpoint{2.270146in}{0.479365in}}%
\pgfpathlineto{\pgfqpoint{2.270720in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{2.271293in}{0.481188in}}%
\pgfpathlineto{\pgfqpoint{2.271866in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{2.272440in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{2.273013in}{0.481188in}}%
\pgfpathlineto{\pgfqpoint{2.274733in}{0.487111in}}%
\pgfpathlineto{\pgfqpoint{2.275307in}{0.482099in}}%
\pgfpathlineto{\pgfqpoint{2.275880in}{0.483010in}}%
\pgfpathlineto{\pgfqpoint{2.277600in}{0.488934in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{0.489845in}}%
\pgfpathlineto{\pgfqpoint{2.278747in}{0.484833in}}%
\pgfpathlineto{\pgfqpoint{2.279320in}{0.488934in}}%
\pgfpathlineto{\pgfqpoint{2.281613in}{0.492579in}}%
\pgfpathlineto{\pgfqpoint{2.282187in}{0.490756in}}%
\pgfpathlineto{\pgfqpoint{2.282760in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{2.284480in}{0.494401in}}%
\pgfpathlineto{\pgfqpoint{2.285054in}{0.492579in}}%
\pgfpathlineto{\pgfqpoint{2.285627in}{0.493490in}}%
\pgfpathlineto{\pgfqpoint{2.287347in}{0.496224in}}%
\pgfpathlineto{\pgfqpoint{2.287920in}{0.494401in}}%
\pgfpathlineto{\pgfqpoint{2.288494in}{0.495312in}}%
\pgfpathlineto{\pgfqpoint{2.289067in}{0.496224in}}%
\pgfpathlineto{\pgfqpoint{2.289640in}{0.500324in}}%
\pgfpathlineto{\pgfqpoint{2.290214in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{2.290787in}{0.496224in}}%
\pgfpathlineto{\pgfqpoint{2.291360in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{2.291934in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{2.293081in}{0.503058in}}%
\pgfpathlineto{\pgfqpoint{2.293654in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{2.294227in}{0.498958in}}%
\pgfpathlineto{\pgfqpoint{2.294801in}{0.499869in}}%
\pgfpathlineto{\pgfqpoint{2.296521in}{0.505792in}}%
\pgfpathlineto{\pgfqpoint{2.297094in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{2.297667in}{0.501691in}}%
\pgfpathlineto{\pgfqpoint{2.299387in}{0.507615in}}%
\pgfpathlineto{\pgfqpoint{2.300534in}{0.509437in}}%
\pgfpathlineto{\pgfqpoint{2.301107in}{0.507615in}}%
\pgfpathlineto{\pgfqpoint{2.301681in}{0.508526in}}%
\pgfpathlineto{\pgfqpoint{2.303401in}{0.511260in}}%
\pgfpathlineto{\pgfqpoint{2.303974in}{0.509437in}}%
\pgfpathlineto{\pgfqpoint{2.304548in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{2.306268in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{2.306841in}{0.511260in}}%
\pgfpathlineto{\pgfqpoint{2.307414in}{0.512171in}}%
\pgfpathlineto{\pgfqpoint{2.309134in}{0.514905in}}%
\pgfpathlineto{\pgfqpoint{2.309708in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{2.310281in}{0.513994in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{0.514905in}}%
\pgfpathlineto{\pgfqpoint{2.311428in}{0.519006in}}%
\pgfpathlineto{\pgfqpoint{2.312001in}{0.516727in}}%
\pgfpathlineto{\pgfqpoint{2.312575in}{0.514905in}}%
\pgfpathlineto{\pgfqpoint{2.313148in}{0.515816in}}%
\pgfpathlineto{\pgfqpoint{2.313721in}{0.516727in}}%
\pgfpathlineto{\pgfqpoint{2.314868in}{0.521739in}}%
\pgfpathlineto{\pgfqpoint{2.316015in}{0.517639in}}%
\pgfpathlineto{\pgfqpoint{2.316588in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{2.318308in}{0.524473in}}%
\pgfpathlineto{\pgfqpoint{2.318881in}{0.525384in}}%
\pgfpathlineto{\pgfqpoint{2.319455in}{0.520372in}}%
\pgfpathlineto{\pgfqpoint{2.320028in}{0.524473in}}%
\pgfpathlineto{\pgfqpoint{2.322322in}{0.528118in}}%
\pgfpathlineto{\pgfqpoint{2.322895in}{0.526296in}}%
\pgfpathlineto{\pgfqpoint{2.323468in}{0.527207in}}%
\pgfpathlineto{\pgfqpoint{2.325188in}{0.529941in}}%
\pgfpathlineto{\pgfqpoint{2.325762in}{0.528118in}}%
\pgfpathlineto{\pgfqpoint{2.326335in}{0.529030in}}%
\pgfpathlineto{\pgfqpoint{2.328055in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{2.328628in}{0.529941in}}%
\pgfpathlineto{\pgfqpoint{2.329202in}{0.530852in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{2.330348in}{0.535864in}}%
\pgfpathlineto{\pgfqpoint{2.330922in}{0.533586in}}%
\pgfpathlineto{\pgfqpoint{2.331495in}{0.531763in}}%
\pgfpathlineto{\pgfqpoint{2.332069in}{0.532675in}}%
\pgfpathlineto{\pgfqpoint{2.333789in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{2.334935in}{0.534497in}}%
\pgfpathlineto{\pgfqpoint{2.336655in}{0.540421in}}%
\pgfpathlineto{\pgfqpoint{2.337229in}{0.541332in}}%
\pgfpathlineto{\pgfqpoint{2.337802in}{0.539054in}}%
\pgfpathlineto{\pgfqpoint{2.338375in}{0.540421in}}%
\pgfpathlineto{\pgfqpoint{2.340669in}{0.544066in}}%
\pgfpathlineto{\pgfqpoint{2.341242in}{0.542243in}}%
\pgfpathlineto{\pgfqpoint{2.341816in}{0.543154in}}%
\pgfpathlineto{\pgfqpoint{2.343536in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{2.344109in}{0.544066in}}%
\pgfpathlineto{\pgfqpoint{2.344682in}{0.544977in}}%
\pgfpathlineto{\pgfqpoint{2.346402in}{0.547711in}}%
\pgfpathlineto{\pgfqpoint{2.346976in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{2.347549in}{0.546799in}}%
\pgfpathlineto{\pgfqpoint{2.348122in}{0.547711in}}%
\pgfpathlineto{\pgfqpoint{2.348696in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{2.349269in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{2.349842in}{0.547711in}}%
\pgfpathlineto{\pgfqpoint{2.350416in}{0.548622in}}%
\pgfpathlineto{\pgfqpoint{2.350989in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{0.553634in}}%
\pgfpathlineto{\pgfqpoint{2.352136in}{0.551356in}}%
\pgfpathlineto{\pgfqpoint{2.352709in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{2.354429in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{2.355003in}{0.556368in}}%
\pgfpathlineto{\pgfqpoint{2.355576in}{0.554090in}}%
\pgfpathlineto{\pgfqpoint{2.356149in}{0.558190in}}%
\pgfpathlineto{\pgfqpoint{2.356723in}{0.555912in}}%
\pgfpathlineto{\pgfqpoint{2.359589in}{0.560924in}}%
\pgfpathlineto{\pgfqpoint{2.360163in}{0.559102in}}%
\pgfpathlineto{\pgfqpoint{2.360736in}{0.560013in}}%
\pgfpathlineto{\pgfqpoint{2.362456in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{2.363030in}{0.560924in}}%
\pgfpathlineto{\pgfqpoint{2.363603in}{0.561835in}}%
\pgfpathlineto{\pgfqpoint{2.365323in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{2.365896in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{2.366470in}{0.563658in}}%
\pgfpathlineto{\pgfqpoint{2.368190in}{0.566392in}}%
\pgfpathlineto{\pgfqpoint{2.368763in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{2.369336in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{2.371630in}{0.569126in}}%
\pgfpathlineto{\pgfqpoint{2.372203in}{0.567303in}}%
\pgfpathlineto{\pgfqpoint{2.372777in}{0.568214in}}%
\pgfpathlineto{\pgfqpoint{2.374497in}{0.574138in}}%
\pgfpathlineto{\pgfqpoint{2.375643in}{0.570037in}}%
\pgfpathlineto{\pgfqpoint{2.377363in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{2.377937in}{0.576871in}}%
\pgfpathlineto{\pgfqpoint{2.378510in}{0.574593in}}%
\pgfpathlineto{\pgfqpoint{2.379083in}{0.575960in}}%
\pgfpathlineto{\pgfqpoint{2.381377in}{0.579605in}}%
\pgfpathlineto{\pgfqpoint{2.381950in}{0.577783in}}%
\pgfpathlineto{\pgfqpoint{2.382524in}{0.578694in}}%
\pgfpathlineto{\pgfqpoint{2.384244in}{0.581428in}}%
\pgfpathlineto{\pgfqpoint{2.384817in}{0.579605in}}%
\pgfpathlineto{\pgfqpoint{2.385390in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{2.387110in}{0.583250in}}%
\pgfpathlineto{\pgfqpoint{2.387684in}{0.581428in}}%
\pgfpathlineto{\pgfqpoint{2.388257in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{2.389977in}{0.585073in}}%
\pgfpathlineto{\pgfqpoint{2.390551in}{0.583250in}}%
\pgfpathlineto{\pgfqpoint{2.391124in}{0.584162in}}%
\pgfpathlineto{\pgfqpoint{2.392271in}{0.589174in}}%
\pgfpathlineto{\pgfqpoint{2.392844in}{0.586896in}}%
\pgfpathlineto{\pgfqpoint{2.393417in}{0.587807in}}%
\pgfpathlineto{\pgfqpoint{2.395711in}{0.591908in}}%
\pgfpathlineto{\pgfqpoint{2.396284in}{0.589629in}}%
\pgfpathlineto{\pgfqpoint{2.396857in}{0.590541in}}%
\pgfpathlineto{\pgfqpoint{2.399724in}{0.595553in}}%
\pgfpathlineto{\pgfqpoint{2.400297in}{0.593730in}}%
\pgfpathlineto{\pgfqpoint{2.400871in}{0.594641in}}%
\pgfpathlineto{\pgfqpoint{2.402591in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{2.403164in}{0.595553in}}%
\pgfpathlineto{\pgfqpoint{2.403738in}{0.596464in}}%
\pgfpathlineto{\pgfqpoint{2.405458in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{2.406031in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{2.406604in}{0.598286in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{0.601020in}}%
\pgfpathlineto{\pgfqpoint{2.408898in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{2.409471in}{0.600109in}}%
\pgfpathlineto{\pgfqpoint{2.412338in}{0.604665in}}%
\pgfpathlineto{\pgfqpoint{2.412911in}{0.602843in}}%
\pgfpathlineto{\pgfqpoint{2.414058in}{0.607855in}}%
\pgfpathlineto{\pgfqpoint{2.414631in}{0.605577in}}%
\pgfpathlineto{\pgfqpoint{2.415205in}{0.606488in}}%
\pgfpathlineto{\pgfqpoint{2.418071in}{0.611500in}}%
\pgfpathlineto{\pgfqpoint{2.418645in}{0.609222in}}%
\pgfpathlineto{\pgfqpoint{2.419218in}{0.610589in}}%
\pgfpathlineto{\pgfqpoint{2.421512in}{0.614234in}}%
\pgfpathlineto{\pgfqpoint{2.422085in}{0.612411in}}%
\pgfpathlineto{\pgfqpoint{2.422658in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{2.424378in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{2.424952in}{0.614234in}}%
\pgfpathlineto{\pgfqpoint{2.425525in}{0.615145in}}%
\pgfpathlineto{\pgfqpoint{2.427245in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{2.427818in}{0.616056in}}%
\pgfpathlineto{\pgfqpoint{2.428392in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{2.428965in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{2.429538in}{0.618790in}}%
\pgfpathlineto{\pgfqpoint{2.430685in}{0.620613in}}%
\pgfpathlineto{\pgfqpoint{2.431259in}{0.618790in}}%
\pgfpathlineto{\pgfqpoint{2.432405in}{0.623802in}}%
\pgfpathlineto{\pgfqpoint{2.432979in}{0.621524in}}%
\pgfpathlineto{\pgfqpoint{2.433552in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{2.436419in}{0.627447in}}%
\pgfpathlineto{\pgfqpoint{2.436992in}{0.625169in}}%
\pgfpathlineto{\pgfqpoint{2.437565in}{0.626080in}}%
\pgfpathlineto{\pgfqpoint{2.439859in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{2.440432in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{2.441006in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{2.443299in}{0.632915in}}%
\pgfpathlineto{\pgfqpoint{2.443872in}{0.631092in}}%
\pgfpathlineto{\pgfqpoint{2.444446in}{0.632004in}}%
\pgfpathlineto{\pgfqpoint{2.446166in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{2.446739in}{0.632915in}}%
\pgfpathlineto{\pgfqpoint{2.447312in}{0.633826in}}%
\pgfpathlineto{\pgfqpoint{2.449606in}{0.637471in}}%
\pgfpathlineto{\pgfqpoint{2.450179in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{2.451326in}{0.640661in}}%
\pgfpathlineto{\pgfqpoint{2.451899in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{2.452473in}{0.639294in}}%
\pgfpathlineto{\pgfqpoint{2.454766in}{0.643395in}}%
\pgfpathlineto{\pgfqpoint{2.455339in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{2.455913in}{0.642028in}}%
\pgfpathlineto{\pgfqpoint{2.458206in}{0.646128in}}%
\pgfpathlineto{\pgfqpoint{2.458779in}{0.643850in}}%
\pgfpathlineto{\pgfqpoint{2.459353in}{0.645217in}}%
\pgfpathlineto{\pgfqpoint{2.461646in}{0.648862in}}%
\pgfpathlineto{\pgfqpoint{2.462220in}{0.647040in}}%
\pgfpathlineto{\pgfqpoint{2.462793in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{2.464513in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{2.465086in}{0.648862in}}%
\pgfpathlineto{\pgfqpoint{2.465660in}{0.649773in}}%
\pgfpathlineto{\pgfqpoint{2.467953in}{0.653419in}}%
\pgfpathlineto{\pgfqpoint{2.468526in}{0.651596in}}%
\pgfpathlineto{\pgfqpoint{2.469100in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{2.473113in}{0.659342in}}%
\pgfpathlineto{\pgfqpoint{2.473687in}{0.657064in}}%
\pgfpathlineto{\pgfqpoint{2.474260in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{2.476553in}{0.662076in}}%
\pgfpathlineto{\pgfqpoint{2.477127in}{0.659797in}}%
\pgfpathlineto{\pgfqpoint{2.477700in}{0.660709in}}%
\pgfpathlineto{\pgfqpoint{2.480567in}{0.665721in}}%
\pgfpathlineto{\pgfqpoint{2.481140in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{2.481714in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{2.483434in}{0.667543in}}%
\pgfpathlineto{\pgfqpoint{2.484007in}{0.665721in}}%
\pgfpathlineto{\pgfqpoint{2.484580in}{0.666632in}}%
\pgfpathlineto{\pgfqpoint{2.486874in}{0.670277in}}%
\pgfpathlineto{\pgfqpoint{2.487447in}{0.668455in}}%
\pgfpathlineto{\pgfqpoint{2.488020in}{0.669366in}}%
\pgfpathlineto{\pgfqpoint{2.490887in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{2.491461in}{0.672100in}}%
\pgfpathlineto{\pgfqpoint{2.492034in}{0.673011in}}%
\pgfpathlineto{\pgfqpoint{2.494901in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{2.495474in}{0.675745in}}%
\pgfpathlineto{\pgfqpoint{2.496047in}{0.676656in}}%
\pgfpathlineto{\pgfqpoint{2.498914in}{0.681668in}}%
\pgfpathlineto{\pgfqpoint{2.499488in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{2.500061in}{0.680757in}}%
\pgfpathlineto{\pgfqpoint{2.501781in}{0.683491in}}%
\pgfpathlineto{\pgfqpoint{2.502354in}{0.681668in}}%
\pgfpathlineto{\pgfqpoint{2.502928in}{0.682579in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.686224in}}%
\pgfpathlineto{\pgfqpoint{2.505794in}{0.684402in}}%
\pgfpathlineto{\pgfqpoint{2.506368in}{0.685313in}}%
\pgfpathlineto{\pgfqpoint{2.509808in}{0.691236in}}%
\pgfpathlineto{\pgfqpoint{2.510381in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{2.510955in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{2.513248in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{2.513821in}{0.691692in}}%
\pgfpathlineto{\pgfqpoint{2.514395in}{0.692603in}}%
\pgfpathlineto{\pgfqpoint{2.517261in}{0.697615in}}%
\pgfpathlineto{\pgfqpoint{2.517835in}{0.695337in}}%
\pgfpathlineto{\pgfqpoint{2.518408in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{2.520702in}{0.700349in}}%
\pgfpathlineto{\pgfqpoint{2.521275in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{2.521848in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{2.524142in}{0.703083in}}%
\pgfpathlineto{\pgfqpoint{2.524715in}{0.701260in}}%
\pgfpathlineto{\pgfqpoint{2.525288in}{0.702172in}}%
\pgfpathlineto{\pgfqpoint{2.527582in}{0.705817in}}%
\pgfpathlineto{\pgfqpoint{2.528155in}{0.703994in}}%
\pgfpathlineto{\pgfqpoint{2.528729in}{0.704906in}}%
\pgfpathlineto{\pgfqpoint{2.531595in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{2.532169in}{0.707639in}}%
\pgfpathlineto{\pgfqpoint{2.532742in}{0.708551in}}%
\pgfpathlineto{\pgfqpoint{2.535609in}{0.713563in}}%
\pgfpathlineto{\pgfqpoint{2.536182in}{0.711284in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{0.712196in}}%
\pgfpathlineto{\pgfqpoint{2.539622in}{0.716752in}}%
\pgfpathlineto{\pgfqpoint{2.540196in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{2.540769in}{0.716296in}}%
\pgfpathlineto{\pgfqpoint{2.543062in}{0.719486in}}%
\pgfpathlineto{\pgfqpoint{2.543636in}{0.718119in}}%
\pgfpathlineto{\pgfqpoint{2.544209in}{0.719030in}}%
\pgfpathlineto{\pgfqpoint{2.546502in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{2.547076in}{0.720853in}}%
\pgfpathlineto{\pgfqpoint{2.547649in}{0.721764in}}%
\pgfpathlineto{\pgfqpoint{2.551089in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{2.551663in}{0.725409in}}%
\pgfpathlineto{\pgfqpoint{2.552236in}{0.726320in}}%
\pgfpathlineto{\pgfqpoint{2.554529in}{0.728599in}}%
\pgfpathlineto{\pgfqpoint{2.555103in}{0.728143in}}%
\pgfpathlineto{\pgfqpoint{2.556823in}{0.731788in}}%
\pgfpathlineto{\pgfqpoint{2.557396in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{2.557970in}{0.731332in}}%
\pgfpathlineto{\pgfqpoint{2.560263in}{0.734522in}}%
\pgfpathlineto{\pgfqpoint{2.560836in}{0.735433in}}%
\pgfpathlineto{\pgfqpoint{2.561410in}{0.734066in}}%
\pgfpathlineto{\pgfqpoint{2.561983in}{0.734522in}}%
\pgfpathlineto{\pgfqpoint{2.564276in}{0.738167in}}%
\pgfpathlineto{\pgfqpoint{2.564850in}{0.736800in}}%
\pgfpathlineto{\pgfqpoint{2.565423in}{0.737256in}}%
\pgfpathlineto{\pgfqpoint{2.568290in}{0.741812in}}%
\pgfpathlineto{\pgfqpoint{2.568863in}{0.739990in}}%
\pgfpathlineto{\pgfqpoint{2.569437in}{0.740901in}}%
\pgfpathlineto{\pgfqpoint{2.571730in}{0.745002in}}%
\pgfpathlineto{\pgfqpoint{2.572303in}{0.742723in}}%
\pgfpathlineto{\pgfqpoint{2.572877in}{0.743635in}}%
\pgfpathlineto{\pgfqpoint{2.575743in}{0.748647in}}%
\pgfpathlineto{\pgfqpoint{2.576317in}{0.746369in}}%
\pgfpathlineto{\pgfqpoint{2.576890in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{2.579184in}{0.751381in}}%
\pgfpathlineto{\pgfqpoint{2.579757in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{2.580330in}{0.750469in}}%
\pgfpathlineto{\pgfqpoint{2.583197in}{0.755026in}}%
\pgfpathlineto{\pgfqpoint{2.583770in}{0.753203in}}%
\pgfpathlineto{\pgfqpoint{2.584344in}{0.754114in}}%
\pgfpathlineto{\pgfqpoint{2.586637in}{0.757759in}}%
\pgfpathlineto{\pgfqpoint{2.587211in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{2.587784in}{0.756848in}}%
\pgfpathlineto{\pgfqpoint{2.590077in}{0.760493in}}%
\pgfpathlineto{\pgfqpoint{2.590651in}{0.758671in}}%
\pgfpathlineto{\pgfqpoint{2.591224in}{0.759582in}}%
\pgfpathlineto{\pgfqpoint{2.593517in}{0.763683in}}%
\pgfpathlineto{\pgfqpoint{2.594091in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{2.594664in}{0.762316in}}%
\pgfpathlineto{\pgfqpoint{2.597531in}{0.767328in}}%
\pgfpathlineto{\pgfqpoint{2.598104in}{0.765050in}}%
\pgfpathlineto{\pgfqpoint{2.598678in}{0.765961in}}%
\pgfpathlineto{\pgfqpoint{2.602118in}{0.771884in}}%
\pgfpathlineto{\pgfqpoint{2.602691in}{0.770062in}}%
\pgfpathlineto{\pgfqpoint{2.603264in}{0.770973in}}%
\pgfpathlineto{\pgfqpoint{2.605558in}{0.774618in}}%
\pgfpathlineto{\pgfqpoint{2.606131in}{0.772795in}}%
\pgfpathlineto{\pgfqpoint{2.606705in}{0.773707in}}%
\pgfpathlineto{\pgfqpoint{2.608425in}{0.776441in}}%
\pgfpathlineto{\pgfqpoint{2.608998in}{0.774618in}}%
\pgfpathlineto{\pgfqpoint{2.609571in}{0.775529in}}%
\pgfpathlineto{\pgfqpoint{2.611865in}{0.779630in}}%
\pgfpathlineto{\pgfqpoint{2.612438in}{0.777352in}}%
\pgfpathlineto{\pgfqpoint{2.613011in}{0.778263in}}%
\pgfpathlineto{\pgfqpoint{2.615878in}{0.783275in}}%
\pgfpathlineto{\pgfqpoint{2.616452in}{0.780997in}}%
\pgfpathlineto{\pgfqpoint{2.617025in}{0.781908in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{2.619892in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{2.620465in}{0.787831in}}%
\pgfpathlineto{\pgfqpoint{2.621038in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{2.623905in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{2.624478in}{0.788743in}}%
\pgfpathlineto{\pgfqpoint{2.625052in}{0.789654in}}%
\pgfpathlineto{\pgfqpoint{2.627345in}{0.793299in}}%
\pgfpathlineto{\pgfqpoint{2.627919in}{0.791477in}}%
\pgfpathlineto{\pgfqpoint{2.628492in}{0.792388in}}%
\pgfpathlineto{\pgfqpoint{2.630212in}{0.795122in}}%
\pgfpathlineto{\pgfqpoint{2.630785in}{0.793299in}}%
\pgfpathlineto{\pgfqpoint{2.631359in}{0.794210in}}%
\pgfpathlineto{\pgfqpoint{2.633652in}{0.798311in}}%
\pgfpathlineto{\pgfqpoint{2.634225in}{0.796033in}}%
\pgfpathlineto{\pgfqpoint{2.634799in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{2.637666in}{0.801956in}}%
\pgfpathlineto{\pgfqpoint{2.638239in}{0.799678in}}%
\pgfpathlineto{\pgfqpoint{2.638812in}{0.800589in}}%
\pgfpathlineto{\pgfqpoint{2.639386in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{2.639959in}{0.802868in}}%
\pgfpathlineto{\pgfqpoint{2.641106in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{2.641679in}{0.802412in}}%
\pgfpathlineto{\pgfqpoint{2.642826in}{0.807424in}}%
\pgfpathlineto{\pgfqpoint{2.643399in}{0.805601in}}%
\pgfpathlineto{\pgfqpoint{2.643972in}{0.806513in}}%
\pgfpathlineto{\pgfqpoint{2.645693in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{2.646266in}{0.807424in}}%
\pgfpathlineto{\pgfqpoint{2.646839in}{0.808335in}}%
\pgfpathlineto{\pgfqpoint{2.649133in}{0.811980in}}%
\pgfpathlineto{\pgfqpoint{2.649706in}{0.810158in}}%
\pgfpathlineto{\pgfqpoint{2.650279in}{0.811069in}}%
\pgfpathlineto{\pgfqpoint{2.652573in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{2.653146in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{2.653719in}{0.813803in}}%
\pgfpathlineto{\pgfqpoint{2.656013in}{0.817904in}}%
\pgfpathlineto{\pgfqpoint{2.656586in}{0.815625in}}%
\pgfpathlineto{\pgfqpoint{2.657160in}{0.816537in}}%
\pgfpathlineto{\pgfqpoint{2.657733in}{0.817448in}}%
\pgfpathlineto{\pgfqpoint{2.658306in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{2.658880in}{0.819726in}}%
\pgfpathlineto{\pgfqpoint{2.660026in}{0.821549in}}%
\pgfpathlineto{\pgfqpoint{2.660600in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{2.661746in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{2.662320in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{2.662893in}{0.823371in}}%
\pgfpathlineto{\pgfqpoint{2.664613in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{2.665187in}{0.824282in}}%
\pgfpathlineto{\pgfqpoint{2.665760in}{0.825194in}}%
\pgfpathlineto{\pgfqpoint{2.667480in}{0.827928in}}%
\pgfpathlineto{\pgfqpoint{2.668053in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{2.668627in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{2.670920in}{0.831117in}}%
\pgfpathlineto{\pgfqpoint{2.671493in}{0.828839in}}%
\pgfpathlineto{\pgfqpoint{2.672067in}{0.829750in}}%
\pgfpathlineto{\pgfqpoint{2.674934in}{0.834762in}}%
\pgfpathlineto{\pgfqpoint{2.675507in}{0.832484in}}%
\pgfpathlineto{\pgfqpoint{2.676080in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{2.676654in}{0.837496in}}%
\pgfpathlineto{\pgfqpoint{2.677227in}{0.835673in}}%
\pgfpathlineto{\pgfqpoint{2.678374in}{0.837496in}}%
\pgfpathlineto{\pgfqpoint{2.678947in}{0.835218in}}%
\pgfpathlineto{\pgfqpoint{2.680667in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{2.681240in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{2.681814in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{2.683534in}{0.842964in}}%
\pgfpathlineto{\pgfqpoint{2.684107in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{2.684681in}{0.842052in}}%
\pgfpathlineto{\pgfqpoint{2.686401in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{2.686974in}{0.842964in}}%
\pgfpathlineto{\pgfqpoint{2.687547in}{0.843875in}}%
\pgfpathlineto{\pgfqpoint{2.689267in}{0.846609in}}%
\pgfpathlineto{\pgfqpoint{2.689841in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{2.690414in}{0.845697in}}%
\pgfpathlineto{\pgfqpoint{2.693281in}{0.850709in}}%
\pgfpathlineto{\pgfqpoint{2.693854in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{2.694428in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{2.695001in}{0.850254in}}%
\pgfpathlineto{\pgfqpoint{2.695574in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{2.696148in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{2.696721in}{0.853443in}}%
\pgfpathlineto{\pgfqpoint{2.697294in}{0.851165in}}%
\pgfpathlineto{\pgfqpoint{2.697868in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{2.699014in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{2.699588in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{2.700161in}{0.856177in}}%
\pgfpathlineto{\pgfqpoint{2.701881in}{0.858911in}}%
\pgfpathlineto{\pgfqpoint{2.702454in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{2.703028in}{0.858000in}}%
\pgfpathlineto{\pgfqpoint{2.704748in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{2.705321in}{0.858911in}}%
\pgfpathlineto{\pgfqpoint{2.705895in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{2.707615in}{0.862556in}}%
\pgfpathlineto{\pgfqpoint{2.708188in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{2.708761in}{0.861645in}}%
\pgfpathlineto{\pgfqpoint{2.711628in}{0.866657in}}%
\pgfpathlineto{\pgfqpoint{2.712201in}{0.864379in}}%
\pgfpathlineto{\pgfqpoint{2.712775in}{0.865290in}}%
\pgfpathlineto{\pgfqpoint{2.713348in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{2.713922in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{2.714495in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{2.715068in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{2.715642in}{0.867112in}}%
\pgfpathlineto{\pgfqpoint{2.716215in}{0.868024in}}%
\pgfpathlineto{\pgfqpoint{2.717935in}{0.873947in}}%
\pgfpathlineto{\pgfqpoint{2.719082in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{2.720802in}{0.875769in}}%
\pgfpathlineto{\pgfqpoint{2.721375in}{0.873947in}}%
\pgfpathlineto{\pgfqpoint{2.721948in}{0.874858in}}%
\pgfpathlineto{\pgfqpoint{2.723669in}{0.877592in}}%
\pgfpathlineto{\pgfqpoint{2.724242in}{0.875769in}}%
\pgfpathlineto{\pgfqpoint{2.724815in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{2.726535in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{2.727109in}{0.877592in}}%
\pgfpathlineto{\pgfqpoint{2.727682in}{0.878503in}}%
\pgfpathlineto{\pgfqpoint{2.729975in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{2.730549in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{2.731122in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{2.732269in}{0.883060in}}%
\pgfpathlineto{\pgfqpoint{2.732842in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{2.733416in}{0.885338in}}%
\pgfpathlineto{\pgfqpoint{2.733989in}{0.883060in}}%
\pgfpathlineto{\pgfqpoint{2.734562in}{0.883971in}}%
\pgfpathlineto{\pgfqpoint{2.735136in}{0.884882in}}%
\pgfpathlineto{\pgfqpoint{2.736282in}{0.889894in}}%
\pgfpathlineto{\pgfqpoint{2.738002in}{0.886705in}}%
\pgfpathlineto{\pgfqpoint{2.739722in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{2.740296in}{0.890805in}}%
\pgfpathlineto{\pgfqpoint{2.740869in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{2.742589in}{0.894451in}}%
\pgfpathlineto{\pgfqpoint{2.743163in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{2.743736in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{2.745456in}{0.896273in}}%
\pgfpathlineto{\pgfqpoint{2.746029in}{0.894451in}}%
\pgfpathlineto{\pgfqpoint{2.746603in}{0.895362in}}%
\pgfpathlineto{\pgfqpoint{2.748323in}{0.898096in}}%
\pgfpathlineto{\pgfqpoint{2.748896in}{0.896273in}}%
\pgfpathlineto{\pgfqpoint{2.749469in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{2.751763in}{0.901285in}}%
\pgfpathlineto{\pgfqpoint{2.752336in}{0.899007in}}%
\pgfpathlineto{\pgfqpoint{2.752910in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{2.754056in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{2.754630in}{0.905842in}}%
\pgfpathlineto{\pgfqpoint{2.755203in}{0.904019in}}%
\pgfpathlineto{\pgfqpoint{2.755776in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{2.756350in}{0.902652in}}%
\pgfpathlineto{\pgfqpoint{2.756923in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{2.758070in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{2.759790in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{2.760936in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{2.761510in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{2.762083in}{0.909487in}}%
\pgfpathlineto{\pgfqpoint{2.763803in}{0.912220in}}%
\pgfpathlineto{\pgfqpoint{2.764377in}{0.910398in}}%
\pgfpathlineto{\pgfqpoint{2.764950in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{2.766670in}{0.914043in}}%
\pgfpathlineto{\pgfqpoint{2.767243in}{0.912220in}}%
\pgfpathlineto{\pgfqpoint{2.767817in}{0.913132in}}%
\pgfpathlineto{\pgfqpoint{2.769537in}{0.915866in}}%
\pgfpathlineto{\pgfqpoint{2.770110in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{2.770683in}{0.918144in}}%
\pgfpathlineto{\pgfqpoint{2.771257in}{0.915866in}}%
\pgfpathlineto{\pgfqpoint{2.771830in}{0.916777in}}%
\pgfpathlineto{\pgfqpoint{2.772404in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{2.772977in}{0.921789in}}%
\pgfpathlineto{\pgfqpoint{2.773550in}{0.919966in}}%
\pgfpathlineto{\pgfqpoint{2.774124in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{2.774697in}{0.918599in}}%
\pgfpathlineto{\pgfqpoint{2.775270in}{0.919511in}}%
\pgfpathlineto{\pgfqpoint{2.776990in}{0.925434in}}%
\pgfpathlineto{\pgfqpoint{2.778137in}{0.921333in}}%
\pgfpathlineto{\pgfqpoint{2.779857in}{0.927256in}}%
\pgfpathlineto{\pgfqpoint{2.780430in}{0.925434in}}%
\pgfpathlineto{\pgfqpoint{2.781004in}{0.926345in}}%
\pgfpathlineto{\pgfqpoint{2.782724in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{2.783297in}{0.927256in}}%
\pgfpathlineto{\pgfqpoint{2.783871in}{0.928168in}}%
\pgfpathlineto{\pgfqpoint{2.785591in}{0.930902in}}%
\pgfpathlineto{\pgfqpoint{2.786164in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{2.786737in}{0.929990in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{0.932724in}}%
\pgfpathlineto{\pgfqpoint{2.789031in}{0.930902in}}%
\pgfpathlineto{\pgfqpoint{2.789604in}{0.931813in}}%
\pgfpathlineto{\pgfqpoint{2.791324in}{0.934547in}}%
\pgfpathlineto{\pgfqpoint{2.792471in}{0.939559in}}%
\pgfpathlineto{\pgfqpoint{2.793044in}{0.934547in}}%
\pgfpathlineto{\pgfqpoint{2.793618in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{2.794191in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{2.795911in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{2.797058in}{0.938192in}}%
\pgfpathlineto{\pgfqpoint{2.798778in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{2.799924in}{0.940014in}}%
\pgfpathlineto{\pgfqpoint{2.801645in}{0.945938in}}%
\pgfpathlineto{\pgfqpoint{2.802218in}{0.944115in}}%
\pgfpathlineto{\pgfqpoint{2.802791in}{0.945026in}}%
\pgfpathlineto{\pgfqpoint{2.804511in}{0.947760in}}%
\pgfpathlineto{\pgfqpoint{2.805085in}{0.945938in}}%
\pgfpathlineto{\pgfqpoint{2.805658in}{0.946849in}}%
\pgfpathlineto{\pgfqpoint{2.807378in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{2.807951in}{0.947760in}}%
\pgfpathlineto{\pgfqpoint{2.808525in}{0.948671in}}%
\pgfpathlineto{\pgfqpoint{2.810245in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{2.810818in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{2.811392in}{0.950494in}}%
\pgfpathlineto{\pgfqpoint{2.811965in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{2.813112in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{2.814258in}{0.958240in}}%
\pgfpathlineto{\pgfqpoint{2.815405in}{0.954139in}}%
\pgfpathlineto{\pgfqpoint{2.815978in}{0.955050in}}%
\pgfpathlineto{\pgfqpoint{2.817125in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{2.818272in}{0.955962in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{2.819992in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{2.820565in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{2.821139in}{0.960974in}}%
\pgfpathlineto{\pgfqpoint{2.822859in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{2.823432in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{2.824005in}{0.962796in}}%
\pgfpathlineto{\pgfqpoint{2.825725in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{2.826299in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{2.826872in}{0.964619in}}%
\pgfpathlineto{\pgfqpoint{2.829165in}{0.968719in}}%
\pgfpathlineto{\pgfqpoint{2.829739in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{2.830312in}{0.967353in}}%
\pgfpathlineto{\pgfqpoint{2.831459in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{2.832606in}{0.974187in}}%
\pgfpathlineto{\pgfqpoint{2.833179in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{2.833752in}{0.970086in}}%
\pgfpathlineto{\pgfqpoint{2.834326in}{0.970998in}}%
\pgfpathlineto{\pgfqpoint{2.836046in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{2.837192in}{0.972820in}}%
\pgfpathlineto{\pgfqpoint{2.838912in}{0.978743in}}%
\pgfpathlineto{\pgfqpoint{2.839486in}{0.976921in}}%
\pgfpathlineto{\pgfqpoint{2.840059in}{0.977832in}}%
\pgfpathlineto{\pgfqpoint{2.841779in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{2.842353in}{0.978743in}}%
\pgfpathlineto{\pgfqpoint{2.842926in}{0.979655in}}%
\pgfpathlineto{\pgfqpoint{2.844646in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{2.845219in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{2.845793in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{2.847513in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{2.848086in}{0.982389in}}%
\pgfpathlineto{\pgfqpoint{2.848659in}{0.983300in}}%
\pgfpathlineto{\pgfqpoint{2.850380in}{0.986034in}}%
\pgfpathlineto{\pgfqpoint{2.850953in}{0.990134in}}%
\pgfpathlineto{\pgfqpoint{2.851526in}{0.985122in}}%
\pgfpathlineto{\pgfqpoint{2.852100in}{0.986034in}}%
\pgfpathlineto{\pgfqpoint{2.853246in}{0.987856in}}%
\pgfpathlineto{\pgfqpoint{2.854393in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{2.855540in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{2.856113in}{0.989679in}}%
\pgfpathlineto{\pgfqpoint{2.857260in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{2.857833in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{2.858406in}{0.993779in}}%
\pgfpathlineto{\pgfqpoint{2.860127in}{0.996513in}}%
\pgfpathlineto{\pgfqpoint{2.860700in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{2.861273in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{2.863567in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{2.864140in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{2.864713in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{2.866433in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{2.867007in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{2.867580in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{2.869874in}{1.004259in}}%
\pgfpathlineto{\pgfqpoint{2.870447in}{1.001981in}}%
\pgfpathlineto{\pgfqpoint{2.871020in}{1.002892in}}%
\pgfpathlineto{\pgfqpoint{2.872167in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{2.872740in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{2.873314in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{2.873887in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{2.874460in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{2.875034in}{1.006537in}}%
\pgfpathlineto{\pgfqpoint{2.876180in}{1.011549in}}%
\pgfpathlineto{\pgfqpoint{2.877900in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{2.879047in}{1.013372in}}%
\pgfpathlineto{\pgfqpoint{2.879621in}{1.011549in}}%
\pgfpathlineto{\pgfqpoint{2.880194in}{1.012461in}}%
\pgfpathlineto{\pgfqpoint{2.881914in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{2.882487in}{1.013372in}}%
\pgfpathlineto{\pgfqpoint{2.883061in}{1.014283in}}%
\pgfpathlineto{\pgfqpoint{2.884781in}{1.017017in}}%
\pgfpathlineto{\pgfqpoint{2.885354in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{2.885927in}{1.016106in}}%
\pgfpathlineto{\pgfqpoint{2.888221in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{2.888794in}{1.017928in}}%
\pgfpathlineto{\pgfqpoint{2.889368in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{2.890514in}{1.020662in}}%
\pgfpathlineto{\pgfqpoint{2.891661in}{1.025674in}}%
\pgfpathlineto{\pgfqpoint{2.892234in}{1.020662in}}%
\pgfpathlineto{\pgfqpoint{2.892808in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{2.893381in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{2.895101in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{2.895674in}{1.023396in}}%
\pgfpathlineto{\pgfqpoint{2.896248in}{1.024307in}}%
\pgfpathlineto{\pgfqpoint{2.897968in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{2.898541in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{2.899115in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{2.900835in}{1.032053in}}%
\pgfpathlineto{\pgfqpoint{2.901408in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{2.901981in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{2.903701in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{2.904275in}{1.032053in}}%
\pgfpathlineto{\pgfqpoint{2.904848in}{1.032964in}}%
\pgfpathlineto{\pgfqpoint{2.906568in}{1.035698in}}%
\pgfpathlineto{\pgfqpoint{2.907141in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{2.907715in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{2.909435in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{2.910008in}{1.041621in}}%
\pgfpathlineto{\pgfqpoint{2.910582in}{1.036609in}}%
\pgfpathlineto{\pgfqpoint{2.911155in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{2.912302in}{1.039343in}}%
\pgfpathlineto{\pgfqpoint{2.913448in}{1.044355in}}%
\pgfpathlineto{\pgfqpoint{2.914022in}{1.039343in}}%
\pgfpathlineto{\pgfqpoint{2.914595in}{1.040254in}}%
\pgfpathlineto{\pgfqpoint{2.915168in}{1.041166in}}%
\pgfpathlineto{\pgfqpoint{2.916315in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{2.917462in}{1.042077in}}%
\pgfpathlineto{\pgfqpoint{2.918035in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{2.919182in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{2.919755in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{2.920329in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{2.922049in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{2.922622in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{2.923195in}{1.048912in}}%
\pgfpathlineto{\pgfqpoint{2.924915in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{2.925489in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{2.926062in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{2.927782in}{1.053468in}}%
\pgfpathlineto{\pgfqpoint{2.928356in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{2.928929in}{1.052557in}}%
\pgfpathlineto{\pgfqpoint{2.929502in}{1.053468in}}%
\pgfpathlineto{\pgfqpoint{2.930649in}{1.055291in}}%
\pgfpathlineto{\pgfqpoint{2.932369in}{1.061214in}}%
\pgfpathlineto{\pgfqpoint{2.932942in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{2.933516in}{1.057113in}}%
\pgfpathlineto{\pgfqpoint{2.935236in}{1.063036in}}%
\pgfpathlineto{\pgfqpoint{2.936382in}{1.058936in}}%
\pgfpathlineto{\pgfqpoint{2.938103in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{2.939823in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{2.940969in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{2.941543in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{2.942116in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{2.943836in}{1.068504in}}%
\pgfpathlineto{\pgfqpoint{2.944409in}{1.066681in}}%
\pgfpathlineto{\pgfqpoint{2.944983in}{1.067593in}}%
\pgfpathlineto{\pgfqpoint{2.946703in}{1.070327in}}%
\pgfpathlineto{\pgfqpoint{2.947276in}{1.074427in}}%
\pgfpathlineto{\pgfqpoint{2.947850in}{1.069415in}}%
\pgfpathlineto{\pgfqpoint{2.948423in}{1.070327in}}%
\pgfpathlineto{\pgfqpoint{2.949570in}{1.072149in}}%
\pgfpathlineto{\pgfqpoint{2.950716in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{2.951290in}{1.072149in}}%
\pgfpathlineto{\pgfqpoint{2.951863in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{2.952436in}{1.073972in}}%
\pgfpathlineto{\pgfqpoint{2.954156in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{2.954730in}{1.074883in}}%
\pgfpathlineto{\pgfqpoint{2.955303in}{1.075794in}}%
\pgfpathlineto{\pgfqpoint{2.957023in}{1.081717in}}%
\pgfpathlineto{\pgfqpoint{2.957597in}{1.076705in}}%
\pgfpathlineto{\pgfqpoint{2.958170in}{1.080806in}}%
\pgfpathlineto{\pgfqpoint{2.959890in}{1.083540in}}%
\pgfpathlineto{\pgfqpoint{2.960463in}{1.081717in}}%
\pgfpathlineto{\pgfqpoint{2.961037in}{1.082629in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.085363in}}%
\pgfpathlineto{\pgfqpoint{2.963330in}{1.083540in}}%
\pgfpathlineto{\pgfqpoint{2.963903in}{1.084451in}}%
\pgfpathlineto{\pgfqpoint{2.965623in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{2.966197in}{1.091286in}}%
\pgfpathlineto{\pgfqpoint{2.966770in}{1.086274in}}%
\pgfpathlineto{\pgfqpoint{2.967344in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{2.968490in}{1.089008in}}%
\pgfpathlineto{\pgfqpoint{2.969637in}{1.094020in}}%
\pgfpathlineto{\pgfqpoint{2.970210in}{1.089008in}}%
\pgfpathlineto{\pgfqpoint{2.970784in}{1.089919in}}%
\pgfpathlineto{\pgfqpoint{2.971357in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{2.972504in}{1.095842in}}%
\pgfpathlineto{\pgfqpoint{2.973077in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{2.973650in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{2.974224in}{1.092653in}}%
\pgfpathlineto{\pgfqpoint{2.975370in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{2.977091in}{1.094475in}}%
\pgfpathlineto{\pgfqpoint{2.978237in}{1.099487in}}%
\pgfpathlineto{\pgfqpoint{2.979957in}{1.096298in}}%
\pgfpathlineto{\pgfqpoint{2.981104in}{1.101310in}}%
\pgfpathlineto{\pgfqpoint{2.981677in}{1.099487in}}%
\pgfpathlineto{\pgfqpoint{2.982251in}{1.100399in}}%
\pgfpathlineto{\pgfqpoint{2.983971in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{2.984544in}{1.101310in}}%
\pgfpathlineto{\pgfqpoint{2.985117in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{2.986838in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{2.987411in}{1.109056in}}%
\pgfpathlineto{\pgfqpoint{2.987984in}{1.104044in}}%
\pgfpathlineto{\pgfqpoint{2.988558in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{2.989704in}{1.106778in}}%
\pgfpathlineto{\pgfqpoint{2.991424in}{1.112701in}}%
\pgfpathlineto{\pgfqpoint{2.991998in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{2.992571in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{2.994291in}{1.114523in}}%
\pgfpathlineto{\pgfqpoint{2.995438in}{1.110423in}}%
\pgfpathlineto{\pgfqpoint{2.997158in}{1.116346in}}%
\pgfpathlineto{\pgfqpoint{2.997731in}{1.114523in}}%
\pgfpathlineto{\pgfqpoint{2.998305in}{1.115435in}}%
\pgfpathlineto{\pgfqpoint{3.000025in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{3.000598in}{1.116346in}}%
\pgfpathlineto{\pgfqpoint{3.001171in}{1.117257in}}%
\pgfpathlineto{\pgfqpoint{3.002891in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{3.003465in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{3.004038in}{1.119080in}}%
\pgfpathlineto{\pgfqpoint{3.005758in}{1.121814in}}%
\pgfpathlineto{\pgfqpoint{3.006332in}{1.125914in}}%
\pgfpathlineto{\pgfqpoint{3.006905in}{1.120902in}}%
\pgfpathlineto{\pgfqpoint{3.007478in}{1.121814in}}%
\pgfpathlineto{\pgfqpoint{3.008625in}{1.123636in}}%
\pgfpathlineto{\pgfqpoint{3.010345in}{1.129559in}}%
\pgfpathlineto{\pgfqpoint{3.010918in}{1.124547in}}%
\pgfpathlineto{\pgfqpoint{3.011492in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{3.013212in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{3.013785in}{1.126370in}}%
\pgfpathlineto{\pgfqpoint{3.014358in}{1.127281in}}%
\pgfpathlineto{\pgfqpoint{3.016079in}{1.133204in}}%
\pgfpathlineto{\pgfqpoint{3.017225in}{1.129104in}}%
\pgfpathlineto{\pgfqpoint{3.018945in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{3.019519in}{1.133204in}}%
\pgfpathlineto{\pgfqpoint{3.020092in}{1.134116in}}%
\pgfpathlineto{\pgfqpoint{3.021812in}{1.136850in}}%
\pgfpathlineto{\pgfqpoint{3.022385in}{1.131838in}}%
\pgfpathlineto{\pgfqpoint{3.022959in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{3.024679in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{3.025826in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{3.028119in}{1.144595in}}%
\pgfpathlineto{\pgfqpoint{3.028692in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{3.029266in}{1.140495in}}%
\pgfpathlineto{\pgfqpoint{3.030412in}{1.142317in}}%
\pgfpathlineto{\pgfqpoint{3.031559in}{1.147329in}}%
\pgfpathlineto{\pgfqpoint{3.032132in}{1.142317in}}%
\pgfpathlineto{\pgfqpoint{3.032706in}{1.143228in}}%
\pgfpathlineto{\pgfqpoint{3.033279in}{1.144140in}}%
\pgfpathlineto{\pgfqpoint{3.034426in}{1.149152in}}%
\pgfpathlineto{\pgfqpoint{3.035573in}{1.145051in}}%
\pgfpathlineto{\pgfqpoint{3.036146in}{1.145962in}}%
\pgfpathlineto{\pgfqpoint{3.037293in}{1.150974in}}%
\pgfpathlineto{\pgfqpoint{3.037866in}{1.145962in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{1.150063in}}%
\pgfpathlineto{\pgfqpoint{3.039013in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{3.040159in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{3.041306in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{3.043026in}{1.154619in}}%
\pgfpathlineto{\pgfqpoint{3.044746in}{1.151430in}}%
\pgfpathlineto{\pgfqpoint{3.046466in}{1.160543in}}%
\pgfpathlineto{\pgfqpoint{3.047040in}{1.155531in}}%
\pgfpathlineto{\pgfqpoint{3.047613in}{1.156442in}}%
\pgfpathlineto{\pgfqpoint{3.048760in}{1.158265in}}%
\pgfpathlineto{\pgfqpoint{3.050480in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{3.051053in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{3.051626in}{1.160087in}}%
\pgfpathlineto{\pgfqpoint{3.053346in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{3.053920in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{3.054493in}{1.161910in}}%
\pgfpathlineto{\pgfqpoint{3.056213in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{3.056787in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{3.057360in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{3.059080in}{1.169655in}}%
\pgfpathlineto{\pgfqpoint{3.059653in}{1.164643in}}%
\pgfpathlineto{\pgfqpoint{3.060227in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{3.061947in}{1.171478in}}%
\pgfpathlineto{\pgfqpoint{3.063093in}{1.167377in}}%
\pgfpathlineto{\pgfqpoint{3.064814in}{1.173301in}}%
\pgfpathlineto{\pgfqpoint{3.065387in}{1.171478in}}%
\pgfpathlineto{\pgfqpoint{3.065960in}{1.172389in}}%
\pgfpathlineto{\pgfqpoint{3.067680in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{3.068827in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{3.069400in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{3.069974in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{3.070547in}{1.176946in}}%
\pgfpathlineto{\pgfqpoint{3.071694in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{3.072840in}{1.177857in}}%
\pgfpathlineto{\pgfqpoint{3.073414in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{3.074561in}{1.183780in}}%
\pgfpathlineto{\pgfqpoint{3.075134in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{3.075707in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{3.076281in}{1.180591in}}%
\pgfpathlineto{\pgfqpoint{3.078001in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{3.079147in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{3.080867in}{1.188337in}}%
\pgfpathlineto{\pgfqpoint{3.082014in}{1.184236in}}%
\pgfpathlineto{\pgfqpoint{3.083734in}{1.190159in}}%
\pgfpathlineto{\pgfqpoint{3.084308in}{1.188337in}}%
\pgfpathlineto{\pgfqpoint{3.084881in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{3.086601in}{1.191982in}}%
\pgfpathlineto{\pgfqpoint{3.087174in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{3.087748in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{3.088321in}{1.191982in}}%
\pgfpathlineto{\pgfqpoint{3.089468in}{1.193804in}}%
\pgfpathlineto{\pgfqpoint{3.090614in}{1.198816in}}%
\pgfpathlineto{\pgfqpoint{3.091188in}{1.193804in}}%
\pgfpathlineto{\pgfqpoint{3.091761in}{1.194715in}}%
\pgfpathlineto{\pgfqpoint{3.092334in}{1.195627in}}%
\pgfpathlineto{\pgfqpoint{3.093481in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{3.094628in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{3.095201in}{1.197449in}}%
\pgfpathlineto{\pgfqpoint{3.096348in}{1.202461in}}%
\pgfpathlineto{\pgfqpoint{3.096921in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{3.097495in}{1.201550in}}%
\pgfpathlineto{\pgfqpoint{3.099215in}{1.204284in}}%
\pgfpathlineto{\pgfqpoint{3.100935in}{1.201094in}}%
\pgfpathlineto{\pgfqpoint{3.102655in}{1.210207in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{3.105522in}{1.212030in}}%
\pgfpathlineto{\pgfqpoint{3.106095in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{3.106668in}{1.207929in}}%
\pgfpathlineto{\pgfqpoint{3.107815in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{3.110108in}{1.210663in}}%
\pgfpathlineto{\pgfqpoint{3.110682in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{3.112402in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{3.112975in}{1.212485in}}%
\pgfpathlineto{\pgfqpoint{3.113549in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{3.115269in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{3.116415in}{1.215219in}}%
\pgfpathlineto{\pgfqpoint{3.118135in}{1.221142in}}%
\pgfpathlineto{\pgfqpoint{3.118709in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{3.119282in}{1.220231in}}%
\pgfpathlineto{\pgfqpoint{3.121002in}{1.222965in}}%
\pgfpathlineto{\pgfqpoint{3.121575in}{1.227066in}}%
\pgfpathlineto{\pgfqpoint{3.122149in}{1.222054in}}%
\pgfpathlineto{\pgfqpoint{3.122722in}{1.222965in}}%
\pgfpathlineto{\pgfqpoint{3.123869in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{3.125016in}{1.229800in}}%
\pgfpathlineto{\pgfqpoint{3.125589in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{3.126162in}{1.225699in}}%
\pgfpathlineto{\pgfqpoint{3.126736in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{3.127882in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{3.128456in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{3.129029in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{3.129602in}{1.228433in}}%
\pgfpathlineto{\pgfqpoint{3.130749in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{3.131322in}{1.228433in}}%
\pgfpathlineto{\pgfqpoint{3.131896in}{1.229344in}}%
\pgfpathlineto{\pgfqpoint{3.132469in}{1.230255in}}%
\pgfpathlineto{\pgfqpoint{3.133616in}{1.235267in}}%
\pgfpathlineto{\pgfqpoint{3.134763in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{3.135336in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{3.136483in}{1.237090in}}%
\pgfpathlineto{\pgfqpoint{3.137056in}{1.235267in}}%
\pgfpathlineto{\pgfqpoint{3.137629in}{1.236178in}}%
\pgfpathlineto{\pgfqpoint{3.139349in}{1.238912in}}%
\pgfpathlineto{\pgfqpoint{3.140496in}{1.243924in}}%
\pgfpathlineto{\pgfqpoint{3.141069in}{1.238912in}}%
\pgfpathlineto{\pgfqpoint{3.141643in}{1.239824in}}%
\pgfpathlineto{\pgfqpoint{3.142216in}{1.240735in}}%
\pgfpathlineto{\pgfqpoint{3.142790in}{1.238912in}}%
\pgfpathlineto{\pgfqpoint{3.143936in}{1.246658in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{1.241646in}}%
\pgfpathlineto{\pgfqpoint{3.145083in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{3.146803in}{1.248481in}}%
\pgfpathlineto{\pgfqpoint{3.147376in}{1.243469in}}%
\pgfpathlineto{\pgfqpoint{3.147950in}{1.244380in}}%
\pgfpathlineto{\pgfqpoint{3.149670in}{1.250303in}}%
\pgfpathlineto{\pgfqpoint{3.150243in}{1.245291in}}%
\pgfpathlineto{\pgfqpoint{3.150816in}{1.246202in}}%
\pgfpathlineto{\pgfqpoint{3.151390in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{3.152537in}{1.252126in}}%
\pgfpathlineto{\pgfqpoint{3.153110in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{3.153683in}{1.248025in}}%
\pgfpathlineto{\pgfqpoint{3.154257in}{1.248936in}}%
\pgfpathlineto{\pgfqpoint{3.155403in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{3.157123in}{1.250759in}}%
\pgfpathlineto{\pgfqpoint{3.158270in}{1.255771in}}%
\pgfpathlineto{\pgfqpoint{3.158843in}{1.250759in}}%
\pgfpathlineto{\pgfqpoint{3.159417in}{1.254860in}}%
\pgfpathlineto{\pgfqpoint{3.161137in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.162284in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{3.164004in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.165724in}{1.256226in}}%
\pgfpathlineto{\pgfqpoint{3.167444in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.168017in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.168590in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.169164in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.169737in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.170310in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.170884in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.171457in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.172031in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.172604in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.173177in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.173751in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.174324in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{3.175471in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.176044in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.176617in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{3.177191in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.178337in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.178911in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.179484in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{3.180057in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.180631in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.181204in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{3.181778in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.182351in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.182924in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.183498in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.184071in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.184644in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.185218in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.185791in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.186364in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.186938in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.187511in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.188084in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.188658in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.189231in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{3.189804in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.190378in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.190951in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{3.191525in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.192671in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.193245in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.193818in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{3.194391in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.194965in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.195538in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{3.196111in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.196685in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.197258in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.197831in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.198405in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.198978in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.199551in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.200125in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.200698in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.201272in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.201845in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.202418in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.202992in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.203565in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{3.204138in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.204712in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.205285in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{3.205858in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.207005in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.207578in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.208152in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{3.208725in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.209298in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.209872in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{3.210445in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.211019in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.211592in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.212165in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.212739in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.213312in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.213885in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.214459in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.215032in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.215605in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.216179in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{3.216752in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{3.217325in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.217899in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{3.218472in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.219045in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{3.219619in}{1.256682in}}%
\pgfpathlineto{\pgfqpoint{3.220192in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{3.221339in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.221912in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.259416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.990121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048832in}{0.437848in}}%
\pgfpathlineto{\pgfqpoint{2.051126in}{0.438759in}}%
\pgfpathlineto{\pgfqpoint{2.058006in}{0.442857in}}%
\pgfpathlineto{\pgfqpoint{2.060299in}{0.443768in}}%
\pgfpathlineto{\pgfqpoint{2.066606in}{0.447412in}}%
\pgfpathlineto{\pgfqpoint{2.068326in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{2.074060in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{2.076353in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{2.083233in}{0.456520in}}%
\pgfpathlineto{\pgfqpoint{2.085527in}{0.457431in}}%
\pgfpathlineto{\pgfqpoint{2.091834in}{0.461074in}}%
\pgfpathlineto{\pgfqpoint{2.093554in}{0.461985in}}%
\pgfpathlineto{\pgfqpoint{2.100434in}{0.466539in}}%
\pgfpathlineto{\pgfqpoint{2.101581in}{0.466539in}}%
\pgfpathlineto{\pgfqpoint{2.116488in}{0.477469in}}%
\pgfpathlineto{\pgfqpoint{2.117635in}{0.477469in}}%
\pgfpathlineto{\pgfqpoint{2.119355in}{0.479291in}}%
\pgfpathlineto{\pgfqpoint{2.120501in}{0.479291in}}%
\pgfpathlineto{\pgfqpoint{2.122221in}{0.481112in}}%
\pgfpathlineto{\pgfqpoint{2.123368in}{0.481112in}}%
\pgfpathlineto{\pgfqpoint{2.126235in}{0.483845in}}%
\pgfpathlineto{\pgfqpoint{2.127955in}{0.484756in}}%
\pgfpathlineto{\pgfqpoint{2.137702in}{0.491587in}}%
\pgfpathlineto{\pgfqpoint{2.138849in}{0.491587in}}%
\pgfpathlineto{\pgfqpoint{2.153756in}{0.502061in}}%
\pgfpathlineto{\pgfqpoint{2.155476in}{0.502972in}}%
\pgfpathlineto{\pgfqpoint{2.156623in}{0.504338in}}%
\pgfpathlineto{\pgfqpoint{2.157196in}{0.503883in}}%
\pgfpathlineto{\pgfqpoint{2.172676in}{0.514813in}}%
\pgfpathlineto{\pgfqpoint{2.173823in}{0.515268in}}%
\pgfpathlineto{\pgfqpoint{2.175543in}{0.516635in}}%
\pgfpathlineto{\pgfqpoint{2.176690in}{0.517090in}}%
\pgfpathlineto{\pgfqpoint{2.178410in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{2.179557in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{2.181850in}{0.521189in}}%
\pgfpathlineto{\pgfqpoint{2.182423in}{0.520733in}}%
\pgfpathlineto{\pgfqpoint{2.182997in}{0.521644in}}%
\pgfpathlineto{\pgfqpoint{2.193890in}{0.529386in}}%
\pgfpathlineto{\pgfqpoint{2.195037in}{0.529386in}}%
\pgfpathlineto{\pgfqpoint{2.209944in}{0.539861in}}%
\pgfpathlineto{\pgfqpoint{2.211091in}{0.540316in}}%
\pgfpathlineto{\pgfqpoint{2.212811in}{0.542138in}}%
\pgfpathlineto{\pgfqpoint{2.213958in}{0.542138in}}%
\pgfpathlineto{\pgfqpoint{2.215678in}{0.543959in}}%
\pgfpathlineto{\pgfqpoint{2.216825in}{0.543959in}}%
\pgfpathlineto{\pgfqpoint{2.218545in}{0.545781in}}%
\pgfpathlineto{\pgfqpoint{2.219691in}{0.545781in}}%
\pgfpathlineto{\pgfqpoint{2.222558in}{0.548514in}}%
\pgfpathlineto{\pgfqpoint{2.231732in}{0.554434in}}%
\pgfpathlineto{\pgfqpoint{2.232878in}{0.554889in}}%
\pgfpathlineto{\pgfqpoint{2.234599in}{0.556711in}}%
\pgfpathlineto{\pgfqpoint{2.235745in}{0.556711in}}%
\pgfpathlineto{\pgfqpoint{2.238039in}{0.558988in}}%
\pgfpathlineto{\pgfqpoint{2.238612in}{0.558533in}}%
\pgfpathlineto{\pgfqpoint{2.239185in}{0.559444in}}%
\pgfpathlineto{\pgfqpoint{2.250079in}{0.566730in}}%
\pgfpathlineto{\pgfqpoint{2.251799in}{0.567641in}}%
\pgfpathlineto{\pgfqpoint{2.252946in}{0.569007in}}%
\pgfpathlineto{\pgfqpoint{2.253519in}{0.568552in}}%
\pgfpathlineto{\pgfqpoint{2.269000in}{0.579482in}}%
\pgfpathlineto{\pgfqpoint{2.270146in}{0.579937in}}%
\pgfpathlineto{\pgfqpoint{2.271866in}{0.581303in}}%
\pgfpathlineto{\pgfqpoint{2.273013in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{2.274733in}{0.583581in}}%
\pgfpathlineto{\pgfqpoint{2.275880in}{0.583581in}}%
\pgfpathlineto{\pgfqpoint{2.278173in}{0.585858in}}%
\pgfpathlineto{\pgfqpoint{2.278747in}{0.585402in}}%
\pgfpathlineto{\pgfqpoint{2.279320in}{0.586313in}}%
\pgfpathlineto{\pgfqpoint{2.290214in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{2.291934in}{0.594511in}}%
\pgfpathlineto{\pgfqpoint{2.293081in}{0.595877in}}%
\pgfpathlineto{\pgfqpoint{2.293654in}{0.595421in}}%
\pgfpathlineto{\pgfqpoint{2.309134in}{0.606351in}}%
\pgfpathlineto{\pgfqpoint{2.310854in}{0.607262in}}%
\pgfpathlineto{\pgfqpoint{2.312575in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{2.328055in}{0.619103in}}%
\pgfpathlineto{\pgfqpoint{2.329775in}{0.620014in}}%
\pgfpathlineto{\pgfqpoint{2.331495in}{0.620925in}}%
\pgfpathlineto{\pgfqpoint{2.346402in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{2.348122in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{2.349842in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{2.365323in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{2.367043in}{0.645062in}}%
\pgfpathlineto{\pgfqpoint{2.381377in}{0.655081in}}%
\pgfpathlineto{\pgfqpoint{2.383097in}{0.655992in}}%
\pgfpathlineto{\pgfqpoint{2.395711in}{0.664644in}}%
\pgfpathlineto{\pgfqpoint{2.397431in}{0.665555in}}%
\pgfpathlineto{\pgfqpoint{2.408324in}{0.672842in}}%
\pgfpathlineto{\pgfqpoint{2.410044in}{0.673753in}}%
\pgfpathlineto{\pgfqpoint{2.424378in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{2.426098in}{0.684683in}}%
\pgfpathlineto{\pgfqpoint{2.439859in}{0.694246in}}%
\pgfpathlineto{\pgfqpoint{2.441579in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{2.454766in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{2.456486in}{0.705176in}}%
\pgfpathlineto{\pgfqpoint{2.467953in}{0.712918in}}%
\pgfpathlineto{\pgfqpoint{2.469673in}{0.713829in}}%
\pgfpathlineto{\pgfqpoint{2.483434in}{0.723393in}}%
\pgfpathlineto{\pgfqpoint{2.485154in}{0.724304in}}%
\pgfpathlineto{\pgfqpoint{2.498914in}{0.733867in}}%
\pgfpathlineto{\pgfqpoint{2.500634in}{0.734778in}}%
\pgfpathlineto{\pgfqpoint{2.513248in}{0.743431in}}%
\pgfpathlineto{\pgfqpoint{2.514968in}{0.744342in}}%
\pgfpathlineto{\pgfqpoint{2.527582in}{0.752995in}}%
\pgfpathlineto{\pgfqpoint{2.529302in}{0.753906in}}%
\pgfpathlineto{\pgfqpoint{2.543062in}{0.763469in}}%
\pgfpathlineto{\pgfqpoint{2.544782in}{0.764380in}}%
\pgfpathlineto{\pgfqpoint{2.560836in}{0.775766in}}%
\pgfpathlineto{\pgfqpoint{2.562556in}{0.776676in}}%
\pgfpathlineto{\pgfqpoint{2.575743in}{0.785785in}}%
\pgfpathlineto{\pgfqpoint{2.577464in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{2.590077in}{0.795348in}}%
\pgfpathlineto{\pgfqpoint{2.591797in}{0.796259in}}%
\pgfpathlineto{\pgfqpoint{2.605558in}{0.805823in}}%
\pgfpathlineto{\pgfqpoint{2.607278in}{0.806734in}}%
\pgfpathlineto{\pgfqpoint{2.619318in}{0.814931in}}%
\pgfpathlineto{\pgfqpoint{2.621038in}{0.815842in}}%
\pgfpathlineto{\pgfqpoint{2.633652in}{0.824495in}}%
\pgfpathlineto{\pgfqpoint{2.635372in}{0.825406in}}%
\pgfpathlineto{\pgfqpoint{2.649133in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{2.650853in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{2.664613in}{0.845444in}}%
\pgfpathlineto{\pgfqpoint{2.666333in}{0.846355in}}%
\pgfpathlineto{\pgfqpoint{2.678374in}{0.854552in}}%
\pgfpathlineto{\pgfqpoint{2.679520in}{0.855463in}}%
\pgfpathlineto{\pgfqpoint{2.689267in}{0.861839in}}%
\pgfpathlineto{\pgfqpoint{2.690987in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{2.704748in}{0.872313in}}%
\pgfpathlineto{\pgfqpoint{2.706468in}{0.873224in}}%
\pgfpathlineto{\pgfqpoint{2.718508in}{0.881422in}}%
\pgfpathlineto{\pgfqpoint{2.719655in}{0.882333in}}%
\pgfpathlineto{\pgfqpoint{2.729975in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{2.731695in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{2.745456in}{0.899638in}}%
\pgfpathlineto{\pgfqpoint{2.747176in}{0.900549in}}%
\pgfpathlineto{\pgfqpoint{2.759216in}{0.908747in}}%
\pgfpathlineto{\pgfqpoint{2.760363in}{0.909657in}}%
\pgfpathlineto{\pgfqpoint{2.770683in}{0.916489in}}%
\pgfpathlineto{\pgfqpoint{2.772404in}{0.917400in}}%
\pgfpathlineto{\pgfqpoint{2.774124in}{0.918310in}}%
\pgfpathlineto{\pgfqpoint{2.788457in}{0.928329in}}%
\pgfpathlineto{\pgfqpoint{2.790177in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{2.804511in}{0.939259in}}%
\pgfpathlineto{\pgfqpoint{2.806231in}{0.940170in}}%
\pgfpathlineto{\pgfqpoint{2.817698in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{2.818845in}{0.948368in}}%
\pgfpathlineto{\pgfqpoint{2.821139in}{0.950189in}}%
\pgfpathlineto{\pgfqpoint{2.832606in}{0.958387in}}%
\pgfpathlineto{\pgfqpoint{2.833752in}{0.958387in}}%
\pgfpathlineto{\pgfqpoint{2.847513in}{0.967951in}}%
\pgfpathlineto{\pgfqpoint{2.849233in}{0.968861in}}%
\pgfpathlineto{\pgfqpoint{2.863567in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{2.865287in}{0.979791in}}%
\pgfpathlineto{\pgfqpoint{2.877327in}{0.987989in}}%
\pgfpathlineto{\pgfqpoint{2.878474in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{2.888221in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{2.889941in}{0.996186in}}%
\pgfpathlineto{\pgfqpoint{2.903701in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{2.905421in}{1.006661in}}%
\pgfpathlineto{\pgfqpoint{2.916888in}{1.014403in}}%
\pgfpathlineto{\pgfqpoint{2.918035in}{1.014858in}}%
\pgfpathlineto{\pgfqpoint{2.920329in}{1.016680in}}%
\pgfpathlineto{\pgfqpoint{2.932369in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{2.933516in}{1.025333in}}%
\pgfpathlineto{\pgfqpoint{2.935809in}{1.027154in}}%
\pgfpathlineto{\pgfqpoint{2.936956in}{1.028065in}}%
\pgfpathlineto{\pgfqpoint{2.947276in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{2.948423in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{2.962757in}{1.045371in}}%
\pgfpathlineto{\pgfqpoint{2.964477in}{1.046282in}}%
\pgfpathlineto{\pgfqpoint{2.976517in}{1.054479in}}%
\pgfpathlineto{\pgfqpoint{2.977664in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{2.987411in}{1.062221in}}%
\pgfpathlineto{\pgfqpoint{2.988558in}{1.062221in}}%
\pgfpathlineto{\pgfqpoint{3.002891in}{1.072241in}}%
\pgfpathlineto{\pgfqpoint{3.004611in}{1.073151in}}%
\pgfpathlineto{\pgfqpoint{3.016652in}{1.081349in}}%
\pgfpathlineto{\pgfqpoint{3.017799in}{1.082260in}}%
\pgfpathlineto{\pgfqpoint{3.025252in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{3.026399in}{1.087725in}}%
\pgfpathlineto{\pgfqpoint{3.037293in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{3.037866in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{3.038439in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{3.039586in}{1.096833in}}%
\pgfpathlineto{\pgfqpoint{3.050480in}{1.104575in}}%
\pgfpathlineto{\pgfqpoint{3.051626in}{1.104575in}}%
\pgfpathlineto{\pgfqpoint{3.053346in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{3.054493in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{3.056787in}{1.108218in}}%
\pgfpathlineto{\pgfqpoint{3.068827in}{1.116871in}}%
\pgfpathlineto{\pgfqpoint{3.069974in}{1.116871in}}%
\pgfpathlineto{\pgfqpoint{3.081441in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{3.082587in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{3.094055in}{1.133266in}}%
\pgfpathlineto{\pgfqpoint{3.095201in}{1.133722in}}%
\pgfpathlineto{\pgfqpoint{3.097495in}{1.135543in}}%
\pgfpathlineto{\pgfqpoint{3.109535in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{3.110682in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{3.112402in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{3.113549in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{3.115842in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{3.116989in}{1.148750in}}%
\pgfpathlineto{\pgfqpoint{3.127882in}{1.156492in}}%
\pgfpathlineto{\pgfqpoint{3.129029in}{1.156492in}}%
\pgfpathlineto{\pgfqpoint{3.142216in}{1.165601in}}%
\pgfpathlineto{\pgfqpoint{3.142790in}{1.165601in}}%
\pgfpathlineto{\pgfqpoint{3.143936in}{1.167422in}}%
\pgfpathlineto{\pgfqpoint{3.144510in}{1.166967in}}%
\pgfpathlineto{\pgfqpoint{3.156550in}{1.175164in}}%
\pgfpathlineto{\pgfqpoint{3.157697in}{1.176075in}}%
\pgfpathlineto{\pgfqpoint{3.165150in}{1.180629in}}%
\pgfpathlineto{\pgfqpoint{3.166870in}{1.181540in}}%
\pgfpathlineto{\pgfqpoint{3.172604in}{1.184728in}}%
\pgfpathlineto{\pgfqpoint{3.174897in}{1.185639in}}%
\pgfpathlineto{\pgfqpoint{3.181778in}{1.189738in}}%
\pgfpathlineto{\pgfqpoint{3.184071in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{3.190378in}{1.194292in}}%
\pgfpathlineto{\pgfqpoint{3.192098in}{1.195202in}}%
\pgfpathlineto{\pgfqpoint{3.197831in}{1.198390in}}%
\pgfpathlineto{\pgfqpoint{3.200125in}{1.199301in}}%
\pgfpathlineto{\pgfqpoint{3.207005in}{1.203400in}}%
\pgfpathlineto{\pgfqpoint{3.209298in}{1.204311in}}%
\pgfpathlineto{\pgfqpoint{3.215605in}{1.207954in}}%
\pgfpathlineto{\pgfqpoint{3.217899in}{1.208865in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.212053in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.212053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.990121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048832in}{0.457303in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.203455in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.203455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.990121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048832in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{2.349842in}{1.003473in}}%
\pgfpathlineto{\pgfqpoint{2.352136in}{1.003928in}}%
\pgfpathlineto{\pgfqpoint{2.902555in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{2.905421in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{3.223059in}{1.005750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{1.990121in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281770in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{0.280092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990121in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{3.281770in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{3.690121in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{3.690121in}{0.280092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.748832in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.748832in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.042389in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.042389in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.335946in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335946in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.629502in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.629502in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.923059in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.923059in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.335946in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{0.419996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=0.391060in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{0.606533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=0.577598in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{0.793071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480246in, y=0.764136in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{0.979609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480246in, y=0.950674in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.690121in}{1.166147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.480246in, y=1.137212in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748832in}{0.346319in}}%
\pgfpathlineto{\pgfqpoint{3.749979in}{0.344497in}}%
\pgfpathlineto{\pgfqpoint{3.750552in}{0.346319in}}%
\pgfpathlineto{\pgfqpoint{3.751126in}{0.345408in}}%
\pgfpathlineto{\pgfqpoint{3.751699in}{0.344497in}}%
\pgfpathlineto{\pgfqpoint{3.752272in}{0.349509in}}%
\pgfpathlineto{\pgfqpoint{3.752846in}{0.348597in}}%
\pgfpathlineto{\pgfqpoint{3.753992in}{0.346775in}}%
\pgfpathlineto{\pgfqpoint{3.754566in}{0.351787in}}%
\pgfpathlineto{\pgfqpoint{3.755139in}{0.347686in}}%
\pgfpathlineto{\pgfqpoint{3.756286in}{0.351787in}}%
\pgfpathlineto{\pgfqpoint{3.756859in}{0.350875in}}%
\pgfpathlineto{\pgfqpoint{3.757432in}{0.349964in}}%
\pgfpathlineto{\pgfqpoint{3.758006in}{0.354976in}}%
\pgfpathlineto{\pgfqpoint{3.758579in}{0.354065in}}%
\pgfpathlineto{\pgfqpoint{3.760299in}{0.351331in}}%
\pgfpathlineto{\pgfqpoint{3.762019in}{0.357254in}}%
\pgfpathlineto{\pgfqpoint{3.762593in}{0.356343in}}%
\pgfpathlineto{\pgfqpoint{3.763739in}{0.354521in}}%
\pgfpathlineto{\pgfqpoint{3.765459in}{0.357710in}}%
\pgfpathlineto{\pgfqpoint{3.766033in}{0.356799in}}%
\pgfpathlineto{\pgfqpoint{3.766606in}{0.358621in}}%
\pgfpathlineto{\pgfqpoint{3.767179in}{0.357710in}}%
\pgfpathlineto{\pgfqpoint{3.767753in}{0.356799in}}%
\pgfpathlineto{\pgfqpoint{3.768326in}{0.361811in}}%
\pgfpathlineto{\pgfqpoint{3.768900in}{0.360899in}}%
\pgfpathlineto{\pgfqpoint{3.770046in}{0.359077in}}%
\pgfpathlineto{\pgfqpoint{3.772340in}{0.364089in}}%
\pgfpathlineto{\pgfqpoint{3.774060in}{0.361355in}}%
\pgfpathlineto{\pgfqpoint{3.774633in}{0.366367in}}%
\pgfpathlineto{\pgfqpoint{3.775206in}{0.365456in}}%
\pgfpathlineto{\pgfqpoint{3.775780in}{0.364545in}}%
\pgfpathlineto{\pgfqpoint{3.776353in}{0.366367in}}%
\pgfpathlineto{\pgfqpoint{3.776926in}{0.365456in}}%
\pgfpathlineto{\pgfqpoint{3.777500in}{0.364545in}}%
\pgfpathlineto{\pgfqpoint{3.778073in}{0.369557in}}%
\pgfpathlineto{\pgfqpoint{3.778647in}{0.368645in}}%
\pgfpathlineto{\pgfqpoint{3.779793in}{0.366823in}}%
\pgfpathlineto{\pgfqpoint{3.780367in}{0.371835in}}%
\pgfpathlineto{\pgfqpoint{3.780940in}{0.367734in}}%
\pgfpathlineto{\pgfqpoint{3.781513in}{0.366823in}}%
\pgfpathlineto{\pgfqpoint{3.782087in}{0.371835in}}%
\pgfpathlineto{\pgfqpoint{3.782660in}{0.370923in}}%
\pgfpathlineto{\pgfqpoint{3.783807in}{0.369101in}}%
\pgfpathlineto{\pgfqpoint{3.784380in}{0.374113in}}%
\pgfpathlineto{\pgfqpoint{3.784953in}{0.370012in}}%
\pgfpathlineto{\pgfqpoint{3.786673in}{0.373202in}}%
\pgfpathlineto{\pgfqpoint{3.787247in}{0.372290in}}%
\pgfpathlineto{\pgfqpoint{3.787820in}{0.377302in}}%
\pgfpathlineto{\pgfqpoint{3.788394in}{0.376391in}}%
\pgfpathlineto{\pgfqpoint{3.790114in}{0.373657in}}%
\pgfpathlineto{\pgfqpoint{3.792407in}{0.378669in}}%
\pgfpathlineto{\pgfqpoint{3.793554in}{0.376847in}}%
\pgfpathlineto{\pgfqpoint{3.794127in}{0.381859in}}%
\pgfpathlineto{\pgfqpoint{3.794700in}{0.380948in}}%
\pgfpathlineto{\pgfqpoint{3.795847in}{0.379125in}}%
\pgfpathlineto{\pgfqpoint{3.798141in}{0.384137in}}%
\pgfpathlineto{\pgfqpoint{3.799861in}{0.381403in}}%
\pgfpathlineto{\pgfqpoint{3.800434in}{0.386415in}}%
\pgfpathlineto{\pgfqpoint{3.801007in}{0.382314in}}%
\pgfpathlineto{\pgfqpoint{3.802154in}{0.386415in}}%
\pgfpathlineto{\pgfqpoint{3.802727in}{0.385504in}}%
\pgfpathlineto{\pgfqpoint{3.803301in}{0.384593in}}%
\pgfpathlineto{\pgfqpoint{3.803874in}{0.389605in}}%
\pgfpathlineto{\pgfqpoint{3.804447in}{0.388693in}}%
\pgfpathlineto{\pgfqpoint{3.805594in}{0.386871in}}%
\pgfpathlineto{\pgfqpoint{3.806167in}{0.389149in}}%
\pgfpathlineto{\pgfqpoint{3.806741in}{0.387782in}}%
\pgfpathlineto{\pgfqpoint{3.807314in}{0.386871in}}%
\pgfpathlineto{\pgfqpoint{3.807888in}{0.391883in}}%
\pgfpathlineto{\pgfqpoint{3.808461in}{0.390972in}}%
\pgfpathlineto{\pgfqpoint{3.809608in}{0.389149in}}%
\pgfpathlineto{\pgfqpoint{3.810181in}{0.394161in}}%
\pgfpathlineto{\pgfqpoint{3.810754in}{0.390060in}}%
\pgfpathlineto{\pgfqpoint{3.812474in}{0.393250in}}%
\pgfpathlineto{\pgfqpoint{3.813048in}{0.392338in}}%
\pgfpathlineto{\pgfqpoint{3.814194in}{0.396439in}}%
\pgfpathlineto{\pgfqpoint{3.814768in}{0.395528in}}%
\pgfpathlineto{\pgfqpoint{3.815914in}{0.393705in}}%
\pgfpathlineto{\pgfqpoint{3.818208in}{0.398717in}}%
\pgfpathlineto{\pgfqpoint{3.819355in}{0.396895in}}%
\pgfpathlineto{\pgfqpoint{3.820501in}{0.400996in}}%
\pgfpathlineto{\pgfqpoint{3.821075in}{0.400084in}}%
\pgfpathlineto{\pgfqpoint{3.821648in}{0.399173in}}%
\pgfpathlineto{\pgfqpoint{3.822221in}{0.400996in}}%
\pgfpathlineto{\pgfqpoint{3.822795in}{0.400084in}}%
\pgfpathlineto{\pgfqpoint{3.823368in}{0.399173in}}%
\pgfpathlineto{\pgfqpoint{3.823941in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{3.824515in}{0.403274in}}%
\pgfpathlineto{\pgfqpoint{3.825661in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{3.827955in}{0.406463in}}%
\pgfpathlineto{\pgfqpoint{3.829675in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{3.830248in}{0.408741in}}%
\pgfpathlineto{\pgfqpoint{3.830822in}{0.407830in}}%
\pgfpathlineto{\pgfqpoint{3.831395in}{0.406919in}}%
\pgfpathlineto{\pgfqpoint{3.831968in}{0.408741in}}%
\pgfpathlineto{\pgfqpoint{3.832542in}{0.407830in}}%
\pgfpathlineto{\pgfqpoint{3.833115in}{0.406919in}}%
\pgfpathlineto{\pgfqpoint{3.833688in}{0.411931in}}%
\pgfpathlineto{\pgfqpoint{3.834262in}{0.411020in}}%
\pgfpathlineto{\pgfqpoint{3.835408in}{0.409197in}}%
\pgfpathlineto{\pgfqpoint{3.837702in}{0.414209in}}%
\pgfpathlineto{\pgfqpoint{3.839422in}{0.411475in}}%
\pgfpathlineto{\pgfqpoint{3.839995in}{0.416487in}}%
\pgfpathlineto{\pgfqpoint{3.840569in}{0.412386in}}%
\pgfpathlineto{\pgfqpoint{3.842289in}{0.415576in}}%
\pgfpathlineto{\pgfqpoint{3.842862in}{0.414665in}}%
\pgfpathlineto{\pgfqpoint{3.843435in}{0.419677in}}%
\pgfpathlineto{\pgfqpoint{3.844009in}{0.418765in}}%
\pgfpathlineto{\pgfqpoint{3.845729in}{0.416032in}}%
\pgfpathlineto{\pgfqpoint{3.848022in}{0.421044in}}%
\pgfpathlineto{\pgfqpoint{3.849169in}{0.419221in}}%
\pgfpathlineto{\pgfqpoint{3.850316in}{0.423322in}}%
\pgfpathlineto{\pgfqpoint{3.850889in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{3.851462in}{0.421499in}}%
\pgfpathlineto{\pgfqpoint{3.853756in}{0.426511in}}%
\pgfpathlineto{\pgfqpoint{3.855476in}{0.423777in}}%
\pgfpathlineto{\pgfqpoint{3.857769in}{0.428789in}}%
\pgfpathlineto{\pgfqpoint{3.859489in}{0.426056in}}%
\pgfpathlineto{\pgfqpoint{3.860063in}{0.431068in}}%
\pgfpathlineto{\pgfqpoint{3.860636in}{0.430156in}}%
\pgfpathlineto{\pgfqpoint{3.861783in}{0.428334in}}%
\pgfpathlineto{\pgfqpoint{3.863503in}{0.434257in}}%
\pgfpathlineto{\pgfqpoint{3.864076in}{0.433346in}}%
\pgfpathlineto{\pgfqpoint{3.865223in}{0.431523in}}%
\pgfpathlineto{\pgfqpoint{3.866943in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{3.867516in}{0.433801in}}%
\pgfpathlineto{\pgfqpoint{3.868090in}{0.435624in}}%
\pgfpathlineto{\pgfqpoint{3.868663in}{0.434713in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{0.433801in}}%
\pgfpathlineto{\pgfqpoint{3.869810in}{0.438813in}}%
\pgfpathlineto{\pgfqpoint{3.870383in}{0.437902in}}%
\pgfpathlineto{\pgfqpoint{3.871530in}{0.436080in}}%
\pgfpathlineto{\pgfqpoint{3.873823in}{0.441092in}}%
\pgfpathlineto{\pgfqpoint{3.875543in}{0.438358in}}%
\pgfpathlineto{\pgfqpoint{3.876117in}{0.443370in}}%
\pgfpathlineto{\pgfqpoint{3.876690in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{3.877263in}{0.441547in}}%
\pgfpathlineto{\pgfqpoint{3.877837in}{0.443370in}}%
\pgfpathlineto{\pgfqpoint{3.878410in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{3.878983in}{0.441547in}}%
\pgfpathlineto{\pgfqpoint{3.879557in}{0.446559in}}%
\pgfpathlineto{\pgfqpoint{3.880130in}{0.445648in}}%
\pgfpathlineto{\pgfqpoint{3.881277in}{0.443825in}}%
\pgfpathlineto{\pgfqpoint{3.883570in}{0.448837in}}%
\pgfpathlineto{\pgfqpoint{3.885290in}{0.446104in}}%
\pgfpathlineto{\pgfqpoint{3.885864in}{0.451116in}}%
\pgfpathlineto{\pgfqpoint{3.886437in}{0.447015in}}%
\pgfpathlineto{\pgfqpoint{3.888157in}{0.450204in}}%
\pgfpathlineto{\pgfqpoint{3.888730in}{0.449293in}}%
\pgfpathlineto{\pgfqpoint{3.889877in}{0.453394in}}%
\pgfpathlineto{\pgfqpoint{3.890450in}{0.452483in}}%
\pgfpathlineto{\pgfqpoint{3.891024in}{0.451571in}}%
\pgfpathlineto{\pgfqpoint{3.891597in}{0.453849in}}%
\pgfpathlineto{\pgfqpoint{3.892170in}{0.452483in}}%
\pgfpathlineto{\pgfqpoint{3.892744in}{0.451571in}}%
\pgfpathlineto{\pgfqpoint{3.893890in}{0.455672in}}%
\pgfpathlineto{\pgfqpoint{3.894464in}{0.454761in}}%
\pgfpathlineto{\pgfqpoint{3.895037in}{0.453849in}}%
\pgfpathlineto{\pgfqpoint{3.896184in}{0.457950in}}%
\pgfpathlineto{\pgfqpoint{3.896757in}{0.457039in}}%
\pgfpathlineto{\pgfqpoint{3.897331in}{0.456128in}}%
\pgfpathlineto{\pgfqpoint{3.899624in}{0.461140in}}%
\pgfpathlineto{\pgfqpoint{3.901344in}{0.458406in}}%
\pgfpathlineto{\pgfqpoint{3.903637in}{0.463418in}}%
\pgfpathlineto{\pgfqpoint{3.904784in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{3.905931in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{3.906504in}{0.464785in}}%
\pgfpathlineto{\pgfqpoint{3.907078in}{0.463873in}}%
\pgfpathlineto{\pgfqpoint{3.907651in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{3.908224in}{0.464785in}}%
\pgfpathlineto{\pgfqpoint{3.908798in}{0.463873in}}%
\pgfpathlineto{\pgfqpoint{3.909371in}{0.468885in}}%
\pgfpathlineto{\pgfqpoint{3.909944in}{0.467974in}}%
\pgfpathlineto{\pgfqpoint{3.911091in}{0.466152in}}%
\pgfpathlineto{\pgfqpoint{3.913384in}{0.471164in}}%
\pgfpathlineto{\pgfqpoint{3.915105in}{0.468430in}}%
\pgfpathlineto{\pgfqpoint{3.915678in}{0.473442in}}%
\pgfpathlineto{\pgfqpoint{3.916251in}{0.472531in}}%
\pgfpathlineto{\pgfqpoint{3.917398in}{0.470708in}}%
\pgfpathlineto{\pgfqpoint{3.919691in}{0.475720in}}%
\pgfpathlineto{\pgfqpoint{3.920838in}{0.473897in}}%
\pgfpathlineto{\pgfqpoint{3.922558in}{0.477087in}}%
\pgfpathlineto{\pgfqpoint{3.923131in}{0.476176in}}%
\pgfpathlineto{\pgfqpoint{3.923705in}{0.477998in}}%
\pgfpathlineto{\pgfqpoint{3.924278in}{0.477087in}}%
\pgfpathlineto{\pgfqpoint{3.924852in}{0.476176in}}%
\pgfpathlineto{\pgfqpoint{3.925998in}{0.480276in}}%
\pgfpathlineto{\pgfqpoint{3.926572in}{0.479365in}}%
\pgfpathlineto{\pgfqpoint{3.927145in}{0.478454in}}%
\pgfpathlineto{\pgfqpoint{3.929438in}{0.483466in}}%
\pgfpathlineto{\pgfqpoint{3.931158in}{0.480732in}}%
\pgfpathlineto{\pgfqpoint{3.933452in}{0.485744in}}%
\pgfpathlineto{\pgfqpoint{3.934599in}{0.483922in}}%
\pgfpathlineto{\pgfqpoint{3.935745in}{0.488022in}}%
\pgfpathlineto{\pgfqpoint{3.936319in}{0.487111in}}%
\pgfpathlineto{\pgfqpoint{3.936892in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{3.939185in}{0.491212in}}%
\pgfpathlineto{\pgfqpoint{3.940905in}{0.488478in}}%
\pgfpathlineto{\pgfqpoint{3.942625in}{0.491667in}}%
\pgfpathlineto{\pgfqpoint{3.943199in}{0.490756in}}%
\pgfpathlineto{\pgfqpoint{3.945492in}{0.495768in}}%
\pgfpathlineto{\pgfqpoint{3.947212in}{0.493034in}}%
\pgfpathlineto{\pgfqpoint{3.949506in}{0.498046in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.496224in}}%
\pgfpathlineto{\pgfqpoint{3.951799in}{0.500324in}}%
\pgfpathlineto{\pgfqpoint{3.952372in}{0.499413in}}%
\pgfpathlineto{\pgfqpoint{3.952946in}{0.498502in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{0.500324in}}%
\pgfpathlineto{\pgfqpoint{3.954093in}{0.499413in}}%
\pgfpathlineto{\pgfqpoint{3.954666in}{0.498502in}}%
\pgfpathlineto{\pgfqpoint{3.955239in}{0.503514in}}%
\pgfpathlineto{\pgfqpoint{3.955813in}{0.502603in}}%
\pgfpathlineto{\pgfqpoint{3.956959in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{3.959253in}{0.505792in}}%
\pgfpathlineto{\pgfqpoint{3.960399in}{0.503970in}}%
\pgfpathlineto{\pgfqpoint{3.961546in}{0.508070in}}%
\pgfpathlineto{\pgfqpoint{3.962119in}{0.507159in}}%
\pgfpathlineto{\pgfqpoint{3.963266in}{0.505336in}}%
\pgfpathlineto{\pgfqpoint{3.965560in}{0.510348in}}%
\pgfpathlineto{\pgfqpoint{3.966706in}{0.508526in}}%
\pgfpathlineto{\pgfqpoint{3.968426in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{3.969000in}{0.510804in}}%
\pgfpathlineto{\pgfqpoint{3.969573in}{0.512627in}}%
\pgfpathlineto{\pgfqpoint{3.970146in}{0.511715in}}%
\pgfpathlineto{\pgfqpoint{3.970720in}{0.510804in}}%
\pgfpathlineto{\pgfqpoint{3.971866in}{0.514905in}}%
\pgfpathlineto{\pgfqpoint{3.972440in}{0.513994in}}%
\pgfpathlineto{\pgfqpoint{3.973013in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{3.975307in}{0.518094in}}%
\pgfpathlineto{\pgfqpoint{3.976453in}{0.516272in}}%
\pgfpathlineto{\pgfqpoint{3.977600in}{0.520372in}}%
\pgfpathlineto{\pgfqpoint{3.978173in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{3.978747in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{3.979320in}{0.520372in}}%
\pgfpathlineto{\pgfqpoint{3.979893in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{3.980467in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{3.981613in}{0.522651in}}%
\pgfpathlineto{\pgfqpoint{3.982187in}{0.521739in}}%
\pgfpathlineto{\pgfqpoint{3.982760in}{0.520828in}}%
\pgfpathlineto{\pgfqpoint{3.985054in}{0.525840in}}%
\pgfpathlineto{\pgfqpoint{3.986774in}{0.523106in}}%
\pgfpathlineto{\pgfqpoint{3.989067in}{0.528118in}}%
\pgfpathlineto{\pgfqpoint{3.990214in}{0.526296in}}%
\pgfpathlineto{\pgfqpoint{3.991360in}{0.530396in}}%
\pgfpathlineto{\pgfqpoint{3.991934in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{3.993081in}{0.527663in}}%
\pgfpathlineto{\pgfqpoint{3.995374in}{0.532675in}}%
\pgfpathlineto{\pgfqpoint{3.996521in}{0.530852in}}%
\pgfpathlineto{\pgfqpoint{3.998241in}{0.534042in}}%
\pgfpathlineto{\pgfqpoint{3.998814in}{0.533130in}}%
\pgfpathlineto{\pgfqpoint{3.999387in}{0.534953in}}%
\pgfpathlineto{\pgfqpoint{3.999961in}{0.534042in}}%
\pgfpathlineto{\pgfqpoint{4.000534in}{0.533130in}}%
\pgfpathlineto{\pgfqpoint{4.001681in}{0.537231in}}%
\pgfpathlineto{\pgfqpoint{4.002254in}{0.536320in}}%
\pgfpathlineto{\pgfqpoint{4.002828in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{4.005121in}{0.540421in}}%
\pgfpathlineto{\pgfqpoint{4.006268in}{0.538598in}}%
\pgfpathlineto{\pgfqpoint{4.007414in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{4.007988in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{4.008561in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{4.009134in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{4.009708in}{0.541787in}}%
\pgfpathlineto{\pgfqpoint{4.010281in}{0.540876in}}%
\pgfpathlineto{\pgfqpoint{4.011428in}{0.544977in}}%
\pgfpathlineto{\pgfqpoint{4.012001in}{0.544066in}}%
\pgfpathlineto{\pgfqpoint{4.012575in}{0.543154in}}%
\pgfpathlineto{\pgfqpoint{4.014868in}{0.548166in}}%
\pgfpathlineto{\pgfqpoint{4.016588in}{0.545433in}}%
\pgfpathlineto{\pgfqpoint{4.017735in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{4.018308in}{0.548622in}}%
\pgfpathlineto{\pgfqpoint{4.018881in}{0.547711in}}%
\pgfpathlineto{\pgfqpoint{4.021175in}{0.552723in}}%
\pgfpathlineto{\pgfqpoint{4.022322in}{0.550900in}}%
\pgfpathlineto{\pgfqpoint{4.024042in}{0.554090in}}%
\pgfpathlineto{\pgfqpoint{4.024615in}{0.553178in}}%
\pgfpathlineto{\pgfqpoint{4.025188in}{0.555001in}}%
\pgfpathlineto{\pgfqpoint{4.025762in}{0.554090in}}%
\pgfpathlineto{\pgfqpoint{4.026335in}{0.553178in}}%
\pgfpathlineto{\pgfqpoint{4.027482in}{0.557279in}}%
\pgfpathlineto{\pgfqpoint{4.028055in}{0.556368in}}%
\pgfpathlineto{\pgfqpoint{4.028628in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{4.030348in}{0.558646in}}%
\pgfpathlineto{\pgfqpoint{4.030922in}{0.557735in}}%
\pgfpathlineto{\pgfqpoint{4.031495in}{0.559557in}}%
\pgfpathlineto{\pgfqpoint{4.032069in}{0.558646in}}%
\pgfpathlineto{\pgfqpoint{4.032642in}{0.557735in}}%
\pgfpathlineto{\pgfqpoint{4.034935in}{0.562747in}}%
\pgfpathlineto{\pgfqpoint{4.036082in}{0.560924in}}%
\pgfpathlineto{\pgfqpoint{4.037229in}{0.565025in}}%
\pgfpathlineto{\pgfqpoint{4.037802in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{4.038375in}{0.563202in}}%
\pgfpathlineto{\pgfqpoint{4.038949in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{4.039522in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{4.040095in}{0.563202in}}%
\pgfpathlineto{\pgfqpoint{4.041242in}{0.567303in}}%
\pgfpathlineto{\pgfqpoint{4.041816in}{0.566392in}}%
\pgfpathlineto{\pgfqpoint{4.042389in}{0.565481in}}%
\pgfpathlineto{\pgfqpoint{4.044109in}{0.568670in}}%
\pgfpathlineto{\pgfqpoint{4.044682in}{0.567759in}}%
\pgfpathlineto{\pgfqpoint{4.046402in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{4.046976in}{0.570037in}}%
\pgfpathlineto{\pgfqpoint{4.047549in}{0.571859in}}%
\pgfpathlineto{\pgfqpoint{4.048122in}{0.570948in}}%
\pgfpathlineto{\pgfqpoint{4.048696in}{0.570037in}}%
\pgfpathlineto{\pgfqpoint{4.050989in}{0.575049in}}%
\pgfpathlineto{\pgfqpoint{4.052136in}{0.573226in}}%
\pgfpathlineto{\pgfqpoint{4.053283in}{0.577327in}}%
\pgfpathlineto{\pgfqpoint{4.053856in}{0.576416in}}%
\pgfpathlineto{\pgfqpoint{4.054429in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{4.055003in}{0.577327in}}%
\pgfpathlineto{\pgfqpoint{4.055576in}{0.576416in}}%
\pgfpathlineto{\pgfqpoint{4.056149in}{0.575505in}}%
\pgfpathlineto{\pgfqpoint{4.057296in}{0.579605in}}%
\pgfpathlineto{\pgfqpoint{4.057869in}{0.578694in}}%
\pgfpathlineto{\pgfqpoint{4.058443in}{0.577783in}}%
\pgfpathlineto{\pgfqpoint{4.060736in}{0.582795in}}%
\pgfpathlineto{\pgfqpoint{4.061883in}{0.580972in}}%
\pgfpathlineto{\pgfqpoint{4.063603in}{0.584162in}}%
\pgfpathlineto{\pgfqpoint{4.064750in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{4.067043in}{0.587351in}}%
\pgfpathlineto{\pgfqpoint{4.068190in}{0.585529in}}%
\pgfpathlineto{\pgfqpoint{4.069910in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{4.070483in}{0.587807in}}%
\pgfpathlineto{\pgfqpoint{4.071057in}{0.589629in}}%
\pgfpathlineto{\pgfqpoint{4.071630in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{4.072203in}{0.587807in}}%
\pgfpathlineto{\pgfqpoint{4.073923in}{0.590996in}}%
\pgfpathlineto{\pgfqpoint{4.074497in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{4.076217in}{0.593274in}}%
\pgfpathlineto{\pgfqpoint{4.076790in}{0.592363in}}%
\pgfpathlineto{\pgfqpoint{4.078510in}{0.595553in}}%
\pgfpathlineto{\pgfqpoint{4.079083in}{0.594186in}}%
\pgfpathlineto{\pgfqpoint{4.080804in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{4.081950in}{0.595553in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{0.599653in}}%
\pgfpathlineto{\pgfqpoint{4.083670in}{0.598742in}}%
\pgfpathlineto{\pgfqpoint{4.084244in}{0.597831in}}%
\pgfpathlineto{\pgfqpoint{4.085964in}{0.601020in}}%
\pgfpathlineto{\pgfqpoint{4.086537in}{0.600109in}}%
\pgfpathlineto{\pgfqpoint{4.087110in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{4.087684in}{0.601020in}}%
\pgfpathlineto{\pgfqpoint{4.088257in}{0.600109in}}%
\pgfpathlineto{\pgfqpoint{4.090551in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{4.091697in}{0.603298in}}%
\pgfpathlineto{\pgfqpoint{4.093417in}{0.606488in}}%
\pgfpathlineto{\pgfqpoint{4.094564in}{0.604665in}}%
\pgfpathlineto{\pgfqpoint{4.096857in}{0.609677in}}%
\pgfpathlineto{\pgfqpoint{4.098004in}{0.607855in}}%
\pgfpathlineto{\pgfqpoint{4.099724in}{0.611044in}}%
\pgfpathlineto{\pgfqpoint{4.100297in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{4.100871in}{0.611956in}}%
\pgfpathlineto{\pgfqpoint{4.101444in}{0.611044in}}%
\pgfpathlineto{\pgfqpoint{4.102018in}{0.610133in}}%
\pgfpathlineto{\pgfqpoint{4.103164in}{0.614234in}}%
\pgfpathlineto{\pgfqpoint{4.103738in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{4.104311in}{0.612411in}}%
\pgfpathlineto{\pgfqpoint{4.106031in}{0.615601in}}%
\pgfpathlineto{\pgfqpoint{4.106604in}{0.614689in}}%
\pgfpathlineto{\pgfqpoint{4.108324in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{4.108898in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{4.110618in}{0.619701in}}%
\pgfpathlineto{\pgfqpoint{4.111765in}{0.617879in}}%
\pgfpathlineto{\pgfqpoint{4.112911in}{0.621980in}}%
\pgfpathlineto{\pgfqpoint{4.113485in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{4.114058in}{0.620157in}}%
\pgfpathlineto{\pgfqpoint{4.115778in}{0.623346in}}%
\pgfpathlineto{\pgfqpoint{4.116351in}{0.622435in}}%
\pgfpathlineto{\pgfqpoint{4.118071in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{4.118645in}{0.624713in}}%
\pgfpathlineto{\pgfqpoint{4.119218in}{0.626536in}}%
\pgfpathlineto{\pgfqpoint{4.119791in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{4.120365in}{0.624713in}}%
\pgfpathlineto{\pgfqpoint{4.122085in}{0.627903in}}%
\pgfpathlineto{\pgfqpoint{4.122658in}{0.626992in}}%
\pgfpathlineto{\pgfqpoint{4.124378in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{4.124952in}{0.628814in}}%
\pgfpathlineto{\pgfqpoint{4.126672in}{0.632004in}}%
\pgfpathlineto{\pgfqpoint{4.127818in}{0.630181in}}%
\pgfpathlineto{\pgfqpoint{4.128965in}{0.634282in}}%
\pgfpathlineto{\pgfqpoint{4.129538in}{0.633370in}}%
\pgfpathlineto{\pgfqpoint{4.130112in}{0.632459in}}%
\pgfpathlineto{\pgfqpoint{4.131832in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{4.132405in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{4.132979in}{0.636560in}}%
\pgfpathlineto{\pgfqpoint{4.133552in}{0.635649in}}%
\pgfpathlineto{\pgfqpoint{4.134125in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{4.135845in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{4.136419in}{0.637016in}}%
\pgfpathlineto{\pgfqpoint{4.138139in}{0.640205in}}%
\pgfpathlineto{\pgfqpoint{4.138712in}{0.639294in}}%
\pgfpathlineto{\pgfqpoint{4.140432in}{0.642483in}}%
\pgfpathlineto{\pgfqpoint{4.141006in}{0.641116in}}%
\pgfpathlineto{\pgfqpoint{4.142726in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{4.143872in}{0.642483in}}%
\pgfpathlineto{\pgfqpoint{4.145592in}{0.645673in}}%
\pgfpathlineto{\pgfqpoint{4.146166in}{0.644761in}}%
\pgfpathlineto{\pgfqpoint{4.147886in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{4.148459in}{0.647040in}}%
\pgfpathlineto{\pgfqpoint{4.149032in}{0.648862in}}%
\pgfpathlineto{\pgfqpoint{4.149606in}{0.647951in}}%
\pgfpathlineto{\pgfqpoint{4.150179in}{0.647040in}}%
\pgfpathlineto{\pgfqpoint{4.151899in}{0.650229in}}%
\pgfpathlineto{\pgfqpoint{4.152473in}{0.649318in}}%
\pgfpathlineto{\pgfqpoint{4.154193in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{4.154766in}{0.651140in}}%
\pgfpathlineto{\pgfqpoint{4.156486in}{0.654330in}}%
\pgfpathlineto{\pgfqpoint{4.157633in}{0.652507in}}%
\pgfpathlineto{\pgfqpoint{4.158779in}{0.656608in}}%
\pgfpathlineto{\pgfqpoint{4.159353in}{0.655697in}}%
\pgfpathlineto{\pgfqpoint{4.159926in}{0.654785in}}%
\pgfpathlineto{\pgfqpoint{4.161646in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{4.162220in}{0.657064in}}%
\pgfpathlineto{\pgfqpoint{4.163940in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{4.164513in}{0.659342in}}%
\pgfpathlineto{\pgfqpoint{4.166233in}{0.662076in}}%
\pgfpathlineto{\pgfqpoint{4.167380in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{4.169100in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{4.169673in}{0.662531in}}%
\pgfpathlineto{\pgfqpoint{4.171393in}{0.665721in}}%
\pgfpathlineto{\pgfqpoint{4.171967in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{4.172540in}{0.666632in}}%
\pgfpathlineto{\pgfqpoint{4.173113in}{0.665721in}}%
\pgfpathlineto{\pgfqpoint{4.173687in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{4.174833in}{0.668910in}}%
\pgfpathlineto{\pgfqpoint{4.175407in}{0.667999in}}%
\pgfpathlineto{\pgfqpoint{4.175980in}{0.667088in}}%
\pgfpathlineto{\pgfqpoint{4.177700in}{0.670277in}}%
\pgfpathlineto{\pgfqpoint{4.178273in}{0.669366in}}%
\pgfpathlineto{\pgfqpoint{4.178847in}{0.671188in}}%
\pgfpathlineto{\pgfqpoint{4.179420in}{0.670277in}}%
\pgfpathlineto{\pgfqpoint{4.179994in}{0.669366in}}%
\pgfpathlineto{\pgfqpoint{4.182287in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{4.183434in}{0.672555in}}%
\pgfpathlineto{\pgfqpoint{4.185154in}{0.675745in}}%
\pgfpathlineto{\pgfqpoint{4.185727in}{0.674833in}}%
\pgfpathlineto{\pgfqpoint{4.187447in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{4.188020in}{0.677112in}}%
\pgfpathlineto{\pgfqpoint{4.188594in}{0.678934in}}%
\pgfpathlineto{\pgfqpoint{4.189167in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{4.189741in}{0.677112in}}%
\pgfpathlineto{\pgfqpoint{4.191461in}{0.680301in}}%
\pgfpathlineto{\pgfqpoint{4.192034in}{0.679390in}}%
\pgfpathlineto{\pgfqpoint{4.193754in}{0.682579in}}%
\pgfpathlineto{\pgfqpoint{4.194327in}{0.681668in}}%
\pgfpathlineto{\pgfqpoint{4.194901in}{0.683491in}}%
\pgfpathlineto{\pgfqpoint{4.195474in}{0.682579in}}%
\pgfpathlineto{\pgfqpoint{4.196047in}{0.682124in}}%
\pgfpathlineto{\pgfqpoint{4.197194in}{0.685769in}}%
\pgfpathlineto{\pgfqpoint{4.197767in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{4.198341in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{4.200061in}{0.687136in}}%
\pgfpathlineto{\pgfqpoint{4.200634in}{0.685769in}}%
\pgfpathlineto{\pgfqpoint{4.202354in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{4.203501in}{0.688047in}}%
\pgfpathlineto{\pgfqpoint{4.204648in}{0.691236in}}%
\pgfpathlineto{\pgfqpoint{4.205221in}{0.690325in}}%
\pgfpathlineto{\pgfqpoint{4.205794in}{0.689870in}}%
\pgfpathlineto{\pgfqpoint{4.207514in}{0.692603in}}%
\pgfpathlineto{\pgfqpoint{4.208088in}{0.691692in}}%
\pgfpathlineto{\pgfqpoint{4.208661in}{0.693515in}}%
\pgfpathlineto{\pgfqpoint{4.209235in}{0.692603in}}%
\pgfpathlineto{\pgfqpoint{4.210381in}{0.693970in}}%
\pgfpathlineto{\pgfqpoint{4.212101in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{4.213248in}{0.695793in}}%
\pgfpathlineto{\pgfqpoint{4.214968in}{0.698071in}}%
\pgfpathlineto{\pgfqpoint{4.215541in}{0.697615in}}%
\pgfpathlineto{\pgfqpoint{4.216115in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{4.216688in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{4.238476in}{0.715385in}}%
\pgfpathlineto{\pgfqpoint{4.239049in}{0.714474in}}%
\pgfpathlineto{\pgfqpoint{4.240769in}{0.717663in}}%
\pgfpathlineto{\pgfqpoint{4.241342in}{0.716752in}}%
\pgfpathlineto{\pgfqpoint{4.243062in}{0.719486in}}%
\pgfpathlineto{\pgfqpoint{4.243636in}{0.719030in}}%
\pgfpathlineto{\pgfqpoint{4.245356in}{0.721308in}}%
\pgfpathlineto{\pgfqpoint{4.245929in}{0.721308in}}%
\pgfpathlineto{\pgfqpoint{4.246502in}{0.719942in}}%
\pgfpathlineto{\pgfqpoint{4.248223in}{0.723131in}}%
\pgfpathlineto{\pgfqpoint{4.248796in}{0.722220in}}%
\pgfpathlineto{\pgfqpoint{4.250516in}{0.725409in}}%
\pgfpathlineto{\pgfqpoint{4.251089in}{0.724498in}}%
\pgfpathlineto{\pgfqpoint{4.252809in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{4.253956in}{0.725865in}}%
\pgfpathlineto{\pgfqpoint{4.255676in}{0.729054in}}%
\pgfpathlineto{\pgfqpoint{4.256249in}{0.727687in}}%
\pgfpathlineto{\pgfqpoint{4.257970in}{0.730877in}}%
\pgfpathlineto{\pgfqpoint{4.258543in}{0.729966in}}%
\pgfpathlineto{\pgfqpoint{4.259116in}{0.732244in}}%
\pgfpathlineto{\pgfqpoint{4.259690in}{0.731332in}}%
\pgfpathlineto{\pgfqpoint{4.260263in}{0.730421in}}%
\pgfpathlineto{\pgfqpoint{4.262556in}{0.734978in}}%
\pgfpathlineto{\pgfqpoint{4.263703in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{4.265423in}{0.736800in}}%
\pgfpathlineto{\pgfqpoint{4.265996in}{0.735889in}}%
\pgfpathlineto{\pgfqpoint{4.267717in}{0.738623in}}%
\pgfpathlineto{\pgfqpoint{4.268863in}{0.736800in}}%
\pgfpathlineto{\pgfqpoint{4.270583in}{0.739990in}}%
\pgfpathlineto{\pgfqpoint{4.271157in}{0.739078in}}%
\pgfpathlineto{\pgfqpoint{4.272877in}{0.742268in}}%
\pgfpathlineto{\pgfqpoint{4.273450in}{0.741357in}}%
\pgfpathlineto{\pgfqpoint{4.275170in}{0.744546in}}%
\pgfpathlineto{\pgfqpoint{4.275743in}{0.743635in}}%
\pgfpathlineto{\pgfqpoint{4.276317in}{0.745457in}}%
\pgfpathlineto{\pgfqpoint{4.276890in}{0.744546in}}%
\pgfpathlineto{\pgfqpoint{4.277464in}{0.743635in}}%
\pgfpathlineto{\pgfqpoint{4.279184in}{0.746824in}}%
\pgfpathlineto{\pgfqpoint{4.279757in}{0.745913in}}%
\pgfpathlineto{\pgfqpoint{4.281477in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{4.282050in}{0.747735in}}%
\pgfpathlineto{\pgfqpoint{4.282624in}{0.750014in}}%
\pgfpathlineto{\pgfqpoint{4.283197in}{0.749102in}}%
\pgfpathlineto{\pgfqpoint{4.283770in}{0.748191in}}%
\pgfpathlineto{\pgfqpoint{4.284917in}{0.752292in}}%
\pgfpathlineto{\pgfqpoint{4.285490in}{0.751381in}}%
\pgfpathlineto{\pgfqpoint{4.286064in}{0.750469in}}%
\pgfpathlineto{\pgfqpoint{4.287784in}{0.753203in}}%
\pgfpathlineto{\pgfqpoint{4.288357in}{0.752292in}}%
\pgfpathlineto{\pgfqpoint{4.290077in}{0.755481in}}%
\pgfpathlineto{\pgfqpoint{4.290651in}{0.754570in}}%
\pgfpathlineto{\pgfqpoint{4.292371in}{0.757759in}}%
\pgfpathlineto{\pgfqpoint{4.293517in}{0.755937in}}%
\pgfpathlineto{\pgfqpoint{4.295237in}{0.759126in}}%
\pgfpathlineto{\pgfqpoint{4.295811in}{0.758215in}}%
\pgfpathlineto{\pgfqpoint{4.297531in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{4.298104in}{0.760038in}}%
\pgfpathlineto{\pgfqpoint{4.299824in}{0.763227in}}%
\pgfpathlineto{\pgfqpoint{4.300971in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{4.302691in}{0.764594in}}%
\pgfpathlineto{\pgfqpoint{4.303264in}{0.763683in}}%
\pgfpathlineto{\pgfqpoint{4.304984in}{0.766872in}}%
\pgfpathlineto{\pgfqpoint{4.306131in}{0.765050in}}%
\pgfpathlineto{\pgfqpoint{4.308425in}{0.770062in}}%
\pgfpathlineto{\pgfqpoint{4.309571in}{0.768239in}}%
\pgfpathlineto{\pgfqpoint{4.311291in}{0.771429in}}%
\pgfpathlineto{\pgfqpoint{4.311865in}{0.770517in}}%
\pgfpathlineto{\pgfqpoint{4.313585in}{0.773251in}}%
\pgfpathlineto{\pgfqpoint{4.314158in}{0.772340in}}%
\pgfpathlineto{\pgfqpoint{4.314731in}{0.774618in}}%
\pgfpathlineto{\pgfqpoint{4.315305in}{0.773707in}}%
\pgfpathlineto{\pgfqpoint{4.315878in}{0.772795in}}%
\pgfpathlineto{\pgfqpoint{4.317598in}{0.775529in}}%
\pgfpathlineto{\pgfqpoint{4.318172in}{0.774618in}}%
\pgfpathlineto{\pgfqpoint{4.318745in}{0.776896in}}%
\pgfpathlineto{\pgfqpoint{4.319318in}{0.775985in}}%
\pgfpathlineto{\pgfqpoint{4.319892in}{0.775074in}}%
\pgfpathlineto{\pgfqpoint{4.322185in}{0.780086in}}%
\pgfpathlineto{\pgfqpoint{4.323332in}{0.778263in}}%
\pgfpathlineto{\pgfqpoint{4.325052in}{0.781453in}}%
\pgfpathlineto{\pgfqpoint{4.325625in}{0.780541in}}%
\pgfpathlineto{\pgfqpoint{4.327345in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{4.327919in}{0.782364in}}%
\pgfpathlineto{\pgfqpoint{4.329639in}{0.785553in}}%
\pgfpathlineto{\pgfqpoint{4.330785in}{0.783731in}}%
\pgfpathlineto{\pgfqpoint{4.331932in}{0.787831in}}%
\pgfpathlineto{\pgfqpoint{4.332505in}{0.786920in}}%
\pgfpathlineto{\pgfqpoint{4.333079in}{0.786009in}}%
\pgfpathlineto{\pgfqpoint{4.334799in}{0.789198in}}%
\pgfpathlineto{\pgfqpoint{4.335946in}{0.787376in}}%
\pgfpathlineto{\pgfqpoint{4.338239in}{0.792388in}}%
\pgfpathlineto{\pgfqpoint{4.339386in}{0.790565in}}%
\pgfpathlineto{\pgfqpoint{4.341106in}{0.793755in}}%
\pgfpathlineto{\pgfqpoint{4.341679in}{0.792844in}}%
\pgfpathlineto{\pgfqpoint{4.343399in}{0.795577in}}%
\pgfpathlineto{\pgfqpoint{4.343972in}{0.794666in}}%
\pgfpathlineto{\pgfqpoint{4.344546in}{0.796944in}}%
\pgfpathlineto{\pgfqpoint{4.345119in}{0.796033in}}%
\pgfpathlineto{\pgfqpoint{4.345693in}{0.795122in}}%
\pgfpathlineto{\pgfqpoint{4.347986in}{0.800134in}}%
\pgfpathlineto{\pgfqpoint{4.349706in}{0.797400in}}%
\pgfpathlineto{\pgfqpoint{4.351999in}{0.802412in}}%
\pgfpathlineto{\pgfqpoint{4.352573in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{4.353146in}{0.803779in}}%
\pgfpathlineto{\pgfqpoint{4.353719in}{0.802412in}}%
\pgfpathlineto{\pgfqpoint{4.354293in}{0.801501in}}%
\pgfpathlineto{\pgfqpoint{4.356013in}{0.804690in}}%
\pgfpathlineto{\pgfqpoint{4.356586in}{0.803779in}}%
\pgfpathlineto{\pgfqpoint{4.358306in}{0.806968in}}%
\pgfpathlineto{\pgfqpoint{4.359453in}{0.805146in}}%
\pgfpathlineto{\pgfqpoint{4.360600in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{4.361173in}{0.808335in}}%
\pgfpathlineto{\pgfqpoint{4.361746in}{0.807424in}}%
\pgfpathlineto{\pgfqpoint{4.363466in}{0.810158in}}%
\pgfpathlineto{\pgfqpoint{4.364040in}{0.809246in}}%
\pgfpathlineto{\pgfqpoint{4.365760in}{0.812436in}}%
\pgfpathlineto{\pgfqpoint{4.366333in}{0.811525in}}%
\pgfpathlineto{\pgfqpoint{4.368053in}{0.814714in}}%
\pgfpathlineto{\pgfqpoint{4.369200in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{4.370347in}{0.816992in}}%
\pgfpathlineto{\pgfqpoint{4.370920in}{0.816081in}}%
\pgfpathlineto{\pgfqpoint{4.371493in}{0.815170in}}%
\pgfpathlineto{\pgfqpoint{4.373213in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{4.373787in}{0.816992in}}%
\pgfpathlineto{\pgfqpoint{4.374360in}{0.819270in}}%
\pgfpathlineto{\pgfqpoint{4.374934in}{0.818359in}}%
\pgfpathlineto{\pgfqpoint{4.375507in}{0.817448in}}%
\pgfpathlineto{\pgfqpoint{4.377800in}{0.822460in}}%
\pgfpathlineto{\pgfqpoint{4.378947in}{0.820637in}}%
\pgfpathlineto{\pgfqpoint{4.380667in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{4.381240in}{0.822916in}}%
\pgfpathlineto{\pgfqpoint{4.382960in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{4.383534in}{0.824738in}}%
\pgfpathlineto{\pgfqpoint{4.384107in}{0.827016in}}%
\pgfpathlineto{\pgfqpoint{4.384681in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{4.385254in}{0.825194in}}%
\pgfpathlineto{\pgfqpoint{4.386974in}{0.828383in}}%
\pgfpathlineto{\pgfqpoint{4.387547in}{0.827472in}}%
\pgfpathlineto{\pgfqpoint{4.389267in}{0.830206in}}%
\pgfpathlineto{\pgfqpoint{4.389841in}{0.829294in}}%
\pgfpathlineto{\pgfqpoint{4.390414in}{0.831573in}}%
\pgfpathlineto{\pgfqpoint{4.390987in}{0.830661in}}%
\pgfpathlineto{\pgfqpoint{4.391561in}{0.829750in}}%
\pgfpathlineto{\pgfqpoint{4.393854in}{0.834762in}}%
\pgfpathlineto{\pgfqpoint{4.395001in}{0.832940in}}%
\pgfpathlineto{\pgfqpoint{4.396721in}{0.836129in}}%
\pgfpathlineto{\pgfqpoint{4.397294in}{0.835218in}}%
\pgfpathlineto{\pgfqpoint{4.397868in}{0.837040in}}%
\pgfpathlineto{\pgfqpoint{4.398441in}{0.836129in}}%
\pgfpathlineto{\pgfqpoint{4.399014in}{0.835218in}}%
\pgfpathlineto{\pgfqpoint{4.400161in}{0.839318in}}%
\pgfpathlineto{\pgfqpoint{4.400734in}{0.838407in}}%
\pgfpathlineto{\pgfqpoint{4.401308in}{0.837496in}}%
\pgfpathlineto{\pgfqpoint{4.403601in}{0.842508in}}%
\pgfpathlineto{\pgfqpoint{4.405321in}{0.839774in}}%
\pgfpathlineto{\pgfqpoint{4.407615in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{4.408188in}{0.843875in}}%
\pgfpathlineto{\pgfqpoint{4.408761in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{4.409335in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{4.409908in}{0.843875in}}%
\pgfpathlineto{\pgfqpoint{4.411628in}{0.847064in}}%
\pgfpathlineto{\pgfqpoint{4.412201in}{0.846153in}}%
\pgfpathlineto{\pgfqpoint{4.413922in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{4.415068in}{0.847520in}}%
\pgfpathlineto{\pgfqpoint{4.416215in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{4.416788in}{0.850709in}}%
\pgfpathlineto{\pgfqpoint{4.417362in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{4.419082in}{0.852532in}}%
\pgfpathlineto{\pgfqpoint{4.419655in}{0.851621in}}%
\pgfpathlineto{\pgfqpoint{4.420228in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{4.420802in}{0.852988in}}%
\pgfpathlineto{\pgfqpoint{4.421375in}{0.852076in}}%
\pgfpathlineto{\pgfqpoint{4.423669in}{0.857088in}}%
\pgfpathlineto{\pgfqpoint{4.424815in}{0.855266in}}%
\pgfpathlineto{\pgfqpoint{4.425962in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{4.426535in}{0.858455in}}%
\pgfpathlineto{\pgfqpoint{4.427109in}{0.857544in}}%
\pgfpathlineto{\pgfqpoint{4.428829in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{4.429402in}{0.859367in}}%
\pgfpathlineto{\pgfqpoint{4.429975in}{0.861645in}}%
\pgfpathlineto{\pgfqpoint{4.430549in}{0.860733in}}%
\pgfpathlineto{\pgfqpoint{4.431122in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{4.433416in}{0.864834in}}%
\pgfpathlineto{\pgfqpoint{4.435136in}{0.862100in}}%
\pgfpathlineto{\pgfqpoint{4.436282in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{4.436856in}{0.865290in}}%
\pgfpathlineto{\pgfqpoint{4.437429in}{0.864379in}}%
\pgfpathlineto{\pgfqpoint{4.438576in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{4.439149in}{0.867112in}}%
\pgfpathlineto{\pgfqpoint{4.439722in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{4.441442in}{0.869391in}}%
\pgfpathlineto{\pgfqpoint{4.442016in}{0.868479in}}%
\pgfpathlineto{\pgfqpoint{4.443736in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{4.444883in}{0.869846in}}%
\pgfpathlineto{\pgfqpoint{4.446029in}{0.873947in}}%
\pgfpathlineto{\pgfqpoint{4.446603in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{4.447176in}{0.872124in}}%
\pgfpathlineto{\pgfqpoint{4.449469in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{4.450616in}{0.875314in}}%
\pgfpathlineto{\pgfqpoint{4.452336in}{0.878503in}}%
\pgfpathlineto{\pgfqpoint{4.452910in}{0.877592in}}%
\pgfpathlineto{\pgfqpoint{4.454630in}{0.880781in}}%
\pgfpathlineto{\pgfqpoint{4.455203in}{0.879415in}}%
\pgfpathlineto{\pgfqpoint{4.455776in}{0.881693in}}%
\pgfpathlineto{\pgfqpoint{4.456350in}{0.880781in}}%
\pgfpathlineto{\pgfqpoint{4.457496in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{4.459790in}{0.883971in}}%
\pgfpathlineto{\pgfqpoint{4.460936in}{0.882148in}}%
\pgfpathlineto{\pgfqpoint{4.462083in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{4.462657in}{0.885338in}}%
\pgfpathlineto{\pgfqpoint{4.463230in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{4.463803in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{4.464377in}{0.885338in}}%
\pgfpathlineto{\pgfqpoint{4.464950in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{4.466097in}{0.888527in}}%
\pgfpathlineto{\pgfqpoint{4.466670in}{0.887616in}}%
\pgfpathlineto{\pgfqpoint{4.467243in}{0.886705in}}%
\pgfpathlineto{\pgfqpoint{4.469537in}{0.891717in}}%
\pgfpathlineto{\pgfqpoint{4.471257in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{4.473550in}{0.893995in}}%
\pgfpathlineto{\pgfqpoint{4.474124in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{0.896273in}}%
\pgfpathlineto{\pgfqpoint{4.476990in}{0.894451in}}%
\pgfpathlineto{\pgfqpoint{4.478137in}{0.898551in}}%
\pgfpathlineto{\pgfqpoint{4.478710in}{0.897640in}}%
\pgfpathlineto{\pgfqpoint{4.479284in}{0.896273in}}%
\pgfpathlineto{\pgfqpoint{4.481577in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{4.482724in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{4.484444in}{0.903108in}}%
\pgfpathlineto{\pgfqpoint{4.485017in}{0.901741in}}%
\pgfpathlineto{\pgfqpoint{4.485591in}{0.904019in}}%
\pgfpathlineto{\pgfqpoint{4.486164in}{0.903108in}}%
\pgfpathlineto{\pgfqpoint{4.487311in}{0.901285in}}%
\pgfpathlineto{\pgfqpoint{4.489031in}{0.907208in}}%
\pgfpathlineto{\pgfqpoint{4.489604in}{0.906297in}}%
\pgfpathlineto{\pgfqpoint{4.490751in}{0.904475in}}%
\pgfpathlineto{\pgfqpoint{4.491898in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{4.492471in}{0.907664in}}%
\pgfpathlineto{\pgfqpoint{4.493044in}{0.906753in}}%
\pgfpathlineto{\pgfqpoint{4.494191in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{4.494764in}{0.906753in}}%
\pgfpathlineto{\pgfqpoint{4.495338in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{4.495911in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{4.496484in}{0.909942in}}%
\pgfpathlineto{\pgfqpoint{4.497058in}{0.909031in}}%
\pgfpathlineto{\pgfqpoint{4.499351in}{0.914043in}}%
\pgfpathlineto{\pgfqpoint{4.500498in}{0.912220in}}%
\pgfpathlineto{\pgfqpoint{4.501645in}{0.916321in}}%
\pgfpathlineto{\pgfqpoint{4.502218in}{0.915410in}}%
\pgfpathlineto{\pgfqpoint{4.502791in}{0.914499in}}%
\pgfpathlineto{\pgfqpoint{4.503938in}{0.918599in}}%
\pgfpathlineto{\pgfqpoint{4.504511in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{4.505085in}{0.916321in}}%
\pgfpathlineto{\pgfqpoint{4.505658in}{0.918599in}}%
\pgfpathlineto{\pgfqpoint{4.506231in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{4.506805in}{0.916777in}}%
\pgfpathlineto{\pgfqpoint{4.509098in}{0.921789in}}%
\pgfpathlineto{\pgfqpoint{4.509671in}{0.920878in}}%
\pgfpathlineto{\pgfqpoint{4.511392in}{0.924067in}}%
\pgfpathlineto{\pgfqpoint{4.513112in}{0.921333in}}%
\pgfpathlineto{\pgfqpoint{4.515405in}{0.926345in}}%
\pgfpathlineto{\pgfqpoint{4.517125in}{0.923611in}}%
\pgfpathlineto{\pgfqpoint{4.517698in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{4.518272in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{4.518845in}{0.926801in}}%
\pgfpathlineto{\pgfqpoint{4.519418in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{4.519992in}{0.927712in}}%
\pgfpathlineto{\pgfqpoint{4.520565in}{0.926801in}}%
\pgfpathlineto{\pgfqpoint{4.521712in}{0.930902in}}%
\pgfpathlineto{\pgfqpoint{4.522285in}{0.929990in}}%
\pgfpathlineto{\pgfqpoint{4.522859in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{4.525152in}{0.934091in}}%
\pgfpathlineto{\pgfqpoint{4.526872in}{0.931357in}}%
\pgfpathlineto{\pgfqpoint{4.529165in}{0.936369in}}%
\pgfpathlineto{\pgfqpoint{4.529739in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{4.531459in}{0.938647in}}%
\pgfpathlineto{\pgfqpoint{4.532606in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{4.533752in}{0.940926in}}%
\pgfpathlineto{\pgfqpoint{4.534326in}{0.940014in}}%
\pgfpathlineto{\pgfqpoint{4.534899in}{0.938647in}}%
\pgfpathlineto{\pgfqpoint{4.535472in}{0.940926in}}%
\pgfpathlineto{\pgfqpoint{4.536046in}{0.940014in}}%
\pgfpathlineto{\pgfqpoint{4.536619in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{4.537766in}{0.943204in}}%
\pgfpathlineto{\pgfqpoint{4.538339in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{4.538912in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{4.541206in}{0.946393in}}%
\pgfpathlineto{\pgfqpoint{4.542926in}{0.943659in}}%
\pgfpathlineto{\pgfqpoint{4.545219in}{0.948671in}}%
\pgfpathlineto{\pgfqpoint{4.546366in}{0.946849in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{0.950950in}}%
\pgfpathlineto{\pgfqpoint{4.548086in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{4.548659in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{4.550380in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{4.550953in}{0.950950in}}%
\pgfpathlineto{\pgfqpoint{4.551526in}{0.953228in}}%
\pgfpathlineto{\pgfqpoint{4.552100in}{0.952317in}}%
\pgfpathlineto{\pgfqpoint{4.552673in}{0.951405in}}%
\pgfpathlineto{\pgfqpoint{4.554966in}{0.956417in}}%
\pgfpathlineto{\pgfqpoint{4.555540in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{4.556113in}{0.957784in}}%
\pgfpathlineto{\pgfqpoint{4.556686in}{0.953683in}}%
\pgfpathlineto{\pgfqpoint{4.557260in}{0.955506in}}%
\pgfpathlineto{\pgfqpoint{4.557833in}{0.957784in}}%
\pgfpathlineto{\pgfqpoint{4.558406in}{0.956873in}}%
\pgfpathlineto{\pgfqpoint{4.558980in}{0.955962in}}%
\pgfpathlineto{\pgfqpoint{4.559553in}{0.960974in}}%
\pgfpathlineto{\pgfqpoint{4.560127in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{4.560700in}{0.958695in}}%
\pgfpathlineto{\pgfqpoint{4.561273in}{0.960974in}}%
\pgfpathlineto{\pgfqpoint{4.561847in}{0.960062in}}%
\pgfpathlineto{\pgfqpoint{4.562420in}{0.959151in}}%
\pgfpathlineto{\pgfqpoint{4.564713in}{0.964163in}}%
\pgfpathlineto{\pgfqpoint{4.566433in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{4.567007in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{4.567580in}{0.965530in}}%
\pgfpathlineto{\pgfqpoint{4.568727in}{0.963707in}}%
\pgfpathlineto{\pgfqpoint{4.571020in}{0.968719in}}%
\pgfpathlineto{\pgfqpoint{4.572740in}{0.965986in}}%
\pgfpathlineto{\pgfqpoint{4.575034in}{0.970998in}}%
\pgfpathlineto{\pgfqpoint{4.576180in}{0.969175in}}%
\pgfpathlineto{\pgfqpoint{4.577327in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{4.577900in}{0.972365in}}%
\pgfpathlineto{\pgfqpoint{4.578474in}{0.971453in}}%
\pgfpathlineto{\pgfqpoint{4.580767in}{0.976465in}}%
\pgfpathlineto{\pgfqpoint{4.582487in}{0.973731in}}%
\pgfpathlineto{\pgfqpoint{4.584781in}{0.978743in}}%
\pgfpathlineto{\pgfqpoint{4.585354in}{0.977832in}}%
\pgfpathlineto{\pgfqpoint{4.585927in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{4.586501in}{0.976010in}}%
\pgfpathlineto{\pgfqpoint{4.587074in}{0.981022in}}%
\pgfpathlineto{\pgfqpoint{4.587647in}{0.980110in}}%
\pgfpathlineto{\pgfqpoint{4.588794in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{4.590514in}{0.984211in}}%
\pgfpathlineto{\pgfqpoint{4.591088in}{0.983300in}}%
\pgfpathlineto{\pgfqpoint{4.592808in}{0.980566in}}%
\pgfpathlineto{\pgfqpoint{4.593381in}{0.985578in}}%
\pgfpathlineto{\pgfqpoint{4.593954in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{4.594528in}{0.983755in}}%
\pgfpathlineto{\pgfqpoint{4.595674in}{0.987856in}}%
\pgfpathlineto{\pgfqpoint{4.596248in}{0.983755in}}%
\pgfpathlineto{\pgfqpoint{4.596821in}{0.988767in}}%
\pgfpathlineto{\pgfqpoint{4.597394in}{0.987856in}}%
\pgfpathlineto{\pgfqpoint{4.598541in}{0.986034in}}%
\pgfpathlineto{\pgfqpoint{4.600835in}{0.991046in}}%
\pgfpathlineto{\pgfqpoint{4.602555in}{0.988312in}}%
\pgfpathlineto{\pgfqpoint{4.603128in}{0.993324in}}%
\pgfpathlineto{\pgfqpoint{4.603701in}{0.992413in}}%
\pgfpathlineto{\pgfqpoint{4.604275in}{0.991501in}}%
\pgfpathlineto{\pgfqpoint{4.605995in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{4.606568in}{0.993324in}}%
\pgfpathlineto{\pgfqpoint{4.607141in}{0.995602in}}%
\pgfpathlineto{\pgfqpoint{4.607715in}{0.994691in}}%
\pgfpathlineto{\pgfqpoint{4.608862in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{4.610582in}{0.998791in}}%
\pgfpathlineto{\pgfqpoint{4.611155in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{4.611728in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{4.612302in}{0.996058in}}%
\pgfpathlineto{\pgfqpoint{4.612875in}{0.997880in}}%
\pgfpathlineto{\pgfqpoint{4.613448in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{4.614022in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{4.614595in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{4.615742in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{4.616315in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{4.616888in}{1.003348in}}%
\pgfpathlineto{\pgfqpoint{4.617462in}{1.002437in}}%
\pgfpathlineto{\pgfqpoint{4.618035in}{1.001525in}}%
\pgfpathlineto{\pgfqpoint{4.619182in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{4.619755in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{4.620329in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{4.620902in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{4.621475in}{1.004715in}}%
\pgfpathlineto{\pgfqpoint{4.622049in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{4.622622in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{4.623195in}{1.007904in}}%
\pgfpathlineto{\pgfqpoint{4.624342in}{1.006082in}}%
\pgfpathlineto{\pgfqpoint{4.626635in}{1.011094in}}%
\pgfpathlineto{\pgfqpoint{4.628356in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{4.630649in}{1.013372in}}%
\pgfpathlineto{\pgfqpoint{4.631222in}{1.012461in}}%
\pgfpathlineto{\pgfqpoint{4.632942in}{1.015650in}}%
\pgfpathlineto{\pgfqpoint{4.634662in}{1.012916in}}%
\pgfpathlineto{\pgfqpoint{4.636956in}{1.017928in}}%
\pgfpathlineto{\pgfqpoint{4.638676in}{1.015194in}}%
\pgfpathlineto{\pgfqpoint{4.639249in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{4.639823in}{1.019295in}}%
\pgfpathlineto{\pgfqpoint{4.640396in}{1.018384in}}%
\pgfpathlineto{\pgfqpoint{4.641543in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{4.642116in}{1.018384in}}%
\pgfpathlineto{\pgfqpoint{4.642689in}{1.023396in}}%
\pgfpathlineto{\pgfqpoint{4.643263in}{1.022485in}}%
\pgfpathlineto{\pgfqpoint{4.644409in}{1.020662in}}%
\pgfpathlineto{\pgfqpoint{4.645556in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{4.646129in}{1.020662in}}%
\pgfpathlineto{\pgfqpoint{4.646703in}{1.025674in}}%
\pgfpathlineto{\pgfqpoint{4.647276in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{4.647850in}{1.023852in}}%
\pgfpathlineto{\pgfqpoint{4.648996in}{1.027952in}}%
\pgfpathlineto{\pgfqpoint{4.649570in}{1.027041in}}%
\pgfpathlineto{\pgfqpoint{4.650143in}{1.026130in}}%
\pgfpathlineto{\pgfqpoint{4.651290in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{4.651863in}{1.026130in}}%
\pgfpathlineto{\pgfqpoint{4.652436in}{1.031142in}}%
\pgfpathlineto{\pgfqpoint{4.653010in}{1.030230in}}%
\pgfpathlineto{\pgfqpoint{4.654156in}{1.028408in}}%
\pgfpathlineto{\pgfqpoint{4.656450in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{4.658170in}{1.030686in}}%
\pgfpathlineto{\pgfqpoint{4.660463in}{1.035698in}}%
\pgfpathlineto{\pgfqpoint{4.661037in}{1.034787in}}%
\pgfpathlineto{\pgfqpoint{4.662757in}{1.037976in}}%
\pgfpathlineto{\pgfqpoint{4.664477in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{4.666197in}{1.041166in}}%
\pgfpathlineto{\pgfqpoint{4.666770in}{1.040254in}}%
\pgfpathlineto{\pgfqpoint{4.667344in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{4.667917in}{1.038432in}}%
\pgfpathlineto{\pgfqpoint{4.668490in}{1.040254in}}%
\pgfpathlineto{\pgfqpoint{4.669064in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{4.669637in}{1.041621in}}%
\pgfpathlineto{\pgfqpoint{4.670210in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{4.671357in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{4.671930in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{4.672504in}{1.045722in}}%
\pgfpathlineto{\pgfqpoint{4.673077in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{4.674224in}{1.042988in}}%
\pgfpathlineto{\pgfqpoint{4.674797in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{4.675370in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{4.675944in}{1.046178in}}%
\pgfpathlineto{\pgfqpoint{4.676517in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{4.677091in}{1.047089in}}%
\pgfpathlineto{\pgfqpoint{4.678237in}{1.045266in}}%
\pgfpathlineto{\pgfqpoint{4.678811in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{4.679384in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{4.679957in}{1.048456in}}%
\pgfpathlineto{\pgfqpoint{4.682251in}{1.053468in}}%
\pgfpathlineto{\pgfqpoint{4.683971in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{4.686264in}{1.055746in}}%
\pgfpathlineto{\pgfqpoint{4.686838in}{1.054835in}}%
\pgfpathlineto{\pgfqpoint{4.687411in}{1.057113in}}%
\pgfpathlineto{\pgfqpoint{4.687984in}{1.053012in}}%
\pgfpathlineto{\pgfqpoint{4.688558in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{4.689131in}{1.057113in}}%
\pgfpathlineto{\pgfqpoint{4.690278in}{1.055291in}}%
\pgfpathlineto{\pgfqpoint{4.691424in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{4.691998in}{1.055291in}}%
\pgfpathlineto{\pgfqpoint{4.692571in}{1.060303in}}%
\pgfpathlineto{\pgfqpoint{4.693144in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{4.694291in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{4.694864in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{4.695438in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{4.696011in}{1.060758in}}%
\pgfpathlineto{\pgfqpoint{4.696585in}{1.062581in}}%
\pgfpathlineto{\pgfqpoint{4.697158in}{1.061669in}}%
\pgfpathlineto{\pgfqpoint{4.697731in}{1.060758in}}%
\pgfpathlineto{\pgfqpoint{4.698305in}{1.065770in}}%
\pgfpathlineto{\pgfqpoint{4.698878in}{1.064859in}}%
\pgfpathlineto{\pgfqpoint{4.700025in}{1.063036in}}%
\pgfpathlineto{\pgfqpoint{4.702318in}{1.068048in}}%
\pgfpathlineto{\pgfqpoint{4.704038in}{1.065315in}}%
\pgfpathlineto{\pgfqpoint{4.704611in}{1.070327in}}%
\pgfpathlineto{\pgfqpoint{4.705185in}{1.069415in}}%
\pgfpathlineto{\pgfqpoint{4.705758in}{1.068504in}}%
\pgfpathlineto{\pgfqpoint{4.707478in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{4.708052in}{1.067593in}}%
\pgfpathlineto{\pgfqpoint{4.708625in}{1.072605in}}%
\pgfpathlineto{\pgfqpoint{4.709198in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{4.710345in}{1.069871in}}%
\pgfpathlineto{\pgfqpoint{4.712065in}{1.075794in}}%
\pgfpathlineto{\pgfqpoint{4.713785in}{1.073060in}}%
\pgfpathlineto{\pgfqpoint{4.714932in}{1.077161in}}%
\pgfpathlineto{\pgfqpoint{4.715505in}{1.076250in}}%
\pgfpathlineto{\pgfqpoint{4.716079in}{1.075339in}}%
\pgfpathlineto{\pgfqpoint{4.717225in}{1.079439in}}%
\pgfpathlineto{\pgfqpoint{4.717799in}{1.075339in}}%
\pgfpathlineto{\pgfqpoint{4.718372in}{1.080351in}}%
\pgfpathlineto{\pgfqpoint{4.718945in}{1.079439in}}%
\pgfpathlineto{\pgfqpoint{4.720092in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{4.722959in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{4.724105in}{1.079895in}}%
\pgfpathlineto{\pgfqpoint{4.724679in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{4.725252in}{1.083996in}}%
\pgfpathlineto{\pgfqpoint{4.725826in}{1.083084in}}%
\pgfpathlineto{\pgfqpoint{4.726972in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{4.727546in}{1.083084in}}%
\pgfpathlineto{\pgfqpoint{4.728119in}{1.084907in}}%
\pgfpathlineto{\pgfqpoint{4.728692in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{4.729266in}{1.086274in}}%
\pgfpathlineto{\pgfqpoint{4.729839in}{1.085363in}}%
\pgfpathlineto{\pgfqpoint{4.730412in}{1.090375in}}%
\pgfpathlineto{\pgfqpoint{4.730986in}{1.089463in}}%
\pgfpathlineto{\pgfqpoint{4.731559in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{4.732132in}{1.090375in}}%
\pgfpathlineto{\pgfqpoint{4.732706in}{1.089463in}}%
\pgfpathlineto{\pgfqpoint{4.733852in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{4.734426in}{1.092653in}}%
\pgfpathlineto{\pgfqpoint{4.734999in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{4.735573in}{1.090830in}}%
\pgfpathlineto{\pgfqpoint{4.737866in}{1.095842in}}%
\pgfpathlineto{\pgfqpoint{4.740159in}{1.092197in}}%
\pgfpathlineto{\pgfqpoint{4.741879in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{4.742453in}{1.097209in}}%
\pgfpathlineto{\pgfqpoint{4.743026in}{1.099487in}}%
\pgfpathlineto{\pgfqpoint{4.743599in}{1.095387in}}%
\pgfpathlineto{\pgfqpoint{4.744173in}{1.100399in}}%
\pgfpathlineto{\pgfqpoint{4.744746in}{1.099487in}}%
\pgfpathlineto{\pgfqpoint{4.745893in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{4.747040in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{4.747613in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{4.748186in}{1.102677in}}%
\pgfpathlineto{\pgfqpoint{4.748760in}{1.101765in}}%
\pgfpathlineto{\pgfqpoint{4.749906in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{4.750480in}{1.104955in}}%
\pgfpathlineto{\pgfqpoint{4.751053in}{1.104044in}}%
\pgfpathlineto{\pgfqpoint{4.751626in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{4.752773in}{1.107233in}}%
\pgfpathlineto{\pgfqpoint{4.753920in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{4.754493in}{1.107233in}}%
\pgfpathlineto{\pgfqpoint{4.755067in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{4.755640in}{1.105411in}}%
\pgfpathlineto{\pgfqpoint{4.757933in}{1.110423in}}%
\pgfpathlineto{\pgfqpoint{4.759653in}{1.107689in}}%
\pgfpathlineto{\pgfqpoint{4.760227in}{1.112701in}}%
\pgfpathlineto{\pgfqpoint{4.760800in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{4.761373in}{1.110878in}}%
\pgfpathlineto{\pgfqpoint{4.763093in}{1.114068in}}%
\pgfpathlineto{\pgfqpoint{4.763667in}{1.109967in}}%
\pgfpathlineto{\pgfqpoint{4.764240in}{1.114979in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{1.114068in}}%
\pgfpathlineto{\pgfqpoint{4.765960in}{1.112245in}}%
\pgfpathlineto{\pgfqpoint{4.767680in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{1.115435in}}%
\pgfpathlineto{\pgfqpoint{4.770547in}{1.119535in}}%
\pgfpathlineto{\pgfqpoint{4.771120in}{1.118624in}}%
\pgfpathlineto{\pgfqpoint{4.771694in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{4.772840in}{1.121814in}}%
\pgfpathlineto{\pgfqpoint{4.773414in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{4.773987in}{1.122725in}}%
\pgfpathlineto{\pgfqpoint{4.774561in}{1.121814in}}%
\pgfpathlineto{\pgfqpoint{4.775707in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{4.778001in}{1.125003in}}%
\pgfpathlineto{\pgfqpoint{4.779721in}{1.122269in}}%
\pgfpathlineto{\pgfqpoint{4.780294in}{1.127281in}}%
\pgfpathlineto{\pgfqpoint{4.780867in}{1.126370in}}%
\pgfpathlineto{\pgfqpoint{4.781441in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{4.782587in}{1.129559in}}%
\pgfpathlineto{\pgfqpoint{4.783161in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{4.783734in}{1.124547in}}%
\pgfpathlineto{\pgfqpoint{4.784308in}{1.129559in}}%
\pgfpathlineto{\pgfqpoint{4.784881in}{1.128648in}}%
\pgfpathlineto{\pgfqpoint{4.786028in}{1.126826in}}%
\pgfpathlineto{\pgfqpoint{4.787748in}{1.132749in}}%
\pgfpathlineto{\pgfqpoint{4.788321in}{1.131838in}}%
\pgfpathlineto{\pgfqpoint{4.788894in}{1.134116in}}%
\pgfpathlineto{\pgfqpoint{4.789468in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{4.790041in}{1.135027in}}%
\pgfpathlineto{\pgfqpoint{4.790614in}{1.134116in}}%
\pgfpathlineto{\pgfqpoint{4.791761in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{4.792334in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{4.792908in}{1.136394in}}%
\pgfpathlineto{\pgfqpoint{4.793481in}{1.132293in}}%
\pgfpathlineto{\pgfqpoint{4.794055in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{4.794628in}{1.136394in}}%
\pgfpathlineto{\pgfqpoint{4.795775in}{1.134571in}}%
\pgfpathlineto{\pgfqpoint{4.796348in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{4.796921in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{4.797495in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{4.798068in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{4.798641in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{4.799215in}{1.137761in}}%
\pgfpathlineto{\pgfqpoint{4.800361in}{1.141862in}}%
\pgfpathlineto{\pgfqpoint{4.800935in}{1.140950in}}%
\pgfpathlineto{\pgfqpoint{4.801508in}{1.140039in}}%
\pgfpathlineto{\pgfqpoint{4.803802in}{1.145051in}}%
\pgfpathlineto{\pgfqpoint{4.805522in}{1.142317in}}%
\pgfpathlineto{\pgfqpoint{4.808388in}{1.149607in}}%
\pgfpathlineto{\pgfqpoint{4.809535in}{1.144595in}}%
\pgfpathlineto{\pgfqpoint{4.810108in}{1.149607in}}%
\pgfpathlineto{\pgfqpoint{4.810682in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{4.811828in}{1.146874in}}%
\pgfpathlineto{\pgfqpoint{4.813549in}{1.152797in}}%
\pgfpathlineto{\pgfqpoint{4.815842in}{1.149152in}}%
\pgfpathlineto{\pgfqpoint{4.817562in}{1.155075in}}%
\pgfpathlineto{\pgfqpoint{4.818135in}{1.154164in}}%
\pgfpathlineto{\pgfqpoint{4.818709in}{1.156442in}}%
\pgfpathlineto{\pgfqpoint{4.819282in}{1.152341in}}%
\pgfpathlineto{\pgfqpoint{4.819855in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{4.820429in}{1.156442in}}%
\pgfpathlineto{\pgfqpoint{4.821575in}{1.154619in}}%
\pgfpathlineto{\pgfqpoint{4.822149in}{1.159631in}}%
\pgfpathlineto{\pgfqpoint{4.822722in}{1.158720in}}%
\pgfpathlineto{\pgfqpoint{4.823296in}{1.154619in}}%
\pgfpathlineto{\pgfqpoint{4.823869in}{1.159631in}}%
\pgfpathlineto{\pgfqpoint{4.824442in}{1.158720in}}%
\pgfpathlineto{\pgfqpoint{4.825589in}{1.156898in}}%
\pgfpathlineto{\pgfqpoint{4.826162in}{1.161910in}}%
\pgfpathlineto{\pgfqpoint{4.826736in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{4.827309in}{1.160087in}}%
\pgfpathlineto{\pgfqpoint{4.828456in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{4.829029in}{1.160087in}}%
\pgfpathlineto{\pgfqpoint{4.829602in}{1.165099in}}%
\pgfpathlineto{\pgfqpoint{4.830176in}{1.164188in}}%
\pgfpathlineto{\pgfqpoint{4.831322in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{4.833616in}{1.167377in}}%
\pgfpathlineto{\pgfqpoint{4.835336in}{1.164643in}}%
\pgfpathlineto{\pgfqpoint{4.835909in}{1.169655in}}%
\pgfpathlineto{\pgfqpoint{4.836483in}{1.168744in}}%
\pgfpathlineto{\pgfqpoint{4.837056in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{4.838776in}{1.171022in}}%
\pgfpathlineto{\pgfqpoint{4.839349in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{4.839923in}{1.171934in}}%
\pgfpathlineto{\pgfqpoint{4.840496in}{1.171022in}}%
\pgfpathlineto{\pgfqpoint{4.841643in}{1.169200in}}%
\pgfpathlineto{\pgfqpoint{4.843363in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{4.843936in}{1.174212in}}%
\pgfpathlineto{\pgfqpoint{4.844510in}{1.176490in}}%
\pgfpathlineto{\pgfqpoint{4.845083in}{1.172389in}}%
\pgfpathlineto{\pgfqpoint{4.845656in}{1.177401in}}%
\pgfpathlineto{\pgfqpoint{4.846230in}{1.176490in}}%
\pgfpathlineto{\pgfqpoint{4.847376in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{4.847950in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{4.848523in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{4.849096in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{4.849670in}{1.179679in}}%
\pgfpathlineto{\pgfqpoint{4.850243in}{1.178768in}}%
\pgfpathlineto{\pgfqpoint{4.851390in}{1.176946in}}%
\pgfpathlineto{\pgfqpoint{4.851963in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{4.852537in}{1.181046in}}%
\pgfpathlineto{\pgfqpoint{4.853110in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{4.853683in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{4.854257in}{1.181046in}}%
\pgfpathlineto{\pgfqpoint{4.854830in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{4.855977in}{1.184236in}}%
\pgfpathlineto{\pgfqpoint{4.856550in}{1.183325in}}%
\pgfpathlineto{\pgfqpoint{4.857123in}{1.182413in}}%
\pgfpathlineto{\pgfqpoint{4.859417in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{4.861710in}{1.183780in}}%
\pgfpathlineto{\pgfqpoint{4.863430in}{1.189703in}}%
\pgfpathlineto{\pgfqpoint{4.864004in}{1.191982in}}%
\pgfpathlineto{\pgfqpoint{4.864577in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{4.865150in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{4.865724in}{1.191982in}}%
\pgfpathlineto{\pgfqpoint{4.866297in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{4.867444in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{4.868017in}{1.194260in}}%
\pgfpathlineto{\pgfqpoint{4.868590in}{1.193349in}}%
\pgfpathlineto{\pgfqpoint{4.869164in}{1.189248in}}%
\pgfpathlineto{\pgfqpoint{4.870310in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{4.871457in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{4.872031in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{4.872604in}{1.195627in}}%
\pgfpathlineto{\pgfqpoint{4.873177in}{1.194715in}}%
\pgfpathlineto{\pgfqpoint{4.874324in}{1.198816in}}%
\pgfpathlineto{\pgfqpoint{4.875471in}{1.193804in}}%
\pgfpathlineto{\pgfqpoint{4.876044in}{1.198816in}}%
\pgfpathlineto{\pgfqpoint{4.876617in}{1.197905in}}%
\pgfpathlineto{\pgfqpoint{4.877191in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{4.877764in}{1.202006in}}%
\pgfpathlineto{\pgfqpoint{4.878337in}{1.201094in}}%
\pgfpathlineto{\pgfqpoint{4.878911in}{1.200183in}}%
\pgfpathlineto{\pgfqpoint{4.879484in}{1.202006in}}%
\pgfpathlineto{\pgfqpoint{4.880057in}{1.201094in}}%
\pgfpathlineto{\pgfqpoint{4.881204in}{1.199272in}}%
\pgfpathlineto{\pgfqpoint{4.881778in}{1.204284in}}%
\pgfpathlineto{\pgfqpoint{4.882351in}{1.203373in}}%
\pgfpathlineto{\pgfqpoint{4.882924in}{1.202461in}}%
\pgfpathlineto{\pgfqpoint{4.885218in}{1.207473in}}%
\pgfpathlineto{\pgfqpoint{4.887511in}{1.203828in}}%
\pgfpathlineto{\pgfqpoint{4.889231in}{1.209752in}}%
\pgfpathlineto{\pgfqpoint{4.891525in}{1.206106in}}%
\pgfpathlineto{\pgfqpoint{4.892098in}{1.211118in}}%
\pgfpathlineto{\pgfqpoint{4.892671in}{1.210207in}}%
\pgfpathlineto{\pgfqpoint{4.893245in}{1.209296in}}%
\pgfpathlineto{\pgfqpoint{4.893818in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{4.894391in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{4.894965in}{1.209296in}}%
\pgfpathlineto{\pgfqpoint{4.895538in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{4.896111in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{4.897258in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{4.897831in}{1.216586in}}%
\pgfpathlineto{\pgfqpoint{4.898405in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{4.898978in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{4.899551in}{1.216586in}}%
\pgfpathlineto{\pgfqpoint{4.900125in}{1.215675in}}%
\pgfpathlineto{\pgfqpoint{4.901272in}{1.213852in}}%
\pgfpathlineto{\pgfqpoint{4.901845in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{4.902418in}{1.217953in}}%
\pgfpathlineto{\pgfqpoint{4.902992in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{4.904138in}{1.221142in}}%
\pgfpathlineto{\pgfqpoint{4.904712in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{4.905285in}{1.222054in}}%
\pgfpathlineto{\pgfqpoint{4.905858in}{1.221142in}}%
\pgfpathlineto{\pgfqpoint{4.907005in}{1.219320in}}%
\pgfpathlineto{\pgfqpoint{4.907578in}{1.224332in}}%
\pgfpathlineto{\pgfqpoint{4.908152in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{4.908725in}{1.222509in}}%
\pgfpathlineto{\pgfqpoint{4.909298in}{1.224332in}}%
\pgfpathlineto{\pgfqpoint{4.909872in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{4.911019in}{1.221598in}}%
\pgfpathlineto{\pgfqpoint{4.911592in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{4.912165in}{1.225699in}}%
\pgfpathlineto{\pgfqpoint{4.912739in}{1.224788in}}%
\pgfpathlineto{\pgfqpoint{4.915032in}{1.229800in}}%
\pgfpathlineto{\pgfqpoint{4.917325in}{1.226154in}}%
\pgfpathlineto{\pgfqpoint{4.919045in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{4.919619in}{1.231166in}}%
\pgfpathlineto{\pgfqpoint{4.920192in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{4.920766in}{1.229344in}}%
\pgfpathlineto{\pgfqpoint{4.921339in}{1.234356in}}%
\pgfpathlineto{\pgfqpoint{4.921912in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{1.231622in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748832in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{3.753992in}{0.577205in}}%
\pgfpathlineto{\pgfqpoint{3.754566in}{0.576749in}}%
\pgfpathlineto{\pgfqpoint{3.755139in}{0.577660in}}%
\pgfpathlineto{\pgfqpoint{3.758579in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{3.763739in}{0.581303in}}%
\pgfpathlineto{\pgfqpoint{3.766606in}{0.582214in}}%
\pgfpathlineto{\pgfqpoint{3.771193in}{0.584491in}}%
\pgfpathlineto{\pgfqpoint{3.773486in}{0.585402in}}%
\pgfpathlineto{\pgfqpoint{3.777500in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{3.778647in}{0.587224in}}%
\pgfpathlineto{\pgfqpoint{3.783807in}{0.589956in}}%
\pgfpathlineto{\pgfqpoint{3.784380in}{0.589501in}}%
\pgfpathlineto{\pgfqpoint{3.784953in}{0.590412in}}%
\pgfpathlineto{\pgfqpoint{3.788394in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{3.793554in}{0.594055in}}%
\pgfpathlineto{\pgfqpoint{3.794700in}{0.594055in}}%
\pgfpathlineto{\pgfqpoint{3.799861in}{0.596788in}}%
\pgfpathlineto{\pgfqpoint{3.800434in}{0.596332in}}%
\pgfpathlineto{\pgfqpoint{3.801007in}{0.597243in}}%
\pgfpathlineto{\pgfqpoint{3.804447in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{3.809608in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{3.810181in}{0.600431in}}%
\pgfpathlineto{\pgfqpoint{3.810754in}{0.601342in}}%
\pgfpathlineto{\pgfqpoint{3.814194in}{0.602253in}}%
\pgfpathlineto{\pgfqpoint{3.819355in}{0.604985in}}%
\pgfpathlineto{\pgfqpoint{3.822221in}{0.605896in}}%
\pgfpathlineto{\pgfqpoint{3.826808in}{0.608173in}}%
\pgfpathlineto{\pgfqpoint{3.829102in}{0.609084in}}%
\pgfpathlineto{\pgfqpoint{3.833115in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{3.834262in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{3.839422in}{0.613638in}}%
\pgfpathlineto{\pgfqpoint{3.839995in}{0.613183in}}%
\pgfpathlineto{\pgfqpoint{3.840569in}{0.614093in}}%
\pgfpathlineto{\pgfqpoint{3.844009in}{0.615004in}}%
\pgfpathlineto{\pgfqpoint{3.849169in}{0.617737in}}%
\pgfpathlineto{\pgfqpoint{3.852036in}{0.618647in}}%
\pgfpathlineto{\pgfqpoint{3.856623in}{0.620925in}}%
\pgfpathlineto{\pgfqpoint{3.858916in}{0.621835in}}%
\pgfpathlineto{\pgfqpoint{3.862929in}{0.623657in}}%
\pgfpathlineto{\pgfqpoint{3.864076in}{0.623657in}}%
\pgfpathlineto{\pgfqpoint{3.869236in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{3.870383in}{0.626390in}}%
\pgfpathlineto{\pgfqpoint{3.875543in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{3.876690in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{3.881277in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{3.884143in}{0.632310in}}%
\pgfpathlineto{\pgfqpoint{3.888730in}{0.634587in}}%
\pgfpathlineto{\pgfqpoint{3.891597in}{0.635498in}}%
\pgfpathlineto{\pgfqpoint{3.895611in}{0.637319in}}%
\pgfpathlineto{\pgfqpoint{3.897904in}{0.638230in}}%
\pgfpathlineto{\pgfqpoint{3.902491in}{0.640507in}}%
\pgfpathlineto{\pgfqpoint{3.905931in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{3.911091in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{3.913958in}{0.645062in}}%
\pgfpathlineto{\pgfqpoint{3.918545in}{0.647339in}}%
\pgfpathlineto{\pgfqpoint{3.921411in}{0.648249in}}%
\pgfpathlineto{\pgfqpoint{3.925425in}{0.650071in}}%
\pgfpathlineto{\pgfqpoint{3.927718in}{0.650982in}}%
\pgfpathlineto{\pgfqpoint{3.931732in}{0.652804in}}%
\pgfpathlineto{\pgfqpoint{3.934025in}{0.653714in}}%
\pgfpathlineto{\pgfqpoint{3.938039in}{0.655536in}}%
\pgfpathlineto{\pgfqpoint{3.940332in}{0.656447in}}%
\pgfpathlineto{\pgfqpoint{3.944346in}{0.658269in}}%
\pgfpathlineto{\pgfqpoint{3.946639in}{0.659179in}}%
\pgfpathlineto{\pgfqpoint{3.950652in}{0.661001in}}%
\pgfpathlineto{\pgfqpoint{3.953519in}{0.661912in}}%
\pgfpathlineto{\pgfqpoint{3.958106in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{3.961546in}{0.665100in}}%
\pgfpathlineto{\pgfqpoint{3.966706in}{0.667832in}}%
\pgfpathlineto{\pgfqpoint{3.969573in}{0.668743in}}%
\pgfpathlineto{\pgfqpoint{3.974160in}{0.671020in}}%
\pgfpathlineto{\pgfqpoint{3.977600in}{0.671931in}}%
\pgfpathlineto{\pgfqpoint{3.982760in}{0.674664in}}%
\pgfpathlineto{\pgfqpoint{3.985627in}{0.675574in}}%
\pgfpathlineto{\pgfqpoint{3.990214in}{0.677851in}}%
\pgfpathlineto{\pgfqpoint{3.992507in}{0.678762in}}%
\pgfpathlineto{\pgfqpoint{3.996521in}{0.680584in}}%
\pgfpathlineto{\pgfqpoint{3.999387in}{0.681495in}}%
\pgfpathlineto{\pgfqpoint{4.003974in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{4.007414in}{0.684683in}}%
\pgfpathlineto{\pgfqpoint{4.012575in}{0.687415in}}%
\pgfpathlineto{\pgfqpoint{4.015441in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{4.020028in}{0.690603in}}%
\pgfpathlineto{\pgfqpoint{4.022895in}{0.691514in}}%
\pgfpathlineto{\pgfqpoint{4.026908in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{4.029202in}{0.694246in}}%
\pgfpathlineto{\pgfqpoint{4.033789in}{0.696523in}}%
\pgfpathlineto{\pgfqpoint{4.037229in}{0.697434in}}%
\pgfpathlineto{\pgfqpoint{4.042389in}{0.700167in}}%
\pgfpathlineto{\pgfqpoint{4.045256in}{0.701078in}}%
\pgfpathlineto{\pgfqpoint{4.049842in}{0.703355in}}%
\pgfpathlineto{\pgfqpoint{4.053283in}{0.704265in}}%
\pgfpathlineto{\pgfqpoint{4.058443in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{4.061310in}{0.707909in}}%
\pgfpathlineto{\pgfqpoint{4.065896in}{0.710186in}}%
\pgfpathlineto{\pgfqpoint{4.068763in}{0.711097in}}%
\pgfpathlineto{\pgfqpoint{4.073350in}{0.713374in}}%
\pgfpathlineto{\pgfqpoint{4.076217in}{0.714285in}}%
\pgfpathlineto{\pgfqpoint{4.080230in}{0.716106in}}%
\pgfpathlineto{\pgfqpoint{4.083097in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{4.088257in}{0.719750in}}%
\pgfpathlineto{\pgfqpoint{4.091124in}{0.720660in}}%
\pgfpathlineto{\pgfqpoint{4.095137in}{0.722482in}}%
\pgfpathlineto{\pgfqpoint{4.097431in}{0.723393in}}%
\pgfpathlineto{\pgfqpoint{4.102018in}{0.725670in}}%
\pgfpathlineto{\pgfqpoint{4.104884in}{0.726581in}}%
\pgfpathlineto{\pgfqpoint{4.108898in}{0.728402in}}%
\pgfpathlineto{\pgfqpoint{4.111191in}{0.729313in}}%
\pgfpathlineto{\pgfqpoint{4.115205in}{0.731135in}}%
\pgfpathlineto{\pgfqpoint{4.118071in}{0.732046in}}%
\pgfpathlineto{\pgfqpoint{4.122658in}{0.734323in}}%
\pgfpathlineto{\pgfqpoint{4.125525in}{0.735234in}}%
\pgfpathlineto{\pgfqpoint{4.130112in}{0.737511in}}%
\pgfpathlineto{\pgfqpoint{4.132979in}{0.738422in}}%
\pgfpathlineto{\pgfqpoint{4.137565in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{4.140432in}{0.741609in}}%
\pgfpathlineto{\pgfqpoint{4.145019in}{0.743887in}}%
\pgfpathlineto{\pgfqpoint{4.147886in}{0.744797in}}%
\pgfpathlineto{\pgfqpoint{4.152473in}{0.747074in}}%
\pgfpathlineto{\pgfqpoint{4.155339in}{0.747985in}}%
\pgfpathlineto{\pgfqpoint{4.159926in}{0.750262in}}%
\pgfpathlineto{\pgfqpoint{4.162793in}{0.751173in}}%
\pgfpathlineto{\pgfqpoint{4.167380in}{0.753450in}}%
\pgfpathlineto{\pgfqpoint{4.170247in}{0.754361in}}%
\pgfpathlineto{\pgfqpoint{4.174260in}{0.756183in}}%
\pgfpathlineto{\pgfqpoint{4.176553in}{0.757094in}}%
\pgfpathlineto{\pgfqpoint{4.180567in}{0.758915in}}%
\pgfpathlineto{\pgfqpoint{4.182860in}{0.759826in}}%
\pgfpathlineto{\pgfqpoint{4.186874in}{0.761648in}}%
\pgfpathlineto{\pgfqpoint{4.189167in}{0.762559in}}%
\pgfpathlineto{\pgfqpoint{4.193181in}{0.764380in}}%
\pgfpathlineto{\pgfqpoint{4.195474in}{0.765291in}}%
\pgfpathlineto{\pgfqpoint{4.199488in}{0.767113in}}%
\pgfpathlineto{\pgfqpoint{4.202354in}{0.768024in}}%
\pgfpathlineto{\pgfqpoint{4.206941in}{0.770301in}}%
\pgfpathlineto{\pgfqpoint{4.209235in}{0.771211in}}%
\pgfpathlineto{\pgfqpoint{4.213248in}{0.773033in}}%
\pgfpathlineto{\pgfqpoint{4.216115in}{0.773944in}}%
\pgfpathlineto{\pgfqpoint{4.220702in}{0.776221in}}%
\pgfpathlineto{\pgfqpoint{4.223568in}{0.777132in}}%
\pgfpathlineto{\pgfqpoint{4.228155in}{0.779409in}}%
\pgfpathlineto{\pgfqpoint{4.230449in}{0.780320in}}%
\pgfpathlineto{\pgfqpoint{4.233889in}{0.781686in}}%
\pgfpathlineto{\pgfqpoint{4.236182in}{0.782597in}}%
\pgfpathlineto{\pgfqpoint{4.241342in}{0.785329in}}%
\pgfpathlineto{\pgfqpoint{4.244209in}{0.786240in}}%
\pgfpathlineto{\pgfqpoint{4.248796in}{0.788517in}}%
\pgfpathlineto{\pgfqpoint{4.251663in}{0.789428in}}%
\pgfpathlineto{\pgfqpoint{4.256249in}{0.791705in}}%
\pgfpathlineto{\pgfqpoint{4.259116in}{0.792616in}}%
\pgfpathlineto{\pgfqpoint{4.263703in}{0.794893in}}%
\pgfpathlineto{\pgfqpoint{4.266570in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{4.271157in}{0.798081in}}%
\pgfpathlineto{\pgfqpoint{4.274023in}{0.798992in}}%
\pgfpathlineto{\pgfqpoint{4.278610in}{0.801269in}}%
\pgfpathlineto{\pgfqpoint{4.281477in}{0.802180in}}%
\pgfpathlineto{\pgfqpoint{4.286064in}{0.804457in}}%
\pgfpathlineto{\pgfqpoint{4.288931in}{0.805368in}}%
\pgfpathlineto{\pgfqpoint{4.293517in}{0.807645in}}%
\pgfpathlineto{\pgfqpoint{4.296384in}{0.808555in}}%
\pgfpathlineto{\pgfqpoint{4.300971in}{0.810832in}}%
\pgfpathlineto{\pgfqpoint{4.303838in}{0.811743in}}%
\pgfpathlineto{\pgfqpoint{4.307851in}{0.813565in}}%
\pgfpathlineto{\pgfqpoint{4.310145in}{0.814476in}}%
\pgfpathlineto{\pgfqpoint{4.314158in}{0.816297in}}%
\pgfpathlineto{\pgfqpoint{4.316452in}{0.817208in}}%
\pgfpathlineto{\pgfqpoint{4.320465in}{0.819030in}}%
\pgfpathlineto{\pgfqpoint{4.322758in}{0.819941in}}%
\pgfpathlineto{\pgfqpoint{4.326772in}{0.821762in}}%
\pgfpathlineto{\pgfqpoint{4.329639in}{0.822673in}}%
\pgfpathlineto{\pgfqpoint{4.334225in}{0.824950in}}%
\pgfpathlineto{\pgfqpoint{4.337092in}{0.825861in}}%
\pgfpathlineto{\pgfqpoint{4.341679in}{0.828138in}}%
\pgfpathlineto{\pgfqpoint{4.344546in}{0.829049in}}%
\pgfpathlineto{\pgfqpoint{4.349706in}{0.831782in}}%
\pgfpathlineto{\pgfqpoint{4.353146in}{0.832692in}}%
\pgfpathlineto{\pgfqpoint{4.357733in}{0.834969in}}%
\pgfpathlineto{\pgfqpoint{4.360600in}{0.835880in}}%
\pgfpathlineto{\pgfqpoint{4.365187in}{0.838157in}}%
\pgfpathlineto{\pgfqpoint{4.368053in}{0.839068in}}%
\pgfpathlineto{\pgfqpoint{4.372640in}{0.841345in}}%
\pgfpathlineto{\pgfqpoint{4.374934in}{0.842256in}}%
\pgfpathlineto{\pgfqpoint{4.378947in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{4.381814in}{0.844989in}}%
\pgfpathlineto{\pgfqpoint{4.386401in}{0.847266in}}%
\pgfpathlineto{\pgfqpoint{4.389267in}{0.848176in}}%
\pgfpathlineto{\pgfqpoint{4.393281in}{0.849998in}}%
\pgfpathlineto{\pgfqpoint{4.395574in}{0.850909in}}%
\pgfpathlineto{\pgfqpoint{4.399588in}{0.852731in}}%
\pgfpathlineto{\pgfqpoint{4.401881in}{0.853641in}}%
\pgfpathlineto{\pgfqpoint{4.405895in}{0.855463in}}%
\pgfpathlineto{\pgfqpoint{4.408761in}{0.856374in}}%
\pgfpathlineto{\pgfqpoint{4.413348in}{0.858651in}}%
\pgfpathlineto{\pgfqpoint{4.416215in}{0.859562in}}%
\pgfpathlineto{\pgfqpoint{4.421375in}{0.862294in}}%
\pgfpathlineto{\pgfqpoint{4.424242in}{0.863205in}}%
\pgfpathlineto{\pgfqpoint{4.428255in}{0.865027in}}%
\pgfpathlineto{\pgfqpoint{4.430549in}{0.865938in}}%
\pgfpathlineto{\pgfqpoint{4.435136in}{0.868215in}}%
\pgfpathlineto{\pgfqpoint{4.438576in}{0.869126in}}%
\pgfpathlineto{\pgfqpoint{4.443163in}{0.871403in}}%
\pgfpathlineto{\pgfqpoint{4.446029in}{0.872313in}}%
\pgfpathlineto{\pgfqpoint{4.450616in}{0.874591in}}%
\pgfpathlineto{\pgfqpoint{4.453483in}{0.875501in}}%
\pgfpathlineto{\pgfqpoint{4.458070in}{0.877778in}}%
\pgfpathlineto{\pgfqpoint{4.460363in}{0.878689in}}%
\pgfpathlineto{\pgfqpoint{4.464950in}{0.880966in}}%
\pgfpathlineto{\pgfqpoint{4.468390in}{0.881877in}}%
\pgfpathlineto{\pgfqpoint{4.472977in}{0.884154in}}%
\pgfpathlineto{\pgfqpoint{4.475844in}{0.885065in}}%
\pgfpathlineto{\pgfqpoint{4.480430in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{4.483297in}{0.888253in}}%
\pgfpathlineto{\pgfqpoint{4.487884in}{0.890530in}}%
\pgfpathlineto{\pgfqpoint{4.490177in}{0.891441in}}%
\pgfpathlineto{\pgfqpoint{4.493618in}{0.892807in}}%
\pgfpathlineto{\pgfqpoint{4.495911in}{0.893718in}}%
\pgfpathlineto{\pgfqpoint{4.500498in}{0.895995in}}%
\pgfpathlineto{\pgfqpoint{4.503938in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{4.508525in}{0.899183in}}%
\pgfpathlineto{\pgfqpoint{4.511392in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{4.517125in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{4.518272in}{0.903282in}}%
\pgfpathlineto{\pgfqpoint{4.522859in}{0.905559in}}%
\pgfpathlineto{\pgfqpoint{4.525725in}{0.906470in}}%
\pgfpathlineto{\pgfqpoint{4.529739in}{0.908291in}}%
\pgfpathlineto{\pgfqpoint{4.532032in}{0.909202in}}%
\pgfpathlineto{\pgfqpoint{4.536619in}{0.911479in}}%
\pgfpathlineto{\pgfqpoint{4.540059in}{0.912390in}}%
\pgfpathlineto{\pgfqpoint{4.544646in}{0.914667in}}%
\pgfpathlineto{\pgfqpoint{4.547513in}{0.915578in}}%
\pgfpathlineto{\pgfqpoint{4.552673in}{0.918310in}}%
\pgfpathlineto{\pgfqpoint{4.556113in}{0.919221in}}%
\pgfpathlineto{\pgfqpoint{4.557833in}{0.920132in}}%
\pgfpathlineto{\pgfqpoint{4.562420in}{0.922409in}}%
\pgfpathlineto{\pgfqpoint{4.565287in}{0.923320in}}%
\pgfpathlineto{\pgfqpoint{4.569300in}{0.925142in}}%
\pgfpathlineto{\pgfqpoint{4.571594in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{4.576180in}{0.928329in}}%
\pgfpathlineto{\pgfqpoint{4.579621in}{0.929240in}}%
\pgfpathlineto{\pgfqpoint{4.584207in}{0.931517in}}%
\pgfpathlineto{\pgfqpoint{4.585927in}{0.931973in}}%
\pgfpathlineto{\pgfqpoint{4.587647in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{4.592808in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{4.593954in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{4.598541in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{4.601408in}{0.938804in}}%
\pgfpathlineto{\pgfqpoint{4.605421in}{0.940626in}}%
\pgfpathlineto{\pgfqpoint{4.607715in}{0.941537in}}%
\pgfpathlineto{\pgfqpoint{4.611155in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{4.613448in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{4.618035in}{0.946091in}}%
\pgfpathlineto{\pgfqpoint{4.620902in}{0.947001in}}%
\pgfpathlineto{\pgfqpoint{4.624915in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{4.627209in}{0.949734in}}%
\pgfpathlineto{\pgfqpoint{4.631222in}{0.951556in}}%
\pgfpathlineto{\pgfqpoint{4.633516in}{0.952466in}}%
\pgfpathlineto{\pgfqpoint{4.638676in}{0.955199in}}%
\pgfpathlineto{\pgfqpoint{4.639823in}{0.955199in}}%
\pgfpathlineto{\pgfqpoint{4.644409in}{0.957476in}}%
\pgfpathlineto{\pgfqpoint{4.647276in}{0.958387in}}%
\pgfpathlineto{\pgfqpoint{4.650716in}{0.959753in}}%
\pgfpathlineto{\pgfqpoint{4.653010in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{4.658170in}{0.963396in}}%
\pgfpathlineto{\pgfqpoint{4.661610in}{0.964307in}}%
\pgfpathlineto{\pgfqpoint{4.665623in}{0.966129in}}%
\pgfpathlineto{\pgfqpoint{4.667344in}{0.966584in}}%
\pgfpathlineto{\pgfqpoint{4.669064in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{4.674224in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{4.675370in}{0.970228in}}%
\pgfpathlineto{\pgfqpoint{4.679957in}{0.972505in}}%
\pgfpathlineto{\pgfqpoint{4.682824in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{4.686838in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{4.689131in}{0.976148in}}%
\pgfpathlineto{\pgfqpoint{4.694291in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{4.695438in}{0.978881in}}%
\pgfpathlineto{\pgfqpoint{4.700025in}{0.981158in}}%
\pgfpathlineto{\pgfqpoint{4.702891in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{4.706905in}{0.983890in}}%
\pgfpathlineto{\pgfqpoint{4.709198in}{0.984801in}}%
\pgfpathlineto{\pgfqpoint{4.713785in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{4.717225in}{0.987989in}}%
\pgfpathlineto{\pgfqpoint{4.718945in}{0.988900in}}%
\pgfpathlineto{\pgfqpoint{4.722385in}{0.990266in}}%
\pgfpathlineto{\pgfqpoint{4.723532in}{0.991177in}}%
\pgfpathlineto{\pgfqpoint{4.726399in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{4.728692in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{4.733852in}{0.995731in}}%
\pgfpathlineto{\pgfqpoint{4.734999in}{0.995731in}}%
\pgfpathlineto{\pgfqpoint{4.740159in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{4.741879in}{0.998463in}}%
\pgfpathlineto{\pgfqpoint{4.746466in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{4.748760in}{1.001651in}}%
\pgfpathlineto{\pgfqpoint{4.752200in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{4.753346in}{1.003928in}}%
\pgfpathlineto{\pgfqpoint{4.756213in}{1.004839in}}%
\pgfpathlineto{\pgfqpoint{4.758507in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{4.762520in}{1.007572in}}%
\pgfpathlineto{\pgfqpoint{4.764814in}{1.008482in}}%
\pgfpathlineto{\pgfqpoint{4.769400in}{1.010760in}}%
\pgfpathlineto{\pgfqpoint{4.772840in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{4.774561in}{1.012581in}}%
\pgfpathlineto{\pgfqpoint{4.779721in}{1.015314in}}%
\pgfpathlineto{\pgfqpoint{4.780867in}{1.015314in}}%
\pgfpathlineto{\pgfqpoint{4.786028in}{1.018046in}}%
\pgfpathlineto{\pgfqpoint{4.787748in}{1.018046in}}%
\pgfpathlineto{\pgfqpoint{4.791761in}{1.020323in}}%
\pgfpathlineto{\pgfqpoint{4.792908in}{1.020323in}}%
\pgfpathlineto{\pgfqpoint{4.794628in}{1.021234in}}%
\pgfpathlineto{\pgfqpoint{4.799215in}{1.023511in}}%
\pgfpathlineto{\pgfqpoint{4.802655in}{1.024422in}}%
\pgfpathlineto{\pgfqpoint{4.807242in}{1.026699in}}%
\pgfpathlineto{\pgfqpoint{4.808962in}{1.027610in}}%
\pgfpathlineto{\pgfqpoint{4.811828in}{1.028976in}}%
\pgfpathlineto{\pgfqpoint{4.813549in}{1.028976in}}%
\pgfpathlineto{\pgfqpoint{4.818135in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{4.820429in}{1.032164in}}%
\pgfpathlineto{\pgfqpoint{4.825589in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{4.826736in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{4.831322in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{4.834189in}{1.038084in}}%
\pgfpathlineto{\pgfqpoint{4.838203in}{1.039906in}}%
\pgfpathlineto{\pgfqpoint{4.840496in}{1.040817in}}%
\pgfpathlineto{\pgfqpoint{4.843936in}{1.042183in}}%
\pgfpathlineto{\pgfqpoint{4.846230in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{4.851390in}{1.045826in}}%
\pgfpathlineto{\pgfqpoint{4.852537in}{1.045826in}}%
\pgfpathlineto{\pgfqpoint{4.857123in}{1.048104in}}%
\pgfpathlineto{\pgfqpoint{4.859990in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{4.863430in}{1.050381in}}%
\pgfpathlineto{\pgfqpoint{4.864577in}{1.050836in}}%
\pgfpathlineto{\pgfqpoint{4.866297in}{1.051747in}}%
\pgfpathlineto{\pgfqpoint{4.869737in}{1.053113in}}%
\pgfpathlineto{\pgfqpoint{4.870884in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{4.873751in}{1.054935in}}%
\pgfpathlineto{\pgfqpoint{4.874897in}{1.055846in}}%
\pgfpathlineto{\pgfqpoint{4.877191in}{1.056756in}}%
\pgfpathlineto{\pgfqpoint{4.878337in}{1.056756in}}%
\pgfpathlineto{\pgfqpoint{4.882924in}{1.059033in}}%
\pgfpathlineto{\pgfqpoint{4.885791in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{4.891525in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{4.892671in}{1.063132in}}%
\pgfpathlineto{\pgfqpoint{4.897258in}{1.065409in}}%
\pgfpathlineto{\pgfqpoint{4.898405in}{1.065409in}}%
\pgfpathlineto{\pgfqpoint{4.900125in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{4.903565in}{1.067686in}}%
\pgfpathlineto{\pgfqpoint{4.905858in}{1.068597in}}%
\pgfpathlineto{\pgfqpoint{4.911019in}{1.071330in}}%
\pgfpathlineto{\pgfqpoint{4.912165in}{1.071330in}}%
\pgfpathlineto{\pgfqpoint{4.917325in}{1.074062in}}%
\pgfpathlineto{\pgfqpoint{4.919045in}{1.074062in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{1.076339in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{1.076339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748832in}{0.457303in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{1.203455in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{1.203455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.690121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.748832in}{0.862750in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{0.863661in}}%
\pgfpathlineto{\pgfqpoint{4.923059in}{0.863661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{3.690121in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.981770in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{0.280092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.690121in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{4.981770in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{5.390121in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{5.390121in}{0.280092in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.448832in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.448832in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.742389in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.742389in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.035946in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035946in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.329502in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.329502in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.623059in}{0.280092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.623059in,y=0.203703in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.035946in,y=0.074074in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{0.419996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100000in, y=0.391060in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{0.606533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.100000in, y=0.577598in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{0.793071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180246in, y=0.764136in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{0.979609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180246in, y=0.950674in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390121in}{1.166147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.180246in, y=1.137212in, left, base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448832in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{5.626572in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{5.627145in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{5.627718in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{5.630585in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{5.631158in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{5.631732in}{0.328094in}}%
\pgfpathlineto{\pgfqpoint{5.632305in}{0.327638in}}%
\pgfpathlineto{\pgfqpoint{5.673013in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{5.673587in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{5.674160in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{5.677027in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{5.677600in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{5.678173in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{5.681613in}{0.326727in}}%
\pgfpathlineto{\pgfqpoint{5.682187in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{5.682760in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{5.683907in}{0.328549in}}%
\pgfpathlineto{\pgfqpoint{5.684480in}{0.334017in}}%
\pgfpathlineto{\pgfqpoint{5.685627in}{0.327182in}}%
\pgfpathlineto{\pgfqpoint{5.686200in}{0.329916in}}%
\pgfpathlineto{\pgfqpoint{5.686774in}{0.329461in}}%
\pgfpathlineto{\pgfqpoint{5.687920in}{0.329005in}}%
\pgfpathlineto{\pgfqpoint{5.689067in}{0.334473in}}%
\pgfpathlineto{\pgfqpoint{5.690787in}{0.330372in}}%
\pgfpathlineto{\pgfqpoint{5.691360in}{0.329916in}}%
\pgfpathlineto{\pgfqpoint{5.691934in}{0.335384in}}%
\pgfpathlineto{\pgfqpoint{5.692507in}{0.334928in}}%
\pgfpathlineto{\pgfqpoint{5.693081in}{0.334928in}}%
\pgfpathlineto{\pgfqpoint{5.694227in}{0.330827in}}%
\pgfpathlineto{\pgfqpoint{5.694801in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{0.339485in}}%
\pgfpathlineto{\pgfqpoint{5.697094in}{0.335384in}}%
\pgfpathlineto{\pgfqpoint{5.698241in}{0.340851in}}%
\pgfpathlineto{\pgfqpoint{5.699387in}{0.339940in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{0.336295in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{0.344952in}}%
\pgfpathlineto{\pgfqpoint{5.701681in}{0.344497in}}%
\pgfpathlineto{\pgfqpoint{5.702254in}{0.344497in}}%
\pgfpathlineto{\pgfqpoint{5.703974in}{0.340396in}}%
\pgfpathlineto{\pgfqpoint{5.704548in}{0.345863in}}%
\pgfpathlineto{\pgfqpoint{5.705121in}{0.345408in}}%
\pgfpathlineto{\pgfqpoint{5.706268in}{0.344952in}}%
\pgfpathlineto{\pgfqpoint{5.706841in}{0.341307in}}%
\pgfpathlineto{\pgfqpoint{5.707988in}{0.349964in}}%
\pgfpathlineto{\pgfqpoint{5.709708in}{0.345408in}}%
\pgfpathlineto{\pgfqpoint{5.710281in}{0.345408in}}%
\pgfpathlineto{\pgfqpoint{5.710854in}{0.350875in}}%
\pgfpathlineto{\pgfqpoint{5.711428in}{0.350420in}}%
\pgfpathlineto{\pgfqpoint{5.712001in}{0.350420in}}%
\pgfpathlineto{\pgfqpoint{5.713148in}{0.346319in}}%
\pgfpathlineto{\pgfqpoint{5.714295in}{0.354976in}}%
\pgfpathlineto{\pgfqpoint{5.716015in}{0.350875in}}%
\pgfpathlineto{\pgfqpoint{5.716588in}{0.356343in}}%
\pgfpathlineto{\pgfqpoint{5.717161in}{0.355887in}}%
\pgfpathlineto{\pgfqpoint{5.718308in}{0.355432in}}%
\pgfpathlineto{\pgfqpoint{5.720028in}{0.351331in}}%
\pgfpathlineto{\pgfqpoint{5.720601in}{0.359988in}}%
\pgfpathlineto{\pgfqpoint{5.721175in}{0.356343in}}%
\pgfpathlineto{\pgfqpoint{5.722322in}{0.355887in}}%
\pgfpathlineto{\pgfqpoint{5.722895in}{0.361355in}}%
\pgfpathlineto{\pgfqpoint{5.723468in}{0.360899in}}%
\pgfpathlineto{\pgfqpoint{5.724615in}{0.360444in}}%
\pgfpathlineto{\pgfqpoint{5.726335in}{0.356343in}}%
\pgfpathlineto{\pgfqpoint{5.727482in}{0.364545in}}%
\pgfpathlineto{\pgfqpoint{5.729202in}{0.360899in}}%
\pgfpathlineto{\pgfqpoint{5.729775in}{0.363178in}}%
\pgfpathlineto{\pgfqpoint{5.730348in}{0.362722in}}%
\pgfpathlineto{\pgfqpoint{5.730922in}{0.362266in}}%
\pgfpathlineto{\pgfqpoint{5.731495in}{0.365000in}}%
\pgfpathlineto{\pgfqpoint{5.733215in}{0.361355in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{0.366823in}}%
\pgfpathlineto{\pgfqpoint{5.734362in}{0.366367in}}%
\pgfpathlineto{\pgfqpoint{5.734935in}{0.362722in}}%
\pgfpathlineto{\pgfqpoint{5.735509in}{0.365456in}}%
\pgfpathlineto{\pgfqpoint{5.736082in}{0.365456in}}%
\pgfpathlineto{\pgfqpoint{5.736655in}{0.370923in}}%
\pgfpathlineto{\pgfqpoint{5.737229in}{0.370468in}}%
\pgfpathlineto{\pgfqpoint{5.738949in}{0.366367in}}%
\pgfpathlineto{\pgfqpoint{5.739522in}{0.365911in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{0.371835in}}%
\pgfpathlineto{\pgfqpoint{5.740669in}{0.371379in}}%
\pgfpathlineto{\pgfqpoint{5.741242in}{0.370923in}}%
\pgfpathlineto{\pgfqpoint{5.741816in}{0.367734in}}%
\pgfpathlineto{\pgfqpoint{5.742389in}{0.376391in}}%
\pgfpathlineto{\pgfqpoint{5.742962in}{0.375935in}}%
\pgfpathlineto{\pgfqpoint{5.743536in}{0.375935in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{0.371379in}}%
\pgfpathlineto{\pgfqpoint{5.745829in}{0.377302in}}%
\pgfpathlineto{\pgfqpoint{5.746402in}{0.376847in}}%
\pgfpathlineto{\pgfqpoint{5.747549in}{0.376391in}}%
\pgfpathlineto{\pgfqpoint{5.748122in}{0.381859in}}%
\pgfpathlineto{\pgfqpoint{5.748696in}{0.381403in}}%
\pgfpathlineto{\pgfqpoint{5.749269in}{0.381403in}}%
\pgfpathlineto{\pgfqpoint{5.750989in}{0.376847in}}%
\pgfpathlineto{\pgfqpoint{5.751563in}{0.376847in}}%
\pgfpathlineto{\pgfqpoint{5.752136in}{0.382314in}}%
\pgfpathlineto{\pgfqpoint{5.752709in}{0.381859in}}%
\pgfpathlineto{\pgfqpoint{5.753283in}{0.381859in}}%
\pgfpathlineto{\pgfqpoint{5.753856in}{0.378214in}}%
\pgfpathlineto{\pgfqpoint{5.755003in}{0.386871in}}%
\pgfpathlineto{\pgfqpoint{5.755576in}{0.386415in}}%
\pgfpathlineto{\pgfqpoint{5.757296in}{0.382314in}}%
\pgfpathlineto{\pgfqpoint{5.757869in}{0.387782in}}%
\pgfpathlineto{\pgfqpoint{5.758443in}{0.387326in}}%
\pgfpathlineto{\pgfqpoint{5.759589in}{0.386871in}}%
\pgfpathlineto{\pgfqpoint{5.760163in}{0.383226in}}%
\pgfpathlineto{\pgfqpoint{5.760736in}{0.392338in}}%
\pgfpathlineto{\pgfqpoint{5.761310in}{0.391883in}}%
\pgfpathlineto{\pgfqpoint{5.762456in}{0.390972in}}%
\pgfpathlineto{\pgfqpoint{5.764176in}{0.387326in}}%
\pgfpathlineto{\pgfqpoint{5.764750in}{0.395528in}}%
\pgfpathlineto{\pgfqpoint{5.765323in}{0.392338in}}%
\pgfpathlineto{\pgfqpoint{5.766470in}{0.391427in}}%
\pgfpathlineto{\pgfqpoint{5.767043in}{0.397350in}}%
\pgfpathlineto{\pgfqpoint{5.767616in}{0.396895in}}%
\pgfpathlineto{\pgfqpoint{5.768763in}{0.395984in}}%
\pgfpathlineto{\pgfqpoint{5.770483in}{0.392338in}}%
\pgfpathlineto{\pgfqpoint{5.771057in}{0.397806in}}%
\pgfpathlineto{\pgfqpoint{5.771630in}{0.397350in}}%
\pgfpathlineto{\pgfqpoint{5.772203in}{0.396895in}}%
\pgfpathlineto{\pgfqpoint{5.772777in}{0.393705in}}%
\pgfpathlineto{\pgfqpoint{5.773350in}{0.402362in}}%
\pgfpathlineto{\pgfqpoint{5.773923in}{0.401907in}}%
\pgfpathlineto{\pgfqpoint{5.774497in}{0.401907in}}%
\pgfpathlineto{\pgfqpoint{5.776217in}{0.397350in}}%
\pgfpathlineto{\pgfqpoint{5.776790in}{0.403274in}}%
\pgfpathlineto{\pgfqpoint{5.777363in}{0.402818in}}%
\pgfpathlineto{\pgfqpoint{5.778510in}{0.402362in}}%
\pgfpathlineto{\pgfqpoint{5.779657in}{0.398262in}}%
\pgfpathlineto{\pgfqpoint{5.780230in}{0.404185in}}%
\pgfpathlineto{\pgfqpoint{5.780804in}{0.403729in}}%
\pgfpathlineto{\pgfqpoint{5.782524in}{0.402818in}}%
\pgfpathlineto{\pgfqpoint{5.783097in}{0.408286in}}%
\pgfpathlineto{\pgfqpoint{5.783670in}{0.407830in}}%
\pgfpathlineto{\pgfqpoint{5.785390in}{0.406919in}}%
\pgfpathlineto{\pgfqpoint{5.785964in}{0.406463in}}%
\pgfpathlineto{\pgfqpoint{5.786537in}{0.403274in}}%
\pgfpathlineto{\pgfqpoint{5.788257in}{0.411020in}}%
\pgfpathlineto{\pgfqpoint{5.789977in}{0.406919in}}%
\pgfpathlineto{\pgfqpoint{5.790551in}{0.412842in}}%
\pgfpathlineto{\pgfqpoint{5.791124in}{0.409197in}}%
\pgfpathlineto{\pgfqpoint{5.791697in}{0.411931in}}%
\pgfpathlineto{\pgfqpoint{5.792271in}{0.411475in}}%
\pgfpathlineto{\pgfqpoint{5.792844in}{0.408286in}}%
\pgfpathlineto{\pgfqpoint{5.793417in}{0.416943in}}%
\pgfpathlineto{\pgfqpoint{5.793991in}{0.416487in}}%
\pgfpathlineto{\pgfqpoint{5.795711in}{0.412386in}}%
\pgfpathlineto{\pgfqpoint{5.796284in}{0.411931in}}%
\pgfpathlineto{\pgfqpoint{5.796857in}{0.417854in}}%
\pgfpathlineto{\pgfqpoint{5.797431in}{0.417398in}}%
\pgfpathlineto{\pgfqpoint{5.798004in}{0.416943in}}%
\pgfpathlineto{\pgfqpoint{5.799151in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{5.799724in}{0.421955in}}%
\pgfpathlineto{\pgfqpoint{5.801444in}{0.417854in}}%
\pgfpathlineto{\pgfqpoint{5.803164in}{0.422866in}}%
\pgfpathlineto{\pgfqpoint{5.804311in}{0.422410in}}%
\pgfpathlineto{\pgfqpoint{5.804884in}{0.418765in}}%
\pgfpathlineto{\pgfqpoint{5.805458in}{0.427422in}}%
\pgfpathlineto{\pgfqpoint{5.806031in}{0.424233in}}%
\pgfpathlineto{\pgfqpoint{5.808324in}{0.422866in}}%
\pgfpathlineto{\pgfqpoint{5.810044in}{0.430612in}}%
\pgfpathlineto{\pgfqpoint{5.811191in}{0.423777in}}%
\pgfpathlineto{\pgfqpoint{5.811765in}{0.426511in}}%
\pgfpathlineto{\pgfqpoint{5.812338in}{0.429245in}}%
\pgfpathlineto{\pgfqpoint{5.812911in}{0.428789in}}%
\pgfpathlineto{\pgfqpoint{5.813485in}{0.428789in}}%
\pgfpathlineto{\pgfqpoint{5.814631in}{0.433801in}}%
\pgfpathlineto{\pgfqpoint{5.815205in}{0.427422in}}%
\pgfpathlineto{\pgfqpoint{5.815778in}{0.433346in}}%
\pgfpathlineto{\pgfqpoint{5.816351in}{0.432890in}}%
\pgfpathlineto{\pgfqpoint{5.816925in}{0.429245in}}%
\pgfpathlineto{\pgfqpoint{5.817498in}{0.431979in}}%
\pgfpathlineto{\pgfqpoint{5.818071in}{0.437902in}}%
\pgfpathlineto{\pgfqpoint{5.818645in}{0.434257in}}%
\pgfpathlineto{\pgfqpoint{5.819218in}{0.436991in}}%
\pgfpathlineto{\pgfqpoint{5.820365in}{0.433346in}}%
\pgfpathlineto{\pgfqpoint{5.820938in}{0.442003in}}%
\pgfpathlineto{\pgfqpoint{5.821512in}{0.438813in}}%
\pgfpathlineto{\pgfqpoint{5.823232in}{0.437447in}}%
\pgfpathlineto{\pgfqpoint{5.823805in}{0.434257in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{0.442459in}}%
\pgfpathlineto{\pgfqpoint{5.826672in}{0.438358in}}%
\pgfpathlineto{\pgfqpoint{5.827245in}{0.437902in}}%
\pgfpathlineto{\pgfqpoint{5.827818in}{0.443825in}}%
\pgfpathlineto{\pgfqpoint{5.828392in}{0.443370in}}%
\pgfpathlineto{\pgfqpoint{5.829538in}{0.442914in}}%
\pgfpathlineto{\pgfqpoint{5.830112in}{0.439269in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{0.447926in}}%
\pgfpathlineto{\pgfqpoint{5.831259in}{0.444737in}}%
\pgfpathlineto{\pgfqpoint{5.832979in}{0.443370in}}%
\pgfpathlineto{\pgfqpoint{5.834125in}{0.448837in}}%
\pgfpathlineto{\pgfqpoint{5.834699in}{0.448382in}}%
\pgfpathlineto{\pgfqpoint{5.835272in}{0.448382in}}%
\pgfpathlineto{\pgfqpoint{5.836419in}{0.444281in}}%
\pgfpathlineto{\pgfqpoint{5.838712in}{0.452027in}}%
\pgfpathlineto{\pgfqpoint{5.839285in}{0.451571in}}%
\pgfpathlineto{\pgfqpoint{5.841006in}{0.456583in}}%
\pgfpathlineto{\pgfqpoint{5.842726in}{0.452483in}}%
\pgfpathlineto{\pgfqpoint{5.844446in}{0.457495in}}%
\pgfpathlineto{\pgfqpoint{5.845019in}{0.457039in}}%
\pgfpathlineto{\pgfqpoint{5.845592in}{0.459773in}}%
\pgfpathlineto{\pgfqpoint{5.846166in}{0.453394in}}%
\pgfpathlineto{\pgfqpoint{5.846739in}{0.462051in}}%
\pgfpathlineto{\pgfqpoint{5.847312in}{0.455672in}}%
\pgfpathlineto{\pgfqpoint{5.847886in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{5.848459in}{0.457950in}}%
\pgfpathlineto{\pgfqpoint{5.850753in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{5.851326in}{0.465240in}}%
\pgfpathlineto{\pgfqpoint{5.851899in}{0.462051in}}%
\pgfpathlineto{\pgfqpoint{5.853046in}{0.470252in}}%
\pgfpathlineto{\pgfqpoint{5.853619in}{0.463873in}}%
\pgfpathlineto{\pgfqpoint{5.854193in}{0.466607in}}%
\pgfpathlineto{\pgfqpoint{5.855339in}{0.465696in}}%
\pgfpathlineto{\pgfqpoint{5.857633in}{0.473442in}}%
\pgfpathlineto{\pgfqpoint{5.858206in}{0.472986in}}%
\pgfpathlineto{\pgfqpoint{5.860500in}{0.480732in}}%
\pgfpathlineto{\pgfqpoint{5.861646in}{0.473897in}}%
\pgfpathlineto{\pgfqpoint{5.863940in}{0.481643in}}%
\pgfpathlineto{\pgfqpoint{5.864513in}{0.481188in}}%
\pgfpathlineto{\pgfqpoint{5.866233in}{0.486200in}}%
\pgfpathlineto{\pgfqpoint{5.867380in}{0.479365in}}%
\pgfpathlineto{\pgfqpoint{5.867953in}{0.485288in}}%
\pgfpathlineto{\pgfqpoint{5.868526in}{0.481643in}}%
\pgfpathlineto{\pgfqpoint{5.870820in}{0.489389in}}%
\pgfpathlineto{\pgfqpoint{5.871393in}{0.488934in}}%
\pgfpathlineto{\pgfqpoint{5.872540in}{0.485288in}}%
\pgfpathlineto{\pgfqpoint{5.873113in}{0.493946in}}%
\pgfpathlineto{\pgfqpoint{5.873687in}{0.487567in}}%
\pgfpathlineto{\pgfqpoint{5.874260in}{0.493490in}}%
\pgfpathlineto{\pgfqpoint{5.874833in}{0.489845in}}%
\pgfpathlineto{\pgfqpoint{5.877127in}{0.497591in}}%
\pgfpathlineto{\pgfqpoint{5.877700in}{0.497135in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{0.493946in}}%
\pgfpathlineto{\pgfqpoint{5.879420in}{0.502147in}}%
\pgfpathlineto{\pgfqpoint{5.879994in}{0.495768in}}%
\pgfpathlineto{\pgfqpoint{5.880567in}{0.498502in}}%
\pgfpathlineto{\pgfqpoint{5.881714in}{0.497591in}}%
\pgfpathlineto{\pgfqpoint{5.884007in}{0.505336in}}%
\pgfpathlineto{\pgfqpoint{5.885154in}{0.498502in}}%
\pgfpathlineto{\pgfqpoint{5.887447in}{0.506248in}}%
\pgfpathlineto{\pgfqpoint{5.888020in}{0.505792in}}%
\pgfpathlineto{\pgfqpoint{5.890314in}{0.513538in}}%
\pgfpathlineto{\pgfqpoint{5.890887in}{0.513082in}}%
\pgfpathlineto{\pgfqpoint{5.892607in}{0.508982in}}%
\pgfpathlineto{\pgfqpoint{5.893181in}{0.514905in}}%
\pgfpathlineto{\pgfqpoint{5.893754in}{0.511260in}}%
\pgfpathlineto{\pgfqpoint{5.895474in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{5.896047in}{0.519006in}}%
\pgfpathlineto{\pgfqpoint{5.896621in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{5.897194in}{0.521284in}}%
\pgfpathlineto{\pgfqpoint{5.897767in}{0.518094in}}%
\pgfpathlineto{\pgfqpoint{5.898341in}{0.523562in}}%
\pgfpathlineto{\pgfqpoint{5.898914in}{0.520372in}}%
\pgfpathlineto{\pgfqpoint{5.900061in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{5.902354in}{0.527207in}}%
\pgfpathlineto{\pgfqpoint{5.902928in}{0.526751in}}%
\pgfpathlineto{\pgfqpoint{5.903501in}{0.529485in}}%
\pgfpathlineto{\pgfqpoint{5.904074in}{0.529030in}}%
\pgfpathlineto{\pgfqpoint{5.905221in}{0.525384in}}%
\pgfpathlineto{\pgfqpoint{5.906941in}{0.530396in}}%
\pgfpathlineto{\pgfqpoint{5.907514in}{0.529941in}}%
\pgfpathlineto{\pgfqpoint{5.908661in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{5.909235in}{0.534953in}}%
\pgfpathlineto{\pgfqpoint{5.909808in}{0.528574in}}%
\pgfpathlineto{\pgfqpoint{5.911528in}{0.539509in}}%
\pgfpathlineto{\pgfqpoint{5.912101in}{0.533130in}}%
\pgfpathlineto{\pgfqpoint{5.912675in}{0.535864in}}%
\pgfpathlineto{\pgfqpoint{5.913248in}{0.535409in}}%
\pgfpathlineto{\pgfqpoint{5.913821in}{0.541332in}}%
\pgfpathlineto{\pgfqpoint{5.914395in}{0.537687in}}%
\pgfpathlineto{\pgfqpoint{5.915541in}{0.543154in}}%
\pgfpathlineto{\pgfqpoint{5.916115in}{0.542699in}}%
\pgfpathlineto{\pgfqpoint{5.916688in}{0.539509in}}%
\pgfpathlineto{\pgfqpoint{5.917261in}{0.542243in}}%
\pgfpathlineto{\pgfqpoint{5.918408in}{0.541332in}}%
\pgfpathlineto{\pgfqpoint{5.920128in}{0.546344in}}%
\pgfpathlineto{\pgfqpoint{5.920702in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{5.922422in}{0.550900in}}%
\pgfpathlineto{\pgfqpoint{5.922995in}{0.547711in}}%
\pgfpathlineto{\pgfqpoint{5.923568in}{0.553178in}}%
\pgfpathlineto{\pgfqpoint{5.924142in}{0.546799in}}%
\pgfpathlineto{\pgfqpoint{5.924715in}{0.549533in}}%
\pgfpathlineto{\pgfqpoint{5.925288in}{0.552267in}}%
\pgfpathlineto{\pgfqpoint{5.925862in}{0.551811in}}%
\pgfpathlineto{\pgfqpoint{5.926435in}{0.551356in}}%
\pgfpathlineto{\pgfqpoint{5.928729in}{0.559102in}}%
\pgfpathlineto{\pgfqpoint{5.929875in}{0.555457in}}%
\pgfpathlineto{\pgfqpoint{5.931022in}{0.563658in}}%
\pgfpathlineto{\pgfqpoint{5.931595in}{0.557279in}}%
\pgfpathlineto{\pgfqpoint{5.932169in}{0.560013in}}%
\pgfpathlineto{\pgfqpoint{5.932742in}{0.559557in}}%
\pgfpathlineto{\pgfqpoint{5.934462in}{0.564569in}}%
\pgfpathlineto{\pgfqpoint{5.935035in}{0.564114in}}%
\pgfpathlineto{\pgfqpoint{5.935609in}{0.566847in}}%
\pgfpathlineto{\pgfqpoint{5.936182in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{5.936755in}{0.566392in}}%
\pgfpathlineto{\pgfqpoint{5.937329in}{0.565936in}}%
\pgfpathlineto{\pgfqpoint{5.937902in}{0.562291in}}%
\pgfpathlineto{\pgfqpoint{5.938476in}{0.565025in}}%
\pgfpathlineto{\pgfqpoint{5.940769in}{0.572771in}}%
\pgfpathlineto{\pgfqpoint{5.941342in}{0.572315in}}%
\pgfpathlineto{\pgfqpoint{5.943062in}{0.577327in}}%
\pgfpathlineto{\pgfqpoint{5.944209in}{0.570493in}}%
\pgfpathlineto{\pgfqpoint{5.946502in}{0.578238in}}%
\pgfpathlineto{\pgfqpoint{5.947076in}{0.577783in}}%
\pgfpathlineto{\pgfqpoint{5.947649in}{0.580517in}}%
\pgfpathlineto{\pgfqpoint{5.948223in}{0.577327in}}%
\pgfpathlineto{\pgfqpoint{5.949943in}{0.585073in}}%
\pgfpathlineto{\pgfqpoint{5.951663in}{0.580972in}}%
\pgfpathlineto{\pgfqpoint{5.953956in}{0.588718in}}%
\pgfpathlineto{\pgfqpoint{5.954529in}{0.588262in}}%
\pgfpathlineto{\pgfqpoint{5.955103in}{0.590996in}}%
\pgfpathlineto{\pgfqpoint{5.955676in}{0.587807in}}%
\pgfpathlineto{\pgfqpoint{5.956249in}{0.593274in}}%
\pgfpathlineto{\pgfqpoint{5.956823in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{5.957396in}{0.586440in}}%
\pgfpathlineto{\pgfqpoint{5.957970in}{0.589174in}}%
\pgfpathlineto{\pgfqpoint{5.959690in}{0.594186in}}%
\pgfpathlineto{\pgfqpoint{5.960263in}{0.593730in}}%
\pgfpathlineto{\pgfqpoint{5.961410in}{0.599198in}}%
\pgfpathlineto{\pgfqpoint{5.961983in}{0.598742in}}%
\pgfpathlineto{\pgfqpoint{5.962556in}{0.592363in}}%
\pgfpathlineto{\pgfqpoint{5.963130in}{0.595097in}}%
\pgfpathlineto{\pgfqpoint{5.963703in}{0.603754in}}%
\pgfpathlineto{\pgfqpoint{5.964276in}{0.600565in}}%
\pgfpathlineto{\pgfqpoint{5.965423in}{0.599653in}}%
\pgfpathlineto{\pgfqpoint{5.966570in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{5.967143in}{0.604665in}}%
\pgfpathlineto{\pgfqpoint{5.967717in}{0.604210in}}%
\pgfpathlineto{\pgfqpoint{5.970010in}{0.611956in}}%
\pgfpathlineto{\pgfqpoint{5.970583in}{0.611956in}}%
\pgfpathlineto{\pgfqpoint{5.971730in}{0.616968in}}%
\pgfpathlineto{\pgfqpoint{5.972303in}{0.616512in}}%
\pgfpathlineto{\pgfqpoint{5.973450in}{0.609677in}}%
\pgfpathlineto{\pgfqpoint{5.974023in}{0.612411in}}%
\pgfpathlineto{\pgfqpoint{5.974597in}{0.618334in}}%
\pgfpathlineto{\pgfqpoint{5.975170in}{0.614689in}}%
\pgfpathlineto{\pgfqpoint{5.978037in}{0.625169in}}%
\pgfpathlineto{\pgfqpoint{5.978610in}{0.618790in}}%
\pgfpathlineto{\pgfqpoint{5.979184in}{0.621524in}}%
\pgfpathlineto{\pgfqpoint{5.979757in}{0.626992in}}%
\pgfpathlineto{\pgfqpoint{5.980330in}{0.623802in}}%
\pgfpathlineto{\pgfqpoint{5.980904in}{0.623346in}}%
\pgfpathlineto{\pgfqpoint{5.981477in}{0.626080in}}%
\pgfpathlineto{\pgfqpoint{5.982050in}{0.625625in}}%
\pgfpathlineto{\pgfqpoint{5.982624in}{0.625169in}}%
\pgfpathlineto{\pgfqpoint{5.984917in}{0.632915in}}%
\pgfpathlineto{\pgfqpoint{5.985490in}{0.629725in}}%
\pgfpathlineto{\pgfqpoint{5.986637in}{0.637927in}}%
\pgfpathlineto{\pgfqpoint{5.987211in}{0.637471in}}%
\pgfpathlineto{\pgfqpoint{5.987784in}{0.631092in}}%
\pgfpathlineto{\pgfqpoint{5.988357in}{0.633826in}}%
\pgfpathlineto{\pgfqpoint{5.990077in}{0.638838in}}%
\pgfpathlineto{\pgfqpoint{5.990651in}{0.638383in}}%
\pgfpathlineto{\pgfqpoint{5.992371in}{0.643395in}}%
\pgfpathlineto{\pgfqpoint{5.992944in}{0.643395in}}%
\pgfpathlineto{\pgfqpoint{5.995237in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{5.995811in}{0.644306in}}%
\pgfpathlineto{\pgfqpoint{5.996384in}{0.652963in}}%
\pgfpathlineto{\pgfqpoint{5.996958in}{0.649773in}}%
\pgfpathlineto{\pgfqpoint{5.998104in}{0.648862in}}%
\pgfpathlineto{\pgfqpoint{5.999824in}{0.653874in}}%
\pgfpathlineto{\pgfqpoint{6.000398in}{0.653419in}}%
\pgfpathlineto{\pgfqpoint{6.002691in}{0.661164in}}%
\pgfpathlineto{\pgfqpoint{6.003264in}{0.657975in}}%
\pgfpathlineto{\pgfqpoint{6.003838in}{0.663443in}}%
\pgfpathlineto{\pgfqpoint{6.004411in}{0.660253in}}%
\pgfpathlineto{\pgfqpoint{6.004984in}{0.659797in}}%
\pgfpathlineto{\pgfqpoint{6.006705in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{6.007851in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{6.008425in}{0.669821in}}%
\pgfpathlineto{\pgfqpoint{6.008998in}{0.669366in}}%
\pgfpathlineto{\pgfqpoint{6.010145in}{0.668910in}}%
\pgfpathlineto{\pgfqpoint{6.010718in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{6.011291in}{0.673922in}}%
\pgfpathlineto{\pgfqpoint{6.012438in}{0.670277in}}%
\pgfpathlineto{\pgfqpoint{6.014731in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{6.015305in}{0.674378in}}%
\pgfpathlineto{\pgfqpoint{6.015878in}{0.677112in}}%
\pgfpathlineto{\pgfqpoint{6.018172in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{6.018745in}{0.684402in}}%
\pgfpathlineto{\pgfqpoint{6.019318in}{0.687136in}}%
\pgfpathlineto{\pgfqpoint{6.019892in}{0.683946in}}%
\pgfpathlineto{\pgfqpoint{6.020465in}{0.689414in}}%
\pgfpathlineto{\pgfqpoint{6.021038in}{0.683035in}}%
\pgfpathlineto{\pgfqpoint{6.021612in}{0.685769in}}%
\pgfpathlineto{\pgfqpoint{6.022185in}{0.688503in}}%
\pgfpathlineto{\pgfqpoint{6.022758in}{0.688047in}}%
\pgfpathlineto{\pgfqpoint{6.023332in}{0.687591in}}%
\pgfpathlineto{\pgfqpoint{6.025625in}{0.695337in}}%
\pgfpathlineto{\pgfqpoint{6.026199in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{6.027919in}{0.699894in}}%
\pgfpathlineto{\pgfqpoint{6.028492in}{0.696704in}}%
\pgfpathlineto{\pgfqpoint{6.029065in}{0.702172in}}%
\pgfpathlineto{\pgfqpoint{6.029639in}{0.698982in}}%
\pgfpathlineto{\pgfqpoint{6.030212in}{0.695337in}}%
\pgfpathlineto{\pgfqpoint{6.030785in}{0.698071in}}%
\pgfpathlineto{\pgfqpoint{6.033079in}{0.705817in}}%
\pgfpathlineto{\pgfqpoint{6.033652in}{0.705361in}}%
\pgfpathlineto{\pgfqpoint{6.035372in}{0.710373in}}%
\pgfpathlineto{\pgfqpoint{6.035946in}{0.707184in}}%
\pgfpathlineto{\pgfqpoint{6.036519in}{0.712651in}}%
\pgfpathlineto{\pgfqpoint{6.037092in}{0.709462in}}%
\pgfpathlineto{\pgfqpoint{6.038239in}{0.708551in}}%
\pgfpathlineto{\pgfqpoint{6.040532in}{0.716296in}}%
\pgfpathlineto{\pgfqpoint{6.041679in}{0.879870in}}%
\pgfpathlineto{\pgfqpoint{6.042826in}{0.878959in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{0.884427in}}%
\pgfpathlineto{\pgfqpoint{6.044546in}{0.878048in}}%
\pgfpathlineto{\pgfqpoint{6.045119in}{0.883515in}}%
\pgfpathlineto{\pgfqpoint{6.045693in}{0.880326in}}%
\pgfpathlineto{\pgfqpoint{6.046266in}{0.883060in}}%
\pgfpathlineto{\pgfqpoint{6.046839in}{0.882604in}}%
\pgfpathlineto{\pgfqpoint{6.049133in}{0.890350in}}%
\pgfpathlineto{\pgfqpoint{6.049706in}{0.889894in}}%
\pgfpathlineto{\pgfqpoint{6.050853in}{0.895362in}}%
\pgfpathlineto{\pgfqpoint{6.051426in}{0.894906in}}%
\pgfpathlineto{\pgfqpoint{6.051999in}{0.894451in}}%
\pgfpathlineto{\pgfqpoint{6.052573in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{6.053146in}{0.896729in}}%
\pgfpathlineto{\pgfqpoint{6.053719in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{6.054293in}{0.895817in}}%
\pgfpathlineto{\pgfqpoint{6.054866in}{0.895817in}}%
\pgfpathlineto{\pgfqpoint{6.056586in}{0.900830in}}%
\pgfpathlineto{\pgfqpoint{6.057160in}{0.900374in}}%
\pgfpathlineto{\pgfqpoint{6.058880in}{0.905386in}}%
\pgfpathlineto{\pgfqpoint{6.059453in}{0.904930in}}%
\pgfpathlineto{\pgfqpoint{6.060026in}{0.907664in}}%
\pgfpathlineto{\pgfqpoint{6.060600in}{0.907208in}}%
\pgfpathlineto{\pgfqpoint{6.061746in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{6.064040in}{0.911309in}}%
\pgfpathlineto{\pgfqpoint{6.064613in}{0.910854in}}%
\pgfpathlineto{\pgfqpoint{6.065760in}{0.916321in}}%
\pgfpathlineto{\pgfqpoint{6.066333in}{0.915866in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{0.915410in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{0.918144in}}%
\pgfpathlineto{\pgfqpoint{6.068053in}{0.917688in}}%
\pgfpathlineto{\pgfqpoint{6.068627in}{0.914499in}}%
\pgfpathlineto{\pgfqpoint{6.069200in}{0.923156in}}%
\pgfpathlineto{\pgfqpoint{6.069773in}{0.916777in}}%
\pgfpathlineto{\pgfqpoint{6.071493in}{0.921789in}}%
\pgfpathlineto{\pgfqpoint{6.072067in}{0.921333in}}%
\pgfpathlineto{\pgfqpoint{6.074360in}{0.929079in}}%
\pgfpathlineto{\pgfqpoint{6.074934in}{0.928623in}}%
\pgfpathlineto{\pgfqpoint{6.076654in}{0.933635in}}%
\pgfpathlineto{\pgfqpoint{6.077227in}{0.927256in}}%
\pgfpathlineto{\pgfqpoint{6.077800in}{0.929990in}}%
\pgfpathlineto{\pgfqpoint{6.078374in}{0.929535in}}%
\pgfpathlineto{\pgfqpoint{6.080667in}{0.937280in}}%
\pgfpathlineto{\pgfqpoint{6.081240in}{0.936825in}}%
\pgfpathlineto{\pgfqpoint{6.082387in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{6.082960in}{0.941837in}}%
\pgfpathlineto{\pgfqpoint{6.083534in}{0.941381in}}%
\pgfpathlineto{\pgfqpoint{6.084681in}{0.946849in}}%
\pgfpathlineto{\pgfqpoint{6.085254in}{0.940470in}}%
\pgfpathlineto{\pgfqpoint{6.085827in}{0.949127in}}%
\pgfpathlineto{\pgfqpoint{6.086401in}{0.942748in}}%
\pgfpathlineto{\pgfqpoint{6.086974in}{0.942292in}}%
\pgfpathlineto{\pgfqpoint{6.089267in}{0.950038in}}%
\pgfpathlineto{\pgfqpoint{6.089841in}{0.949583in}}%
\pgfpathlineto{\pgfqpoint{6.090987in}{0.955050in}}%
\pgfpathlineto{\pgfqpoint{6.091561in}{0.954595in}}%
\pgfpathlineto{\pgfqpoint{6.092134in}{0.954139in}}%
\pgfpathlineto{\pgfqpoint{6.093281in}{0.950494in}}%
\pgfpathlineto{\pgfqpoint{6.095574in}{0.958240in}}%
\pgfpathlineto{\pgfqpoint{6.096148in}{0.957784in}}%
\pgfpathlineto{\pgfqpoint{6.097294in}{0.963252in}}%
\pgfpathlineto{\pgfqpoint{6.097868in}{0.962796in}}%
\pgfpathlineto{\pgfqpoint{6.098441in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{6.099588in}{0.967808in}}%
\pgfpathlineto{\pgfqpoint{6.100161in}{0.961429in}}%
\pgfpathlineto{\pgfqpoint{6.100734in}{0.966897in}}%
\pgfpathlineto{\pgfqpoint{6.101881in}{0.963252in}}%
\pgfpathlineto{\pgfqpoint{6.104748in}{0.973731in}}%
\pgfpathlineto{\pgfqpoint{6.105321in}{0.973276in}}%
\pgfpathlineto{\pgfqpoint{6.107041in}{0.978288in}}%
\pgfpathlineto{\pgfqpoint{6.107615in}{0.977832in}}%
\pgfpathlineto{\pgfqpoint{6.109335in}{0.982844in}}%
\pgfpathlineto{\pgfqpoint{6.110481in}{0.979199in}}%
\pgfpathlineto{\pgfqpoint{6.111055in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{6.111628in}{0.981477in}}%
\pgfpathlineto{\pgfqpoint{6.113348in}{0.986489in}}%
\pgfpathlineto{\pgfqpoint{6.113922in}{0.986034in}}%
\pgfpathlineto{\pgfqpoint{6.116215in}{0.993779in}}%
\pgfpathlineto{\pgfqpoint{6.117362in}{0.992868in}}%
\pgfpathlineto{\pgfqpoint{6.117935in}{0.989679in}}%
\pgfpathlineto{\pgfqpoint{6.118508in}{0.998336in}}%
\pgfpathlineto{\pgfqpoint{6.119082in}{0.991957in}}%
\pgfpathlineto{\pgfqpoint{6.120802in}{0.996969in}}%
\pgfpathlineto{\pgfqpoint{6.121375in}{0.996513in}}%
\pgfpathlineto{\pgfqpoint{6.123095in}{1.001525in}}%
\pgfpathlineto{\pgfqpoint{6.123669in}{1.001070in}}%
\pgfpathlineto{\pgfqpoint{6.124242in}{1.003804in}}%
\pgfpathlineto{\pgfqpoint{6.124815in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{6.125389in}{1.000158in}}%
\pgfpathlineto{\pgfqpoint{6.125962in}{0.999703in}}%
\pgfpathlineto{\pgfqpoint{6.128255in}{1.007449in}}%
\pgfpathlineto{\pgfqpoint{6.128829in}{1.006993in}}%
\pgfpathlineto{\pgfqpoint{6.129402in}{1.009727in}}%
\pgfpathlineto{\pgfqpoint{6.129975in}{1.009271in}}%
\pgfpathlineto{\pgfqpoint{6.130549in}{1.008816in}}%
\pgfpathlineto{\pgfqpoint{6.131695in}{1.005170in}}%
\pgfpathlineto{\pgfqpoint{6.133989in}{1.012916in}}%
\pgfpathlineto{\pgfqpoint{6.134562in}{1.012461in}}%
\pgfpathlineto{\pgfqpoint{6.135709in}{1.017928in}}%
\pgfpathlineto{\pgfqpoint{6.136282in}{1.017473in}}%
\pgfpathlineto{\pgfqpoint{6.136856in}{1.013828in}}%
\pgfpathlineto{\pgfqpoint{6.137429in}{1.016561in}}%
\pgfpathlineto{\pgfqpoint{6.138002in}{1.019295in}}%
\pgfpathlineto{\pgfqpoint{6.139149in}{1.015650in}}%
\pgfpathlineto{\pgfqpoint{6.141442in}{1.023396in}}%
\pgfpathlineto{\pgfqpoint{6.142016in}{1.019751in}}%
\pgfpathlineto{\pgfqpoint{6.142589in}{1.025674in}}%
\pgfpathlineto{\pgfqpoint{6.143163in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{6.143736in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{6.144309in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{6.146029in}{1.026585in}}%
\pgfpathlineto{\pgfqpoint{6.146603in}{1.026130in}}%
\pgfpathlineto{\pgfqpoint{6.148896in}{1.033876in}}%
\pgfpathlineto{\pgfqpoint{6.149469in}{1.033420in}}%
\pgfpathlineto{\pgfqpoint{6.151189in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{6.153483in}{1.037065in}}%
\pgfpathlineto{\pgfqpoint{6.154630in}{1.036154in}}%
\pgfpathlineto{\pgfqpoint{6.155203in}{1.038888in}}%
\pgfpathlineto{\pgfqpoint{6.155776in}{1.032509in}}%
\pgfpathlineto{\pgfqpoint{6.156350in}{1.035242in}}%
\pgfpathlineto{\pgfqpoint{6.156923in}{1.040710in}}%
\pgfpathlineto{\pgfqpoint{6.157496in}{1.037521in}}%
\pgfpathlineto{\pgfqpoint{6.159216in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{6.159790in}{1.042077in}}%
\pgfpathlineto{\pgfqpoint{6.160363in}{1.044811in}}%
\pgfpathlineto{\pgfqpoint{6.160936in}{1.044355in}}%
\pgfpathlineto{\pgfqpoint{6.161510in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{6.162657in}{1.049367in}}%
\pgfpathlineto{\pgfqpoint{6.163803in}{1.045722in}}%
\pgfpathlineto{\pgfqpoint{6.164377in}{1.051190in}}%
\pgfpathlineto{\pgfqpoint{6.164950in}{1.048000in}}%
\pgfpathlineto{\pgfqpoint{6.165523in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{6.166097in}{1.050278in}}%
\pgfpathlineto{\pgfqpoint{6.166670in}{1.049823in}}%
\pgfpathlineto{\pgfqpoint{6.167817in}{1.055291in}}%
\pgfpathlineto{\pgfqpoint{6.168390in}{1.051645in}}%
\pgfpathlineto{\pgfqpoint{6.168963in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{6.170110in}{1.050734in}}%
\pgfpathlineto{\pgfqpoint{6.170683in}{1.059391in}}%
\pgfpathlineto{\pgfqpoint{6.171257in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{6.171830in}{1.055746in}}%
\pgfpathlineto{\pgfqpoint{6.172404in}{1.058480in}}%
\pgfpathlineto{\pgfqpoint{6.172977in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{6.173550in}{1.057569in}}%
\pgfpathlineto{\pgfqpoint{6.174124in}{1.063492in}}%
\pgfpathlineto{\pgfqpoint{6.174697in}{1.059847in}}%
\pgfpathlineto{\pgfqpoint{6.175844in}{1.056202in}}%
\pgfpathlineto{\pgfqpoint{6.178137in}{1.063948in}}%
\pgfpathlineto{\pgfqpoint{6.178710in}{1.063492in}}%
\pgfpathlineto{\pgfqpoint{6.179857in}{1.068960in}}%
\pgfpathlineto{\pgfqpoint{6.180430in}{1.068504in}}%
\pgfpathlineto{\pgfqpoint{6.181004in}{1.068048in}}%
\pgfpathlineto{\pgfqpoint{6.182151in}{1.064403in}}%
\pgfpathlineto{\pgfqpoint{6.184444in}{1.072149in}}%
\pgfpathlineto{\pgfqpoint{6.185017in}{1.071693in}}%
\pgfpathlineto{\pgfqpoint{6.186737in}{1.076705in}}%
\pgfpathlineto{\pgfqpoint{6.187884in}{1.075794in}}%
\pgfpathlineto{\pgfqpoint{6.188457in}{1.072605in}}%
\pgfpathlineto{\pgfqpoint{6.189031in}{1.075339in}}%
\pgfpathlineto{\pgfqpoint{6.189604in}{1.074883in}}%
\pgfpathlineto{\pgfqpoint{6.191898in}{1.082629in}}%
\pgfpathlineto{\pgfqpoint{6.193044in}{1.081717in}}%
\pgfpathlineto{\pgfqpoint{6.193618in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{6.194191in}{1.087185in}}%
\pgfpathlineto{\pgfqpoint{6.195338in}{1.080351in}}%
\pgfpathlineto{\pgfqpoint{6.195911in}{1.083084in}}%
\pgfpathlineto{\pgfqpoint{6.197631in}{1.088096in}}%
\pgfpathlineto{\pgfqpoint{6.198204in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{6.198778in}{1.090375in}}%
\pgfpathlineto{\pgfqpoint{6.199351in}{1.089919in}}%
\pgfpathlineto{\pgfqpoint{6.199924in}{1.089463in}}%
\pgfpathlineto{\pgfqpoint{6.200498in}{1.086274in}}%
\pgfpathlineto{\pgfqpoint{6.201071in}{1.091741in}}%
\pgfpathlineto{\pgfqpoint{6.201645in}{1.088552in}}%
\pgfpathlineto{\pgfqpoint{6.203938in}{1.096298in}}%
\pgfpathlineto{\pgfqpoint{6.205085in}{1.095387in}}%
\pgfpathlineto{\pgfqpoint{6.205658in}{1.098120in}}%
\pgfpathlineto{\pgfqpoint{6.206231in}{1.097665in}}%
\pgfpathlineto{\pgfqpoint{6.206805in}{1.094475in}}%
\pgfpathlineto{\pgfqpoint{6.207378in}{1.103132in}}%
\pgfpathlineto{\pgfqpoint{6.207951in}{1.096753in}}%
\pgfpathlineto{\pgfqpoint{6.208525in}{1.102221in}}%
\pgfpathlineto{\pgfqpoint{6.209098in}{1.099032in}}%
\pgfpathlineto{\pgfqpoint{6.211392in}{1.106778in}}%
\pgfpathlineto{\pgfqpoint{6.211965in}{1.106322in}}%
\pgfpathlineto{\pgfqpoint{6.212538in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{6.213112in}{1.108600in}}%
\pgfpathlineto{\pgfqpoint{6.213685in}{1.108144in}}%
\pgfpathlineto{\pgfqpoint{6.214832in}{1.104499in}}%
\pgfpathlineto{\pgfqpoint{6.217125in}{1.112245in}}%
\pgfpathlineto{\pgfqpoint{6.217698in}{1.111790in}}%
\pgfpathlineto{\pgfqpoint{6.218845in}{1.117257in}}%
\pgfpathlineto{\pgfqpoint{6.219992in}{1.110423in}}%
\pgfpathlineto{\pgfqpoint{6.220565in}{1.115890in}}%
\pgfpathlineto{\pgfqpoint{6.221139in}{1.112701in}}%
\pgfpathlineto{\pgfqpoint{6.221712in}{1.112245in}}%
\pgfpathlineto{\pgfqpoint{6.224005in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{6.224579in}{1.119535in}}%
\pgfpathlineto{\pgfqpoint{6.225152in}{1.122269in}}%
\pgfpathlineto{\pgfqpoint{6.225725in}{1.121814in}}%
\pgfpathlineto{\pgfqpoint{6.226872in}{1.118168in}}%
\pgfpathlineto{\pgfqpoint{6.229165in}{1.125914in}}%
\pgfpathlineto{\pgfqpoint{6.229739in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{6.230312in}{1.128192in}}%
\pgfpathlineto{\pgfqpoint{6.230886in}{1.124547in}}%
\pgfpathlineto{\pgfqpoint{6.231459in}{1.130471in}}%
\pgfpathlineto{\pgfqpoint{6.232032in}{1.130015in}}%
\pgfpathlineto{\pgfqpoint{6.233752in}{1.125914in}}%
\pgfpathlineto{\pgfqpoint{6.234899in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{6.235472in}{1.130926in}}%
\pgfpathlineto{\pgfqpoint{6.236046in}{1.130471in}}%
\pgfpathlineto{\pgfqpoint{6.237766in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{6.238339in}{1.138216in}}%
\pgfpathlineto{\pgfqpoint{6.239486in}{1.131382in}}%
\pgfpathlineto{\pgfqpoint{6.240059in}{1.134116in}}%
\pgfpathlineto{\pgfqpoint{6.242353in}{1.141862in}}%
\pgfpathlineto{\pgfqpoint{6.242926in}{1.141406in}}%
\pgfpathlineto{\pgfqpoint{6.243499in}{1.144140in}}%
\pgfpathlineto{\pgfqpoint{6.244073in}{1.143684in}}%
\pgfpathlineto{\pgfqpoint{6.244646in}{1.137305in}}%
\pgfpathlineto{\pgfqpoint{6.245219in}{1.149152in}}%
\pgfpathlineto{\pgfqpoint{6.245793in}{1.139583in}}%
\pgfpathlineto{\pgfqpoint{6.246939in}{1.147785in}}%
\pgfpathlineto{\pgfqpoint{6.247513in}{1.144595in}}%
\pgfpathlineto{\pgfqpoint{6.248086in}{1.144140in}}%
\pgfpathlineto{\pgfqpoint{6.249233in}{1.149607in}}%
\pgfpathlineto{\pgfqpoint{6.249806in}{1.149152in}}%
\pgfpathlineto{\pgfqpoint{6.250380in}{1.148696in}}%
\pgfpathlineto{\pgfqpoint{6.250953in}{1.145507in}}%
\pgfpathlineto{\pgfqpoint{6.252100in}{1.153708in}}%
\pgfpathlineto{\pgfqpoint{6.253246in}{1.150063in}}%
\pgfpathlineto{\pgfqpoint{6.255540in}{1.157809in}}%
\pgfpathlineto{\pgfqpoint{6.257260in}{1.150519in}}%
\pgfpathlineto{\pgfqpoint{6.259553in}{1.158265in}}%
\pgfpathlineto{\pgfqpoint{6.260700in}{1.157353in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{1.162821in}}%
\pgfpathlineto{\pgfqpoint{6.262420in}{1.162365in}}%
\pgfpathlineto{\pgfqpoint{6.263567in}{1.158720in}}%
\pgfpathlineto{\pgfqpoint{6.264140in}{1.161454in}}%
\pgfpathlineto{\pgfqpoint{6.264713in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{6.265287in}{1.160543in}}%
\pgfpathlineto{\pgfqpoint{6.265860in}{1.166466in}}%
\pgfpathlineto{\pgfqpoint{6.266433in}{1.162821in}}%
\pgfpathlineto{\pgfqpoint{6.267580in}{1.159176in}}%
\pgfpathlineto{\pgfqpoint{6.269874in}{1.166922in}}%
\pgfpathlineto{\pgfqpoint{6.271020in}{1.166010in}}%
\pgfpathlineto{\pgfqpoint{6.271594in}{1.162821in}}%
\pgfpathlineto{\pgfqpoint{6.272167in}{1.171478in}}%
\pgfpathlineto{\pgfqpoint{6.272740in}{1.171022in}}%
\pgfpathlineto{\pgfqpoint{6.273314in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{6.273887in}{1.167377in}}%
\pgfpathlineto{\pgfqpoint{6.274460in}{1.170111in}}%
\pgfpathlineto{\pgfqpoint{6.275034in}{1.169655in}}%
\pgfpathlineto{\pgfqpoint{6.276180in}{1.175123in}}%
\pgfpathlineto{\pgfqpoint{6.277900in}{1.167833in}}%
\pgfpathlineto{\pgfqpoint{6.279047in}{1.176034in}}%
\pgfpathlineto{\pgfqpoint{6.280194in}{1.175579in}}%
\pgfpathlineto{\pgfqpoint{6.281341in}{1.174667in}}%
\pgfpathlineto{\pgfqpoint{6.281914in}{1.171478in}}%
\pgfpathlineto{\pgfqpoint{6.282487in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{6.283061in}{1.176490in}}%
\pgfpathlineto{\pgfqpoint{6.284781in}{1.175579in}}%
\pgfpathlineto{\pgfqpoint{6.286501in}{1.180591in}}%
\pgfpathlineto{\pgfqpoint{6.287074in}{1.180135in}}%
\pgfpathlineto{\pgfqpoint{6.288221in}{1.176490in}}%
\pgfpathlineto{\pgfqpoint{6.289368in}{1.181958in}}%
\pgfpathlineto{\pgfqpoint{6.291088in}{1.180591in}}%
\pgfpathlineto{\pgfqpoint{6.291661in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{6.292234in}{1.186058in}}%
\pgfpathlineto{\pgfqpoint{6.292808in}{1.185603in}}%
\pgfpathlineto{\pgfqpoint{6.294528in}{1.181502in}}%
\pgfpathlineto{\pgfqpoint{6.295101in}{1.187425in}}%
\pgfpathlineto{\pgfqpoint{6.295674in}{1.186970in}}%
\pgfpathlineto{\pgfqpoint{6.296821in}{1.186058in}}%
\pgfpathlineto{\pgfqpoint{6.297394in}{1.182869in}}%
\pgfpathlineto{\pgfqpoint{6.297968in}{1.185603in}}%
\pgfpathlineto{\pgfqpoint{6.298541in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{6.299115in}{1.187881in}}%
\pgfpathlineto{\pgfqpoint{6.300835in}{1.186514in}}%
\pgfpathlineto{\pgfqpoint{6.301408in}{1.192437in}}%
\pgfpathlineto{\pgfqpoint{6.301981in}{1.191982in}}%
\pgfpathlineto{\pgfqpoint{6.304275in}{1.190615in}}%
\pgfpathlineto{\pgfqpoint{6.305421in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{6.305995in}{1.195627in}}%
\pgfpathlineto{\pgfqpoint{6.307715in}{1.191526in}}%
\pgfpathlineto{\pgfqpoint{6.308288in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{6.308862in}{1.196538in}}%
\pgfpathlineto{\pgfqpoint{6.310008in}{1.196082in}}%
\pgfpathlineto{\pgfqpoint{6.311155in}{1.201550in}}%
\pgfpathlineto{\pgfqpoint{6.312302in}{1.200639in}}%
\pgfpathlineto{\pgfqpoint{6.313448in}{1.196994in}}%
\pgfpathlineto{\pgfqpoint{6.314022in}{1.202461in}}%
\pgfpathlineto{\pgfqpoint{6.314595in}{1.202006in}}%
\pgfpathlineto{\pgfqpoint{6.316315in}{1.201094in}}%
\pgfpathlineto{\pgfqpoint{6.316888in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{6.317462in}{1.206562in}}%
\pgfpathlineto{\pgfqpoint{6.318035in}{1.206106in}}%
\pgfpathlineto{\pgfqpoint{6.319755in}{1.202006in}}%
\pgfpathlineto{\pgfqpoint{6.320902in}{1.207473in}}%
\pgfpathlineto{\pgfqpoint{6.322049in}{1.206562in}}%
\pgfpathlineto{\pgfqpoint{6.322622in}{1.212485in}}%
\pgfpathlineto{\pgfqpoint{6.323195in}{1.202917in}}%
\pgfpathlineto{\pgfqpoint{6.323769in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{6.324342in}{1.211118in}}%
\pgfpathlineto{\pgfqpoint{6.325489in}{1.207473in}}%
\pgfpathlineto{\pgfqpoint{6.326062in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{6.326635in}{1.212941in}}%
\pgfpathlineto{\pgfqpoint{6.328356in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{6.328929in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{6.329502in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{6.330649in}{1.213397in}}%
\pgfpathlineto{\pgfqpoint{6.331222in}{1.216130in}}%
\pgfpathlineto{\pgfqpoint{6.331796in}{1.212485in}}%
\pgfpathlineto{\pgfqpoint{6.332942in}{1.217953in}}%
\pgfpathlineto{\pgfqpoint{6.333516in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{6.334089in}{1.214308in}}%
\pgfpathlineto{\pgfqpoint{6.334662in}{1.217042in}}%
\pgfpathlineto{\pgfqpoint{6.335236in}{1.216586in}}%
\pgfpathlineto{\pgfqpoint{6.335809in}{1.222054in}}%
\pgfpathlineto{\pgfqpoint{6.336382in}{1.221598in}}%
\pgfpathlineto{\pgfqpoint{6.338103in}{1.220687in}}%
\pgfpathlineto{\pgfqpoint{6.338676in}{1.217497in}}%
\pgfpathlineto{\pgfqpoint{6.339823in}{1.222509in}}%
\pgfpathlineto{\pgfqpoint{6.341543in}{1.221598in}}%
\pgfpathlineto{\pgfqpoint{6.342689in}{1.227066in}}%
\pgfpathlineto{\pgfqpoint{6.343263in}{1.226610in}}%
\pgfpathlineto{\pgfqpoint{6.344983in}{1.222509in}}%
\pgfpathlineto{\pgfqpoint{6.345556in}{1.222054in}}%
\pgfpathlineto{\pgfqpoint{6.346703in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{6.347276in}{1.227066in}}%
\pgfpathlineto{\pgfqpoint{6.348423in}{1.223421in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{1.232078in}}%
\pgfpathlineto{\pgfqpoint{6.349570in}{1.231622in}}%
\pgfpathlineto{\pgfqpoint{6.351290in}{1.227521in}}%
\pgfpathlineto{\pgfqpoint{6.352436in}{1.232989in}}%
\pgfpathlineto{\pgfqpoint{6.353010in}{1.232533in}}%
\pgfpathlineto{\pgfqpoint{6.354730in}{1.228433in}}%
\pgfpathlineto{\pgfqpoint{6.355303in}{1.237090in}}%
\pgfpathlineto{\pgfqpoint{6.355876in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{6.357597in}{1.232533in}}%
\pgfpathlineto{\pgfqpoint{6.358743in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{6.359317in}{1.237545in}}%
\pgfpathlineto{\pgfqpoint{6.361037in}{1.233445in}}%
\pgfpathlineto{\pgfqpoint{6.362183in}{1.242102in}}%
\pgfpathlineto{\pgfqpoint{6.363903in}{1.238001in}}%
\pgfpathlineto{\pgfqpoint{6.364477in}{1.237545in}}%
\pgfpathlineto{\pgfqpoint{6.365050in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{6.365623in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{6.366197in}{1.242557in}}%
\pgfpathlineto{\pgfqpoint{6.367344in}{1.238457in}}%
\pgfpathlineto{\pgfqpoint{6.367917in}{1.247569in}}%
\pgfpathlineto{\pgfqpoint{6.368490in}{1.247114in}}%
\pgfpathlineto{\pgfqpoint{6.370210in}{1.243013in}}%
\pgfpathlineto{\pgfqpoint{6.371357in}{1.248481in}}%
\pgfpathlineto{\pgfqpoint{6.372504in}{1.247569in}}%
\pgfpathlineto{\pgfqpoint{6.373650in}{1.243924in}}%
\pgfpathlineto{\pgfqpoint{6.374224in}{1.252581in}}%
\pgfpathlineto{\pgfqpoint{6.374797in}{1.248936in}}%
\pgfpathlineto{\pgfqpoint{6.376517in}{1.248025in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{1.253948in}}%
\pgfpathlineto{\pgfqpoint{6.377664in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{6.378237in}{1.253037in}}%
\pgfpathlineto{\pgfqpoint{6.379384in}{1.249392in}}%
\pgfpathlineto{\pgfqpoint{6.379957in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{6.380531in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{6.382251in}{1.253493in}}%
\pgfpathlineto{\pgfqpoint{6.382824in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.383397in}{1.258960in}}%
\pgfpathlineto{\pgfqpoint{6.384544in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{6.385117in}{1.254860in}}%
\pgfpathlineto{\pgfqpoint{6.385691in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{6.386264in}{1.257138in}}%
\pgfpathlineto{\pgfqpoint{6.387411in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.390278in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{6.391998in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.394864in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{6.396585in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.398305in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{6.400025in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{6.401745in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.404611in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{6.406332in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.409198in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{6.410918in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.412638in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{6.414358in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{6.416079in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.418945in}{1.257593in}}%
\pgfpathlineto{\pgfqpoint{6.420665in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.422959in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{6.424679in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.455640in}{1.258505in}}%
\pgfpathlineto{\pgfqpoint{6.456213in}{1.258049in}}%
\pgfpathlineto{\pgfqpoint{6.457933in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{1.259416in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{1.259416in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448832in}{1.139186in}}%
\pgfpathlineto{\pgfqpoint{5.461446in}{1.140097in}}%
\pgfpathlineto{\pgfqpoint{5.463739in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{5.475780in}{1.141464in}}%
\pgfpathlineto{\pgfqpoint{5.478073in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{5.490114in}{1.142830in}}%
\pgfpathlineto{\pgfqpoint{5.492407in}{1.143285in}}%
\pgfpathlineto{\pgfqpoint{5.504447in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{5.506741in}{1.144651in}}%
\pgfpathlineto{\pgfqpoint{5.518781in}{1.145562in}}%
\pgfpathlineto{\pgfqpoint{5.521075in}{1.146018in}}%
\pgfpathlineto{\pgfqpoint{5.533115in}{1.146929in}}%
\pgfpathlineto{\pgfqpoint{5.535408in}{1.147384in}}%
\pgfpathlineto{\pgfqpoint{5.547449in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{5.549742in}{1.148750in}}%
\pgfpathlineto{\pgfqpoint{5.561783in}{1.149661in}}%
\pgfpathlineto{\pgfqpoint{5.564076in}{1.150116in}}%
\pgfpathlineto{\pgfqpoint{5.576117in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{5.578410in}{1.151483in}}%
\pgfpathlineto{\pgfqpoint{5.590450in}{1.152394in}}%
\pgfpathlineto{\pgfqpoint{5.592744in}{1.152849in}}%
\pgfpathlineto{\pgfqpoint{5.604784in}{1.153760in}}%
\pgfpathlineto{\pgfqpoint{5.607078in}{1.154215in}}%
\pgfpathlineto{\pgfqpoint{5.619118in}{1.155126in}}%
\pgfpathlineto{\pgfqpoint{5.621411in}{1.155581in}}%
\pgfpathlineto{\pgfqpoint{5.633452in}{1.156492in}}%
\pgfpathlineto{\pgfqpoint{5.635745in}{1.156948in}}%
\pgfpathlineto{\pgfqpoint{5.647786in}{1.157858in}}%
\pgfpathlineto{\pgfqpoint{5.650079in}{1.158314in}}%
\pgfpathlineto{\pgfqpoint{5.662119in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{5.664413in}{1.159680in}}%
\pgfpathlineto{\pgfqpoint{5.676453in}{1.160591in}}%
\pgfpathlineto{\pgfqpoint{5.677027in}{1.161046in}}%
\pgfpathlineto{\pgfqpoint{5.677600in}{1.158769in}}%
\pgfpathlineto{\pgfqpoint{5.678173in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{5.681613in}{1.161502in}}%
\pgfpathlineto{\pgfqpoint{5.682187in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{5.682760in}{1.159680in}}%
\pgfpathlineto{\pgfqpoint{5.683907in}{1.160136in}}%
\pgfpathlineto{\pgfqpoint{5.684480in}{1.155581in}}%
\pgfpathlineto{\pgfqpoint{5.685627in}{1.161502in}}%
\pgfpathlineto{\pgfqpoint{5.686200in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{5.686774in}{1.159680in}}%
\pgfpathlineto{\pgfqpoint{5.687920in}{1.160136in}}%
\pgfpathlineto{\pgfqpoint{5.689067in}{1.155581in}}%
\pgfpathlineto{\pgfqpoint{5.690787in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{5.691360in}{1.159680in}}%
\pgfpathlineto{\pgfqpoint{5.691934in}{1.155126in}}%
\pgfpathlineto{\pgfqpoint{5.692507in}{1.155581in}}%
\pgfpathlineto{\pgfqpoint{5.693081in}{1.155581in}}%
\pgfpathlineto{\pgfqpoint{5.694227in}{1.159225in}}%
\pgfpathlineto{\pgfqpoint{5.694801in}{1.151483in}}%
\pgfpathlineto{\pgfqpoint{5.695374in}{1.151938in}}%
\pgfpathlineto{\pgfqpoint{5.697094in}{1.155581in}}%
\pgfpathlineto{\pgfqpoint{5.698241in}{1.151027in}}%
\pgfpathlineto{\pgfqpoint{5.699387in}{1.151938in}}%
\pgfpathlineto{\pgfqpoint{5.700534in}{1.155126in}}%
\pgfpathlineto{\pgfqpoint{5.701107in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{5.701681in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{5.702254in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{5.703974in}{1.151938in}}%
\pgfpathlineto{\pgfqpoint{5.704548in}{1.147384in}}%
\pgfpathlineto{\pgfqpoint{5.705121in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{5.706268in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{5.706841in}{1.151483in}}%
\pgfpathlineto{\pgfqpoint{5.707988in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{5.709708in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{5.710281in}{1.148295in}}%
\pgfpathlineto{\pgfqpoint{5.710854in}{1.143741in}}%
\pgfpathlineto{\pgfqpoint{5.711428in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{5.712001in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{5.713148in}{1.147839in}}%
\pgfpathlineto{\pgfqpoint{5.714295in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{5.716015in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{5.716588in}{1.139642in}}%
\pgfpathlineto{\pgfqpoint{5.717161in}{1.140097in}}%
\pgfpathlineto{\pgfqpoint{5.718308in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{5.720028in}{1.144196in}}%
\pgfpathlineto{\pgfqpoint{5.720601in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{5.721175in}{1.140097in}}%
\pgfpathlineto{\pgfqpoint{5.722322in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{5.722895in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{5.723468in}{1.136454in}}%
\pgfpathlineto{\pgfqpoint{5.724615in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{5.726335in}{1.140553in}}%
\pgfpathlineto{\pgfqpoint{5.727482in}{1.133722in}}%
\pgfpathlineto{\pgfqpoint{5.729202in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{5.729775in}{1.135088in}}%
\pgfpathlineto{\pgfqpoint{5.730348in}{1.135543in}}%
\pgfpathlineto{\pgfqpoint{5.730922in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{5.731495in}{1.133722in}}%
\pgfpathlineto{\pgfqpoint{5.733215in}{1.136909in}}%
\pgfpathlineto{\pgfqpoint{5.733789in}{1.132355in}}%
\pgfpathlineto{\pgfqpoint{5.734362in}{1.132811in}}%
\pgfpathlineto{\pgfqpoint{5.734935in}{1.135999in}}%
\pgfpathlineto{\pgfqpoint{5.735509in}{1.133722in}}%
\pgfpathlineto{\pgfqpoint{5.736082in}{1.133722in}}%
\pgfpathlineto{\pgfqpoint{5.736655in}{1.129167in}}%
\pgfpathlineto{\pgfqpoint{5.737229in}{1.129623in}}%
\pgfpathlineto{\pgfqpoint{5.738949in}{1.133266in}}%
\pgfpathlineto{\pgfqpoint{5.739522in}{1.133722in}}%
\pgfpathlineto{\pgfqpoint{5.740095in}{1.128712in}}%
\pgfpathlineto{\pgfqpoint{5.740669in}{1.129167in}}%
\pgfpathlineto{\pgfqpoint{5.741242in}{1.129623in}}%
\pgfpathlineto{\pgfqpoint{5.741816in}{1.132355in}}%
\pgfpathlineto{\pgfqpoint{5.742389in}{1.125069in}}%
\pgfpathlineto{\pgfqpoint{5.742962in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{5.743536in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{5.745256in}{1.129623in}}%
\pgfpathlineto{\pgfqpoint{5.745829in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{5.746402in}{1.125069in}}%
\pgfpathlineto{\pgfqpoint{5.747549in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{5.748122in}{1.120970in}}%
\pgfpathlineto{\pgfqpoint{5.748696in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{5.749269in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{5.750989in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{5.751563in}{1.125524in}}%
\pgfpathlineto{\pgfqpoint{5.752136in}{1.120970in}}%
\pgfpathlineto{\pgfqpoint{5.752709in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{5.753283in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{5.753856in}{1.124613in}}%
\pgfpathlineto{\pgfqpoint{5.755003in}{1.117327in}}%
\pgfpathlineto{\pgfqpoint{5.755576in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{5.757296in}{1.121425in}}%
\pgfpathlineto{\pgfqpoint{5.757869in}{1.116871in}}%
\pgfpathlineto{\pgfqpoint{5.758443in}{1.117327in}}%
\pgfpathlineto{\pgfqpoint{5.759589in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{5.760163in}{1.120970in}}%
\pgfpathlineto{\pgfqpoint{5.760736in}{1.113228in}}%
\pgfpathlineto{\pgfqpoint{5.761310in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{5.762456in}{1.114594in}}%
\pgfpathlineto{\pgfqpoint{5.764176in}{1.117782in}}%
\pgfpathlineto{\pgfqpoint{5.764750in}{1.110951in}}%
\pgfpathlineto{\pgfqpoint{5.765323in}{1.113683in}}%
\pgfpathlineto{\pgfqpoint{5.766470in}{1.114594in}}%
\pgfpathlineto{\pgfqpoint{5.767043in}{1.109585in}}%
\pgfpathlineto{\pgfqpoint{5.767616in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{5.768763in}{1.110951in}}%
\pgfpathlineto{\pgfqpoint{5.770483in}{1.114139in}}%
\pgfpathlineto{\pgfqpoint{5.771057in}{1.109585in}}%
\pgfpathlineto{\pgfqpoint{5.771630in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{5.772203in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{5.772777in}{1.113228in}}%
\pgfpathlineto{\pgfqpoint{5.773350in}{1.105941in}}%
\pgfpathlineto{\pgfqpoint{5.773923in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{5.774497in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{5.776217in}{1.110495in}}%
\pgfpathlineto{\pgfqpoint{5.776790in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{5.777363in}{1.105941in}}%
\pgfpathlineto{\pgfqpoint{5.778510in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{5.779657in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{5.780230in}{1.105030in}}%
\pgfpathlineto{\pgfqpoint{5.780804in}{1.105486in}}%
\pgfpathlineto{\pgfqpoint{5.782524in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{5.783097in}{1.101842in}}%
\pgfpathlineto{\pgfqpoint{5.783670in}{1.102298in}}%
\pgfpathlineto{\pgfqpoint{5.785390in}{1.103209in}}%
\pgfpathlineto{\pgfqpoint{5.785964in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{5.786537in}{1.106397in}}%
\pgfpathlineto{\pgfqpoint{5.788257in}{1.100021in}}%
\pgfpathlineto{\pgfqpoint{5.789977in}{1.103664in}}%
\pgfpathlineto{\pgfqpoint{5.790551in}{1.098655in}}%
\pgfpathlineto{\pgfqpoint{5.791124in}{1.101842in}}%
\pgfpathlineto{\pgfqpoint{5.791697in}{1.099565in}}%
\pgfpathlineto{\pgfqpoint{5.792271in}{1.100021in}}%
\pgfpathlineto{\pgfqpoint{5.792844in}{1.102753in}}%
\pgfpathlineto{\pgfqpoint{5.793417in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{5.793991in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{5.795711in}{1.099565in}}%
\pgfpathlineto{\pgfqpoint{5.796284in}{1.100021in}}%
\pgfpathlineto{\pgfqpoint{5.796857in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{5.797431in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{5.798004in}{1.095922in}}%
\pgfpathlineto{\pgfqpoint{5.799151in}{1.091368in}}%
\pgfpathlineto{\pgfqpoint{5.799724in}{1.091823in}}%
\pgfpathlineto{\pgfqpoint{5.801444in}{1.095467in}}%
\pgfpathlineto{\pgfqpoint{5.803164in}{1.091368in}}%
\pgfpathlineto{\pgfqpoint{5.804311in}{1.091823in}}%
\pgfpathlineto{\pgfqpoint{5.804884in}{1.095011in}}%
\pgfpathlineto{\pgfqpoint{5.805458in}{1.087725in}}%
\pgfpathlineto{\pgfqpoint{5.806031in}{1.090457in}}%
\pgfpathlineto{\pgfqpoint{5.808324in}{1.091823in}}%
\pgfpathlineto{\pgfqpoint{5.810044in}{1.085448in}}%
\pgfpathlineto{\pgfqpoint{5.811191in}{1.091368in}}%
\pgfpathlineto{\pgfqpoint{5.811765in}{1.089091in}}%
\pgfpathlineto{\pgfqpoint{5.812338in}{1.086814in}}%
\pgfpathlineto{\pgfqpoint{5.812911in}{1.087269in}}%
\pgfpathlineto{\pgfqpoint{5.813485in}{1.087269in}}%
\pgfpathlineto{\pgfqpoint{5.814631in}{1.083170in}}%
\pgfpathlineto{\pgfqpoint{5.815205in}{1.088635in}}%
\pgfpathlineto{\pgfqpoint{5.815778in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{5.816351in}{1.084081in}}%
\pgfpathlineto{\pgfqpoint{5.816925in}{1.087269in}}%
\pgfpathlineto{\pgfqpoint{5.817498in}{1.084992in}}%
\pgfpathlineto{\pgfqpoint{5.818071in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{5.818645in}{1.083170in}}%
\pgfpathlineto{\pgfqpoint{5.819218in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{5.820365in}{1.084081in}}%
\pgfpathlineto{\pgfqpoint{5.820938in}{1.076795in}}%
\pgfpathlineto{\pgfqpoint{5.821512in}{1.079527in}}%
\pgfpathlineto{\pgfqpoint{5.823232in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{5.823805in}{1.083626in}}%
\pgfpathlineto{\pgfqpoint{5.824952in}{1.076795in}}%
\pgfpathlineto{\pgfqpoint{5.826672in}{1.080438in}}%
\pgfpathlineto{\pgfqpoint{5.827245in}{1.080893in}}%
\pgfpathlineto{\pgfqpoint{5.827818in}{1.075884in}}%
\pgfpathlineto{\pgfqpoint{5.828392in}{1.076339in}}%
\pgfpathlineto{\pgfqpoint{5.829538in}{1.076795in}}%
\pgfpathlineto{\pgfqpoint{5.830112in}{1.079983in}}%
\pgfpathlineto{\pgfqpoint{5.830685in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{5.831259in}{1.075428in}}%
\pgfpathlineto{\pgfqpoint{5.832979in}{1.076795in}}%
\pgfpathlineto{\pgfqpoint{5.834125in}{1.072241in}}%
\pgfpathlineto{\pgfqpoint{5.834699in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{5.835272in}{1.072696in}}%
\pgfpathlineto{\pgfqpoint{5.836419in}{1.076339in}}%
\pgfpathlineto{\pgfqpoint{5.838712in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{5.839285in}{1.070419in}}%
\pgfpathlineto{\pgfqpoint{5.841006in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{5.842726in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{5.844446in}{1.065865in}}%
\pgfpathlineto{\pgfqpoint{5.845019in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{5.845592in}{1.064043in}}%
\pgfpathlineto{\pgfqpoint{5.846166in}{1.069508in}}%
\pgfpathlineto{\pgfqpoint{5.846739in}{1.062221in}}%
\pgfpathlineto{\pgfqpoint{5.847312in}{1.067686in}}%
\pgfpathlineto{\pgfqpoint{5.847886in}{1.062677in}}%
\pgfpathlineto{\pgfqpoint{5.848459in}{1.065865in}}%
\pgfpathlineto{\pgfqpoint{5.850753in}{1.059489in}}%
\pgfpathlineto{\pgfqpoint{5.851326in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{5.851899in}{1.062677in}}%
\pgfpathlineto{\pgfqpoint{5.853046in}{1.055846in}}%
\pgfpathlineto{\pgfqpoint{5.853619in}{1.061311in}}%
\pgfpathlineto{\pgfqpoint{5.854193in}{1.059033in}}%
\pgfpathlineto{\pgfqpoint{5.855339in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{5.857633in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{5.858206in}{1.054024in}}%
\pgfpathlineto{\pgfqpoint{5.860500in}{1.047648in}}%
\pgfpathlineto{\pgfqpoint{5.861646in}{1.053569in}}%
\pgfpathlineto{\pgfqpoint{5.863940in}{1.047193in}}%
\pgfpathlineto{\pgfqpoint{5.864513in}{1.047648in}}%
\pgfpathlineto{\pgfqpoint{5.866233in}{1.043549in}}%
\pgfpathlineto{\pgfqpoint{5.867380in}{1.049470in}}%
\pgfpathlineto{\pgfqpoint{5.867953in}{1.044460in}}%
\pgfpathlineto{\pgfqpoint{5.868526in}{1.047648in}}%
\pgfpathlineto{\pgfqpoint{5.870820in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{5.871393in}{1.041728in}}%
\pgfpathlineto{\pgfqpoint{5.872540in}{1.044916in}}%
\pgfpathlineto{\pgfqpoint{5.873113in}{1.037629in}}%
\pgfpathlineto{\pgfqpoint{5.873687in}{1.043094in}}%
\pgfpathlineto{\pgfqpoint{5.874260in}{1.038084in}}%
\pgfpathlineto{\pgfqpoint{5.874833in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{5.877127in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{5.877700in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{5.878273in}{1.038084in}}%
\pgfpathlineto{\pgfqpoint{5.879420in}{1.031253in}}%
\pgfpathlineto{\pgfqpoint{5.879994in}{1.036718in}}%
\pgfpathlineto{\pgfqpoint{5.880567in}{1.034441in}}%
\pgfpathlineto{\pgfqpoint{5.881714in}{1.035352in}}%
\pgfpathlineto{\pgfqpoint{5.884007in}{1.028976in}}%
\pgfpathlineto{\pgfqpoint{5.885154in}{1.034897in}}%
\pgfpathlineto{\pgfqpoint{5.887447in}{1.028521in}}%
\pgfpathlineto{\pgfqpoint{5.888020in}{1.028976in}}%
\pgfpathlineto{\pgfqpoint{5.890314in}{1.022600in}}%
\pgfpathlineto{\pgfqpoint{5.890887in}{1.023056in}}%
\pgfpathlineto{\pgfqpoint{5.892607in}{1.026699in}}%
\pgfpathlineto{\pgfqpoint{5.893181in}{1.021689in}}%
\pgfpathlineto{\pgfqpoint{5.893754in}{1.024877in}}%
\pgfpathlineto{\pgfqpoint{5.895474in}{1.018046in}}%
\pgfpathlineto{\pgfqpoint{5.896047in}{1.018502in}}%
\pgfpathlineto{\pgfqpoint{5.896621in}{1.018957in}}%
\pgfpathlineto{\pgfqpoint{5.897194in}{1.016680in}}%
\pgfpathlineto{\pgfqpoint{5.897767in}{1.019412in}}%
\pgfpathlineto{\pgfqpoint{5.898341in}{1.014858in}}%
\pgfpathlineto{\pgfqpoint{5.898914in}{1.017591in}}%
\pgfpathlineto{\pgfqpoint{5.900061in}{1.018502in}}%
\pgfpathlineto{\pgfqpoint{5.902354in}{1.012126in}}%
\pgfpathlineto{\pgfqpoint{5.902928in}{1.012581in}}%
\pgfpathlineto{\pgfqpoint{5.903501in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{5.904074in}{1.010760in}}%
\pgfpathlineto{\pgfqpoint{5.905221in}{1.013947in}}%
\pgfpathlineto{\pgfqpoint{5.906941in}{1.009849in}}%
\pgfpathlineto{\pgfqpoint{5.907514in}{1.010304in}}%
\pgfpathlineto{\pgfqpoint{5.908661in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{5.909235in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{5.909808in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{5.911528in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{5.912101in}{1.008027in}}%
\pgfpathlineto{\pgfqpoint{5.912675in}{1.005750in}}%
\pgfpathlineto{\pgfqpoint{5.913248in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{5.913821in}{1.001196in}}%
\pgfpathlineto{\pgfqpoint{5.914395in}{1.004384in}}%
\pgfpathlineto{\pgfqpoint{5.915541in}{0.999830in}}%
\pgfpathlineto{\pgfqpoint{5.916115in}{1.000285in}}%
\pgfpathlineto{\pgfqpoint{5.916688in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{5.917261in}{1.000740in}}%
\pgfpathlineto{\pgfqpoint{5.918408in}{1.001651in}}%
\pgfpathlineto{\pgfqpoint{5.920128in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{5.920702in}{0.998008in}}%
\pgfpathlineto{\pgfqpoint{5.922422in}{0.993909in}}%
\pgfpathlineto{\pgfqpoint{5.922995in}{0.996642in}}%
\pgfpathlineto{\pgfqpoint{5.923568in}{0.992088in}}%
\pgfpathlineto{\pgfqpoint{5.924142in}{0.997553in}}%
\pgfpathlineto{\pgfqpoint{5.924715in}{0.995275in}}%
\pgfpathlineto{\pgfqpoint{5.925288in}{0.992998in}}%
\pgfpathlineto{\pgfqpoint{5.925862in}{0.993454in}}%
\pgfpathlineto{\pgfqpoint{5.926435in}{0.993909in}}%
\pgfpathlineto{\pgfqpoint{5.928729in}{0.987533in}}%
\pgfpathlineto{\pgfqpoint{5.929875in}{0.990721in}}%
\pgfpathlineto{\pgfqpoint{5.931022in}{0.983890in}}%
\pgfpathlineto{\pgfqpoint{5.931595in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{5.932169in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{5.932742in}{0.987533in}}%
\pgfpathlineto{\pgfqpoint{5.934462in}{0.983435in}}%
\pgfpathlineto{\pgfqpoint{5.935035in}{0.983890in}}%
\pgfpathlineto{\pgfqpoint{5.935609in}{0.981613in}}%
\pgfpathlineto{\pgfqpoint{5.936182in}{0.987078in}}%
\pgfpathlineto{\pgfqpoint{5.936755in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{5.937329in}{0.982524in}}%
\pgfpathlineto{\pgfqpoint{5.937902in}{0.985712in}}%
\pgfpathlineto{\pgfqpoint{5.938476in}{0.983435in}}%
\pgfpathlineto{\pgfqpoint{5.940769in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{5.941342in}{0.977514in}}%
\pgfpathlineto{\pgfqpoint{5.943062in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{5.944209in}{0.979336in}}%
\pgfpathlineto{\pgfqpoint{5.946502in}{0.972960in}}%
\pgfpathlineto{\pgfqpoint{5.947076in}{0.973416in}}%
\pgfpathlineto{\pgfqpoint{5.947649in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{5.948223in}{0.973871in}}%
\pgfpathlineto{\pgfqpoint{5.949943in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{5.951663in}{0.971138in}}%
\pgfpathlineto{\pgfqpoint{5.953956in}{0.964763in}}%
\pgfpathlineto{\pgfqpoint{5.954529in}{0.965218in}}%
\pgfpathlineto{\pgfqpoint{5.955103in}{0.962941in}}%
\pgfpathlineto{\pgfqpoint{5.955676in}{0.965673in}}%
\pgfpathlineto{\pgfqpoint{5.956249in}{0.961119in}}%
\pgfpathlineto{\pgfqpoint{5.956823in}{0.963852in}}%
\pgfpathlineto{\pgfqpoint{5.957396in}{0.967040in}}%
\pgfpathlineto{\pgfqpoint{5.957970in}{0.964763in}}%
\pgfpathlineto{\pgfqpoint{5.959690in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{5.960263in}{0.961119in}}%
\pgfpathlineto{\pgfqpoint{5.961410in}{0.956565in}}%
\pgfpathlineto{\pgfqpoint{5.961983in}{0.957021in}}%
\pgfpathlineto{\pgfqpoint{5.962556in}{0.962486in}}%
\pgfpathlineto{\pgfqpoint{5.963130in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{5.963703in}{0.952922in}}%
\pgfpathlineto{\pgfqpoint{5.964276in}{0.955654in}}%
\pgfpathlineto{\pgfqpoint{5.965423in}{0.956565in}}%
\pgfpathlineto{\pgfqpoint{5.966570in}{0.952011in}}%
\pgfpathlineto{\pgfqpoint{5.967143in}{0.952466in}}%
\pgfpathlineto{\pgfqpoint{5.967717in}{0.952922in}}%
\pgfpathlineto{\pgfqpoint{5.970010in}{0.946546in}}%
\pgfpathlineto{\pgfqpoint{5.970583in}{0.946546in}}%
\pgfpathlineto{\pgfqpoint{5.971730in}{0.942447in}}%
\pgfpathlineto{\pgfqpoint{5.972303in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{5.973450in}{0.948823in}}%
\pgfpathlineto{\pgfqpoint{5.974023in}{0.946546in}}%
\pgfpathlineto{\pgfqpoint{5.974597in}{0.941537in}}%
\pgfpathlineto{\pgfqpoint{5.975170in}{0.944724in}}%
\pgfpathlineto{\pgfqpoint{5.978037in}{0.936072in}}%
\pgfpathlineto{\pgfqpoint{5.978610in}{0.941537in}}%
\pgfpathlineto{\pgfqpoint{5.979184in}{0.939259in}}%
\pgfpathlineto{\pgfqpoint{5.979757in}{0.934705in}}%
\pgfpathlineto{\pgfqpoint{5.980330in}{0.937438in}}%
\pgfpathlineto{\pgfqpoint{5.980904in}{0.937893in}}%
\pgfpathlineto{\pgfqpoint{5.981477in}{0.935616in}}%
\pgfpathlineto{\pgfqpoint{5.982050in}{0.936072in}}%
\pgfpathlineto{\pgfqpoint{5.982624in}{0.936527in}}%
\pgfpathlineto{\pgfqpoint{5.984917in}{0.930151in}}%
\pgfpathlineto{\pgfqpoint{5.985490in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{5.986637in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{5.987211in}{0.926508in}}%
\pgfpathlineto{\pgfqpoint{5.987784in}{0.931973in}}%
\pgfpathlineto{\pgfqpoint{5.988357in}{0.929696in}}%
\pgfpathlineto{\pgfqpoint{5.990077in}{0.925597in}}%
\pgfpathlineto{\pgfqpoint{5.990651in}{0.926052in}}%
\pgfpathlineto{\pgfqpoint{5.992371in}{0.921954in}}%
\pgfpathlineto{\pgfqpoint{5.992944in}{0.921954in}}%
\pgfpathlineto{\pgfqpoint{5.995237in}{0.916033in}}%
\pgfpathlineto{\pgfqpoint{5.995811in}{0.921498in}}%
\pgfpathlineto{\pgfqpoint{5.996384in}{0.914212in}}%
\pgfpathlineto{\pgfqpoint{5.996958in}{0.916944in}}%
\pgfpathlineto{\pgfqpoint{5.998104in}{0.917855in}}%
\pgfpathlineto{\pgfqpoint{5.999824in}{0.913756in}}%
\pgfpathlineto{\pgfqpoint{6.000398in}{0.914212in}}%
\pgfpathlineto{\pgfqpoint{6.002691in}{0.907836in}}%
\pgfpathlineto{\pgfqpoint{6.003264in}{0.910568in}}%
\pgfpathlineto{\pgfqpoint{6.003838in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{6.004411in}{0.908747in}}%
\pgfpathlineto{\pgfqpoint{6.004984in}{0.909202in}}%
\pgfpathlineto{\pgfqpoint{6.006705in}{0.905103in}}%
\pgfpathlineto{\pgfqpoint{6.007851in}{0.906014in}}%
\pgfpathlineto{\pgfqpoint{6.008425in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{6.008998in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{6.010145in}{0.901915in}}%
\pgfpathlineto{\pgfqpoint{6.010718in}{0.897361in}}%
\pgfpathlineto{\pgfqpoint{6.011291in}{0.897817in}}%
\pgfpathlineto{\pgfqpoint{6.012438in}{0.901005in}}%
\pgfpathlineto{\pgfqpoint{6.014731in}{0.894629in}}%
\pgfpathlineto{\pgfqpoint{6.015305in}{0.897817in}}%
\pgfpathlineto{\pgfqpoint{6.015878in}{0.895540in}}%
\pgfpathlineto{\pgfqpoint{6.018172in}{0.889164in}}%
\pgfpathlineto{\pgfqpoint{6.018745in}{0.889619in}}%
\pgfpathlineto{\pgfqpoint{6.019318in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{6.019892in}{0.890075in}}%
\pgfpathlineto{\pgfqpoint{6.020465in}{0.885520in}}%
\pgfpathlineto{\pgfqpoint{6.021038in}{0.890985in}}%
\pgfpathlineto{\pgfqpoint{6.021612in}{0.888708in}}%
\pgfpathlineto{\pgfqpoint{6.022185in}{0.886431in}}%
\pgfpathlineto{\pgfqpoint{6.022758in}{0.886887in}}%
\pgfpathlineto{\pgfqpoint{6.023332in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{6.025625in}{0.880966in}}%
\pgfpathlineto{\pgfqpoint{6.026199in}{0.881422in}}%
\pgfpathlineto{\pgfqpoint{6.027919in}{0.877323in}}%
\pgfpathlineto{\pgfqpoint{6.028492in}{0.880056in}}%
\pgfpathlineto{\pgfqpoint{6.029065in}{0.875501in}}%
\pgfpathlineto{\pgfqpoint{6.029639in}{0.878234in}}%
\pgfpathlineto{\pgfqpoint{6.030212in}{0.881422in}}%
\pgfpathlineto{\pgfqpoint{6.030785in}{0.879145in}}%
\pgfpathlineto{\pgfqpoint{6.033079in}{0.872769in}}%
\pgfpathlineto{\pgfqpoint{6.033652in}{0.873224in}}%
\pgfpathlineto{\pgfqpoint{6.035372in}{0.869126in}}%
\pgfpathlineto{\pgfqpoint{6.035946in}{0.871858in}}%
\pgfpathlineto{\pgfqpoint{6.036519in}{0.867304in}}%
\pgfpathlineto{\pgfqpoint{6.037092in}{0.870036in}}%
\pgfpathlineto{\pgfqpoint{6.038239in}{0.870947in}}%
\pgfpathlineto{\pgfqpoint{6.040532in}{0.864571in}}%
\pgfpathlineto{\pgfqpoint{6.041679in}{0.725215in}}%
\pgfpathlineto{\pgfqpoint{6.042826in}{0.726125in}}%
\pgfpathlineto{\pgfqpoint{6.043972in}{0.721571in}}%
\pgfpathlineto{\pgfqpoint{6.044546in}{0.727036in}}%
\pgfpathlineto{\pgfqpoint{6.045119in}{0.722482in}}%
\pgfpathlineto{\pgfqpoint{6.045693in}{0.725215in}}%
\pgfpathlineto{\pgfqpoint{6.046266in}{0.722937in}}%
\pgfpathlineto{\pgfqpoint{6.046839in}{0.723393in}}%
\pgfpathlineto{\pgfqpoint{6.049133in}{0.717017in}}%
\pgfpathlineto{\pgfqpoint{6.049706in}{0.717472in}}%
\pgfpathlineto{\pgfqpoint{6.050853in}{0.712918in}}%
\pgfpathlineto{\pgfqpoint{6.051426in}{0.713374in}}%
\pgfpathlineto{\pgfqpoint{6.051999in}{0.713829in}}%
\pgfpathlineto{\pgfqpoint{6.052573in}{0.711552in}}%
\pgfpathlineto{\pgfqpoint{6.053146in}{0.712008in}}%
\pgfpathlineto{\pgfqpoint{6.053719in}{0.714740in}}%
\pgfpathlineto{\pgfqpoint{6.054293in}{0.712918in}}%
\pgfpathlineto{\pgfqpoint{6.054866in}{0.712918in}}%
\pgfpathlineto{\pgfqpoint{6.056586in}{0.708820in}}%
\pgfpathlineto{\pgfqpoint{6.057160in}{0.709275in}}%
\pgfpathlineto{\pgfqpoint{6.058880in}{0.705176in}}%
\pgfpathlineto{\pgfqpoint{6.059453in}{0.705632in}}%
\pgfpathlineto{\pgfqpoint{6.060026in}{0.703355in}}%
\pgfpathlineto{\pgfqpoint{6.060600in}{0.703810in}}%
\pgfpathlineto{\pgfqpoint{6.061746in}{0.706998in}}%
\pgfpathlineto{\pgfqpoint{6.064040in}{0.700622in}}%
\pgfpathlineto{\pgfqpoint{6.064613in}{0.701078in}}%
\pgfpathlineto{\pgfqpoint{6.065760in}{0.696523in}}%
\pgfpathlineto{\pgfqpoint{6.066333in}{0.696979in}}%
\pgfpathlineto{\pgfqpoint{6.066907in}{0.697434in}}%
\pgfpathlineto{\pgfqpoint{6.067480in}{0.695157in}}%
\pgfpathlineto{\pgfqpoint{6.068053in}{0.695613in}}%
\pgfpathlineto{\pgfqpoint{6.068627in}{0.698345in}}%
\pgfpathlineto{\pgfqpoint{6.069200in}{0.691058in}}%
\pgfpathlineto{\pgfqpoint{6.069773in}{0.696523in}}%
\pgfpathlineto{\pgfqpoint{6.071493in}{0.692425in}}%
\pgfpathlineto{\pgfqpoint{6.072067in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{6.074360in}{0.686504in}}%
\pgfpathlineto{\pgfqpoint{6.074934in}{0.686960in}}%
\pgfpathlineto{\pgfqpoint{6.076654in}{0.682861in}}%
\pgfpathlineto{\pgfqpoint{6.077227in}{0.688326in}}%
\pgfpathlineto{\pgfqpoint{6.077800in}{0.686049in}}%
\pgfpathlineto{\pgfqpoint{6.078374in}{0.686504in}}%
\pgfpathlineto{\pgfqpoint{6.080667in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{6.081240in}{0.680584in}}%
\pgfpathlineto{\pgfqpoint{6.082387in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{6.082960in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{6.083534in}{0.676941in}}%
\pgfpathlineto{\pgfqpoint{6.084681in}{0.672386in}}%
\pgfpathlineto{\pgfqpoint{6.085254in}{0.677851in}}%
\pgfpathlineto{\pgfqpoint{6.085827in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{6.086401in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{6.086974in}{0.676485in}}%
\pgfpathlineto{\pgfqpoint{6.089267in}{0.670109in}}%
\pgfpathlineto{\pgfqpoint{6.089841in}{0.670565in}}%
\pgfpathlineto{\pgfqpoint{6.090987in}{0.666011in}}%
\pgfpathlineto{\pgfqpoint{6.091561in}{0.666466in}}%
\pgfpathlineto{\pgfqpoint{6.092134in}{0.666921in}}%
\pgfpathlineto{\pgfqpoint{6.093281in}{0.670109in}}%
\pgfpathlineto{\pgfqpoint{6.095574in}{0.663734in}}%
\pgfpathlineto{\pgfqpoint{6.096148in}{0.664189in}}%
\pgfpathlineto{\pgfqpoint{6.097294in}{0.659635in}}%
\pgfpathlineto{\pgfqpoint{6.097868in}{0.660090in}}%
\pgfpathlineto{\pgfqpoint{6.098441in}{0.660546in}}%
\pgfpathlineto{\pgfqpoint{6.099588in}{0.655992in}}%
\pgfpathlineto{\pgfqpoint{6.100161in}{0.661456in}}%
\pgfpathlineto{\pgfqpoint{6.100734in}{0.656902in}}%
\pgfpathlineto{\pgfqpoint{6.101881in}{0.660090in}}%
\pgfpathlineto{\pgfqpoint{6.104748in}{0.651437in}}%
\pgfpathlineto{\pgfqpoint{6.105321in}{0.651893in}}%
\pgfpathlineto{\pgfqpoint{6.107041in}{0.647794in}}%
\pgfpathlineto{\pgfqpoint{6.107615in}{0.648249in}}%
\pgfpathlineto{\pgfqpoint{6.109335in}{0.644151in}}%
\pgfpathlineto{\pgfqpoint{6.110481in}{0.647339in}}%
\pgfpathlineto{\pgfqpoint{6.111055in}{0.642784in}}%
\pgfpathlineto{\pgfqpoint{6.111628in}{0.645517in}}%
\pgfpathlineto{\pgfqpoint{6.113348in}{0.641418in}}%
\pgfpathlineto{\pgfqpoint{6.113922in}{0.641874in}}%
\pgfpathlineto{\pgfqpoint{6.116215in}{0.635498in}}%
\pgfpathlineto{\pgfqpoint{6.117362in}{0.636409in}}%
\pgfpathlineto{\pgfqpoint{6.117935in}{0.639141in}}%
\pgfpathlineto{\pgfqpoint{6.118508in}{0.631855in}}%
\pgfpathlineto{\pgfqpoint{6.119082in}{0.637319in}}%
\pgfpathlineto{\pgfqpoint{6.120802in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{6.121375in}{0.633676in}}%
\pgfpathlineto{\pgfqpoint{6.123095in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{6.123669in}{0.630033in}}%
\pgfpathlineto{\pgfqpoint{6.124242in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{6.124815in}{0.633221in}}%
\pgfpathlineto{\pgfqpoint{6.125389in}{0.630944in}}%
\pgfpathlineto{\pgfqpoint{6.125962in}{0.631399in}}%
\pgfpathlineto{\pgfqpoint{6.128255in}{0.625023in}}%
\pgfpathlineto{\pgfqpoint{6.128829in}{0.625479in}}%
\pgfpathlineto{\pgfqpoint{6.129402in}{0.623202in}}%
\pgfpathlineto{\pgfqpoint{6.129975in}{0.623657in}}%
\pgfpathlineto{\pgfqpoint{6.130549in}{0.624112in}}%
\pgfpathlineto{\pgfqpoint{6.131695in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{6.133989in}{0.620925in}}%
\pgfpathlineto{\pgfqpoint{6.134562in}{0.621380in}}%
\pgfpathlineto{\pgfqpoint{6.135709in}{0.616826in}}%
\pgfpathlineto{\pgfqpoint{6.136282in}{0.617281in}}%
\pgfpathlineto{\pgfqpoint{6.136856in}{0.620469in}}%
\pgfpathlineto{\pgfqpoint{6.137429in}{0.618192in}}%
\pgfpathlineto{\pgfqpoint{6.138002in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{6.139149in}{0.619103in}}%
\pgfpathlineto{\pgfqpoint{6.141442in}{0.612727in}}%
\pgfpathlineto{\pgfqpoint{6.142016in}{0.615915in}}%
\pgfpathlineto{\pgfqpoint{6.142589in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{6.143163in}{0.611361in}}%
\pgfpathlineto{\pgfqpoint{6.143736in}{0.616826in}}%
\pgfpathlineto{\pgfqpoint{6.144309in}{0.614549in}}%
\pgfpathlineto{\pgfqpoint{6.147749in}{0.606351in}}%
\pgfpathlineto{\pgfqpoint{6.148323in}{0.606807in}}%
\pgfpathlineto{\pgfqpoint{6.148896in}{0.604530in}}%
\pgfpathlineto{\pgfqpoint{6.149469in}{0.604985in}}%
\pgfpathlineto{\pgfqpoint{6.151189in}{0.608628in}}%
\pgfpathlineto{\pgfqpoint{6.153483in}{0.602253in}}%
\pgfpathlineto{\pgfqpoint{6.154630in}{0.603163in}}%
\pgfpathlineto{\pgfqpoint{6.155203in}{0.600886in}}%
\pgfpathlineto{\pgfqpoint{6.155776in}{0.606351in}}%
\pgfpathlineto{\pgfqpoint{6.156350in}{0.604074in}}%
\pgfpathlineto{\pgfqpoint{6.156923in}{0.599520in}}%
\pgfpathlineto{\pgfqpoint{6.157496in}{0.602253in}}%
\pgfpathlineto{\pgfqpoint{6.159216in}{0.598154in}}%
\pgfpathlineto{\pgfqpoint{6.159790in}{0.598609in}}%
\pgfpathlineto{\pgfqpoint{6.160363in}{0.596332in}}%
\pgfpathlineto{\pgfqpoint{6.160936in}{0.596788in}}%
\pgfpathlineto{\pgfqpoint{6.161510in}{0.597243in}}%
\pgfpathlineto{\pgfqpoint{6.162657in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{6.163803in}{0.595877in}}%
\pgfpathlineto{\pgfqpoint{6.164377in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{6.164950in}{0.594055in}}%
\pgfpathlineto{\pgfqpoint{6.165523in}{0.591778in}}%
\pgfpathlineto{\pgfqpoint{6.166097in}{0.592233in}}%
\pgfpathlineto{\pgfqpoint{6.166670in}{0.592689in}}%
\pgfpathlineto{\pgfqpoint{6.167817in}{0.588135in}}%
\pgfpathlineto{\pgfqpoint{6.168390in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{6.168963in}{0.586313in}}%
\pgfpathlineto{\pgfqpoint{6.170110in}{0.592233in}}%
\pgfpathlineto{\pgfqpoint{6.170683in}{0.584947in}}%
\pgfpathlineto{\pgfqpoint{6.171257in}{0.587679in}}%
\pgfpathlineto{\pgfqpoint{6.171830in}{0.588135in}}%
\pgfpathlineto{\pgfqpoint{6.172404in}{0.585858in}}%
\pgfpathlineto{\pgfqpoint{6.172977in}{0.586313in}}%
\pgfpathlineto{\pgfqpoint{6.173550in}{0.586768in}}%
\pgfpathlineto{\pgfqpoint{6.174124in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{6.174697in}{0.584947in}}%
\pgfpathlineto{\pgfqpoint{6.175844in}{0.588135in}}%
\pgfpathlineto{\pgfqpoint{6.178137in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{6.178710in}{0.582214in}}%
\pgfpathlineto{\pgfqpoint{6.179857in}{0.577660in}}%
\pgfpathlineto{\pgfqpoint{6.180430in}{0.578116in}}%
\pgfpathlineto{\pgfqpoint{6.181004in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{6.182151in}{0.581759in}}%
\pgfpathlineto{\pgfqpoint{6.184444in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{6.185017in}{0.575839in}}%
\pgfpathlineto{\pgfqpoint{6.186737in}{0.571740in}}%
\pgfpathlineto{\pgfqpoint{6.187884in}{0.572651in}}%
\pgfpathlineto{\pgfqpoint{6.188457in}{0.575383in}}%
\pgfpathlineto{\pgfqpoint{6.189031in}{0.573106in}}%
\pgfpathlineto{\pgfqpoint{6.189604in}{0.573561in}}%
\pgfpathlineto{\pgfqpoint{6.191898in}{0.567186in}}%
\pgfpathlineto{\pgfqpoint{6.193044in}{0.568096in}}%
\pgfpathlineto{\pgfqpoint{6.193618in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{6.194191in}{0.563542in}}%
\pgfpathlineto{\pgfqpoint{6.195338in}{0.569463in}}%
\pgfpathlineto{\pgfqpoint{6.195911in}{0.567186in}}%
\pgfpathlineto{\pgfqpoint{6.197631in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{6.198204in}{0.563542in}}%
\pgfpathlineto{\pgfqpoint{6.198778in}{0.561265in}}%
\pgfpathlineto{\pgfqpoint{6.199351in}{0.561721in}}%
\pgfpathlineto{\pgfqpoint{6.199924in}{0.562176in}}%
\pgfpathlineto{\pgfqpoint{6.200498in}{0.564909in}}%
\pgfpathlineto{\pgfqpoint{6.201071in}{0.560354in}}%
\pgfpathlineto{\pgfqpoint{6.201645in}{0.563087in}}%
\pgfpathlineto{\pgfqpoint{6.203938in}{0.556711in}}%
\pgfpathlineto{\pgfqpoint{6.205085in}{0.557622in}}%
\pgfpathlineto{\pgfqpoint{6.205658in}{0.555345in}}%
\pgfpathlineto{\pgfqpoint{6.206231in}{0.555800in}}%
\pgfpathlineto{\pgfqpoint{6.206805in}{0.558533in}}%
\pgfpathlineto{\pgfqpoint{6.207378in}{0.551246in}}%
\pgfpathlineto{\pgfqpoint{6.207951in}{0.556711in}}%
\pgfpathlineto{\pgfqpoint{6.208525in}{0.552157in}}%
\pgfpathlineto{\pgfqpoint{6.209098in}{0.554889in}}%
\pgfpathlineto{\pgfqpoint{6.211392in}{0.548514in}}%
\pgfpathlineto{\pgfqpoint{6.211965in}{0.548969in}}%
\pgfpathlineto{\pgfqpoint{6.212538in}{0.554434in}}%
\pgfpathlineto{\pgfqpoint{6.213112in}{0.547147in}}%
\pgfpathlineto{\pgfqpoint{6.213685in}{0.547603in}}%
\pgfpathlineto{\pgfqpoint{6.214832in}{0.550791in}}%
\pgfpathlineto{\pgfqpoint{6.217125in}{0.544415in}}%
\pgfpathlineto{\pgfqpoint{6.217698in}{0.544870in}}%
\pgfpathlineto{\pgfqpoint{6.218845in}{0.540316in}}%
\pgfpathlineto{\pgfqpoint{6.219992in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{6.220565in}{0.541682in}}%
\pgfpathlineto{\pgfqpoint{6.221139in}{0.544415in}}%
\pgfpathlineto{\pgfqpoint{6.221712in}{0.544870in}}%
\pgfpathlineto{\pgfqpoint{6.224005in}{0.538495in}}%
\pgfpathlineto{\pgfqpoint{6.224579in}{0.538950in}}%
\pgfpathlineto{\pgfqpoint{6.225152in}{0.536673in}}%
\pgfpathlineto{\pgfqpoint{6.225725in}{0.537128in}}%
\pgfpathlineto{\pgfqpoint{6.226872in}{0.540316in}}%
\pgfpathlineto{\pgfqpoint{6.229165in}{0.533940in}}%
\pgfpathlineto{\pgfqpoint{6.229739in}{0.534396in}}%
\pgfpathlineto{\pgfqpoint{6.230312in}{0.532119in}}%
\pgfpathlineto{\pgfqpoint{6.230886in}{0.535307in}}%
\pgfpathlineto{\pgfqpoint{6.231459in}{0.530297in}}%
\pgfpathlineto{\pgfqpoint{6.232032in}{0.530752in}}%
\pgfpathlineto{\pgfqpoint{6.233752in}{0.534396in}}%
\pgfpathlineto{\pgfqpoint{6.234899in}{0.529842in}}%
\pgfpathlineto{\pgfqpoint{6.235472in}{0.530297in}}%
\pgfpathlineto{\pgfqpoint{6.236046in}{0.530752in}}%
\pgfpathlineto{\pgfqpoint{6.237766in}{0.523921in}}%
\pgfpathlineto{\pgfqpoint{6.238339in}{0.524377in}}%
\pgfpathlineto{\pgfqpoint{6.239486in}{0.530297in}}%
\pgfpathlineto{\pgfqpoint{6.240059in}{0.528020in}}%
\pgfpathlineto{\pgfqpoint{6.242353in}{0.521644in}}%
\pgfpathlineto{\pgfqpoint{6.242926in}{0.522100in}}%
\pgfpathlineto{\pgfqpoint{6.243499in}{0.519823in}}%
\pgfpathlineto{\pgfqpoint{6.244073in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{6.244646in}{0.525743in}}%
\pgfpathlineto{\pgfqpoint{6.245219in}{0.515724in}}%
\pgfpathlineto{\pgfqpoint{6.245793in}{0.523921in}}%
\pgfpathlineto{\pgfqpoint{6.246939in}{0.517090in}}%
\pgfpathlineto{\pgfqpoint{6.247513in}{0.519823in}}%
\pgfpathlineto{\pgfqpoint{6.248086in}{0.520278in}}%
\pgfpathlineto{\pgfqpoint{6.249233in}{0.515724in}}%
\pgfpathlineto{\pgfqpoint{6.249806in}{0.516179in}}%
\pgfpathlineto{\pgfqpoint{6.250380in}{0.516635in}}%
\pgfpathlineto{\pgfqpoint{6.250953in}{0.519367in}}%
\pgfpathlineto{\pgfqpoint{6.252100in}{0.512536in}}%
\pgfpathlineto{\pgfqpoint{6.253246in}{0.515724in}}%
\pgfpathlineto{\pgfqpoint{6.255540in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{6.257260in}{0.515724in}}%
\pgfpathlineto{\pgfqpoint{6.259553in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{6.260700in}{0.510259in}}%
\pgfpathlineto{\pgfqpoint{6.261847in}{0.505705in}}%
\pgfpathlineto{\pgfqpoint{6.262420in}{0.506160in}}%
\pgfpathlineto{\pgfqpoint{6.263567in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{6.264140in}{0.507071in}}%
\pgfpathlineto{\pgfqpoint{6.264713in}{0.507526in}}%
\pgfpathlineto{\pgfqpoint{6.265287in}{0.507982in}}%
\pgfpathlineto{\pgfqpoint{6.265860in}{0.502972in}}%
\pgfpathlineto{\pgfqpoint{6.266433in}{0.506160in}}%
\pgfpathlineto{\pgfqpoint{6.267580in}{0.509348in}}%
\pgfpathlineto{\pgfqpoint{6.269874in}{0.502972in}}%
\pgfpathlineto{\pgfqpoint{6.271020in}{0.503883in}}%
\pgfpathlineto{\pgfqpoint{6.271594in}{0.506615in}}%
\pgfpathlineto{\pgfqpoint{6.272167in}{0.499329in}}%
\pgfpathlineto{\pgfqpoint{6.272740in}{0.499784in}}%
\pgfpathlineto{\pgfqpoint{6.273314in}{0.500240in}}%
\pgfpathlineto{\pgfqpoint{6.273887in}{0.502972in}}%
\pgfpathlineto{\pgfqpoint{6.274460in}{0.500695in}}%
\pgfpathlineto{\pgfqpoint{6.275034in}{0.501151in}}%
\pgfpathlineto{\pgfqpoint{6.276180in}{0.496596in}}%
\pgfpathlineto{\pgfqpoint{6.277900in}{0.502972in}}%
\pgfpathlineto{\pgfqpoint{6.279047in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{6.280194in}{0.496596in}}%
\pgfpathlineto{\pgfqpoint{6.281341in}{0.497507in}}%
\pgfpathlineto{\pgfqpoint{6.281914in}{0.500240in}}%
\pgfpathlineto{\pgfqpoint{6.282487in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{6.283061in}{0.496141in}}%
\pgfpathlineto{\pgfqpoint{6.284781in}{0.497052in}}%
\pgfpathlineto{\pgfqpoint{6.286501in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{6.287074in}{0.493408in}}%
\pgfpathlineto{\pgfqpoint{6.288221in}{0.496596in}}%
\pgfpathlineto{\pgfqpoint{6.289368in}{0.492042in}}%
\pgfpathlineto{\pgfqpoint{6.291088in}{0.493408in}}%
\pgfpathlineto{\pgfqpoint{6.291661in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{6.292234in}{0.488854in}}%
\pgfpathlineto{\pgfqpoint{6.292808in}{0.489310in}}%
\pgfpathlineto{\pgfqpoint{6.294528in}{0.492953in}}%
\pgfpathlineto{\pgfqpoint{6.295101in}{0.487943in}}%
\pgfpathlineto{\pgfqpoint{6.295674in}{0.488399in}}%
\pgfpathlineto{\pgfqpoint{6.296821in}{0.489310in}}%
\pgfpathlineto{\pgfqpoint{6.297394in}{0.492042in}}%
\pgfpathlineto{\pgfqpoint{6.297968in}{0.489765in}}%
\pgfpathlineto{\pgfqpoint{6.298541in}{0.485211in}}%
\pgfpathlineto{\pgfqpoint{6.299115in}{0.487943in}}%
\pgfpathlineto{\pgfqpoint{6.300835in}{0.489310in}}%
\pgfpathlineto{\pgfqpoint{6.301408in}{0.484300in}}%
\pgfpathlineto{\pgfqpoint{6.301981in}{0.484756in}}%
\pgfpathlineto{\pgfqpoint{6.304275in}{0.486122in}}%
\pgfpathlineto{\pgfqpoint{6.305421in}{0.481568in}}%
\pgfpathlineto{\pgfqpoint{6.305995in}{0.482023in}}%
\pgfpathlineto{\pgfqpoint{6.307715in}{0.485666in}}%
\pgfpathlineto{\pgfqpoint{6.308288in}{0.481112in}}%
\pgfpathlineto{\pgfqpoint{6.308862in}{0.481568in}}%
\pgfpathlineto{\pgfqpoint{6.310008in}{0.482023in}}%
\pgfpathlineto{\pgfqpoint{6.311155in}{0.477469in}}%
\pgfpathlineto{\pgfqpoint{6.312302in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{6.313448in}{0.481568in}}%
\pgfpathlineto{\pgfqpoint{6.314022in}{0.477014in}}%
\pgfpathlineto{\pgfqpoint{6.314595in}{0.477469in}}%
\pgfpathlineto{\pgfqpoint{6.316315in}{0.478380in}}%
\pgfpathlineto{\pgfqpoint{6.316888in}{0.473370in}}%
\pgfpathlineto{\pgfqpoint{6.317462in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{6.318035in}{0.474281in}}%
\pgfpathlineto{\pgfqpoint{6.319755in}{0.477924in}}%
\pgfpathlineto{\pgfqpoint{6.320902in}{0.473370in}}%
\pgfpathlineto{\pgfqpoint{6.322049in}{0.474281in}}%
\pgfpathlineto{\pgfqpoint{6.322622in}{0.469271in}}%
\pgfpathlineto{\pgfqpoint{6.323195in}{0.477469in}}%
\pgfpathlineto{\pgfqpoint{6.323769in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{6.324342in}{0.470638in}}%
\pgfpathlineto{\pgfqpoint{6.325489in}{0.473826in}}%
\pgfpathlineto{\pgfqpoint{6.326062in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{6.326635in}{0.469271in}}%
\pgfpathlineto{\pgfqpoint{6.328356in}{0.470638in}}%
\pgfpathlineto{\pgfqpoint{6.328929in}{0.465628in}}%
\pgfpathlineto{\pgfqpoint{6.329502in}{0.466084in}}%
\pgfpathlineto{\pgfqpoint{6.330649in}{0.469271in}}%
\pgfpathlineto{\pgfqpoint{6.331222in}{0.466994in}}%
\pgfpathlineto{\pgfqpoint{6.331796in}{0.470182in}}%
\pgfpathlineto{\pgfqpoint{6.332942in}{0.465628in}}%
\pgfpathlineto{\pgfqpoint{6.333516in}{0.466084in}}%
\pgfpathlineto{\pgfqpoint{6.334089in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{6.334662in}{0.466539in}}%
\pgfpathlineto{\pgfqpoint{6.335236in}{0.466994in}}%
\pgfpathlineto{\pgfqpoint{6.335809in}{0.462440in}}%
\pgfpathlineto{\pgfqpoint{6.336382in}{0.462896in}}%
\pgfpathlineto{\pgfqpoint{6.338103in}{0.463807in}}%
\pgfpathlineto{\pgfqpoint{6.338676in}{0.466539in}}%
\pgfpathlineto{\pgfqpoint{6.339823in}{0.462440in}}%
\pgfpathlineto{\pgfqpoint{6.341543in}{0.463351in}}%
\pgfpathlineto{\pgfqpoint{6.342689in}{0.458797in}}%
\pgfpathlineto{\pgfqpoint{6.343263in}{0.459252in}}%
\pgfpathlineto{\pgfqpoint{6.344983in}{0.462896in}}%
\pgfpathlineto{\pgfqpoint{6.345556in}{0.463351in}}%
\pgfpathlineto{\pgfqpoint{6.346703in}{0.458797in}}%
\pgfpathlineto{\pgfqpoint{6.347276in}{0.459252in}}%
\pgfpathlineto{\pgfqpoint{6.348423in}{0.462440in}}%
\pgfpathlineto{\pgfqpoint{6.348996in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{6.349570in}{0.455609in}}%
\pgfpathlineto{\pgfqpoint{6.351290in}{0.459252in}}%
\pgfpathlineto{\pgfqpoint{6.352436in}{0.454698in}}%
\pgfpathlineto{\pgfqpoint{6.353010in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{6.354730in}{0.458797in}}%
\pgfpathlineto{\pgfqpoint{6.355303in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{6.355876in}{0.454698in}}%
\pgfpathlineto{\pgfqpoint{6.357597in}{0.455609in}}%
\pgfpathlineto{\pgfqpoint{6.358743in}{0.451055in}}%
\pgfpathlineto{\pgfqpoint{6.359317in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{6.361037in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{6.362183in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{6.363903in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{6.364477in}{0.451966in}}%
\pgfpathlineto{\pgfqpoint{6.365050in}{0.447412in}}%
\pgfpathlineto{\pgfqpoint{6.365623in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{6.366197in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{6.367344in}{0.451510in}}%
\pgfpathlineto{\pgfqpoint{6.367917in}{0.443768in}}%
\pgfpathlineto{\pgfqpoint{6.368490in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{6.370210in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{6.371357in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{6.372504in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{6.373650in}{0.447412in}}%
\pgfpathlineto{\pgfqpoint{6.374224in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{6.374797in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{6.376517in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{6.377091in}{0.439214in}}%
\pgfpathlineto{\pgfqpoint{6.377664in}{0.439670in}}%
\pgfpathlineto{\pgfqpoint{6.378237in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{6.379384in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{6.379957in}{0.436026in}}%
\pgfpathlineto{\pgfqpoint{6.380531in}{0.436482in}}%
\pgfpathlineto{\pgfqpoint{6.382251in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{6.382824in}{0.435115in}}%
\pgfpathlineto{\pgfqpoint{6.383397in}{0.435571in}}%
\pgfpathlineto{\pgfqpoint{6.384544in}{0.436482in}}%
\pgfpathlineto{\pgfqpoint{6.385117in}{0.439214in}}%
\pgfpathlineto{\pgfqpoint{6.385691in}{0.436937in}}%
\pgfpathlineto{\pgfqpoint{6.386264in}{0.437392in}}%
\pgfpathlineto{\pgfqpoint{6.387411in}{0.435571in}}%
\pgfpathlineto{\pgfqpoint{6.390278in}{0.437392in}}%
\pgfpathlineto{\pgfqpoint{6.391998in}{0.436026in}}%
\pgfpathlineto{\pgfqpoint{6.394864in}{0.437848in}}%
\pgfpathlineto{\pgfqpoint{6.396585in}{0.436482in}}%
\pgfpathlineto{\pgfqpoint{6.398305in}{0.437392in}}%
\pgfpathlineto{\pgfqpoint{6.400025in}{0.438303in}}%
\pgfpathlineto{\pgfqpoint{6.401745in}{0.436937in}}%
\pgfpathlineto{\pgfqpoint{6.404611in}{0.438759in}}%
\pgfpathlineto{\pgfqpoint{6.406332in}{0.437392in}}%
\pgfpathlineto{\pgfqpoint{6.409198in}{0.439214in}}%
\pgfpathlineto{\pgfqpoint{6.410918in}{0.437848in}}%
\pgfpathlineto{\pgfqpoint{6.412638in}{0.438759in}}%
\pgfpathlineto{\pgfqpoint{6.414358in}{0.439670in}}%
\pgfpathlineto{\pgfqpoint{6.416079in}{0.438303in}}%
\pgfpathlineto{\pgfqpoint{6.418945in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{6.420665in}{0.438759in}}%
\pgfpathlineto{\pgfqpoint{6.422959in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{6.424679in}{0.439214in}}%
\pgfpathlineto{\pgfqpoint{6.430986in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{6.432706in}{0.440125in}}%
\pgfpathlineto{\pgfqpoint{6.440733in}{0.441036in}}%
\pgfpathlineto{\pgfqpoint{6.442453in}{0.441036in}}%
\pgfpathlineto{\pgfqpoint{6.450480in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{6.452200in}{0.441947in}}%
\pgfpathlineto{\pgfqpoint{6.455640in}{0.442857in}}%
\pgfpathlineto{\pgfqpoint{6.456213in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{6.456787in}{0.442402in}}%
\pgfpathlineto{\pgfqpoint{6.464814in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{6.466534in}{0.443313in}}%
\pgfpathlineto{\pgfqpoint{6.473987in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{6.475707in}{0.444224in}}%
\pgfpathlineto{\pgfqpoint{6.487748in}{0.445135in}}%
\pgfpathlineto{\pgfqpoint{6.490041in}{0.445590in}}%
\pgfpathlineto{\pgfqpoint{6.502081in}{0.446501in}}%
\pgfpathlineto{\pgfqpoint{6.504375in}{0.446956in}}%
\pgfpathlineto{\pgfqpoint{6.516415in}{0.447867in}}%
\pgfpathlineto{\pgfqpoint{6.518709in}{0.448322in}}%
\pgfpathlineto{\pgfqpoint{6.530749in}{0.449233in}}%
\pgfpathlineto{\pgfqpoint{6.533043in}{0.449689in}}%
\pgfpathlineto{\pgfqpoint{6.545083in}{0.450599in}}%
\pgfpathlineto{\pgfqpoint{6.547376in}{0.451055in}}%
\pgfpathlineto{\pgfqpoint{6.559417in}{0.451966in}}%
\pgfpathlineto{\pgfqpoint{6.561710in}{0.452421in}}%
\pgfpathlineto{\pgfqpoint{6.573751in}{0.453332in}}%
\pgfpathlineto{\pgfqpoint{6.576044in}{0.453787in}}%
\pgfpathlineto{\pgfqpoint{6.588084in}{0.454698in}}%
\pgfpathlineto{\pgfqpoint{6.590378in}{0.455154in}}%
\pgfpathlineto{\pgfqpoint{6.602418in}{0.456064in}}%
\pgfpathlineto{\pgfqpoint{6.604712in}{0.456520in}}%
\pgfpathlineto{\pgfqpoint{6.616752in}{0.457431in}}%
\pgfpathlineto{\pgfqpoint{6.619045in}{0.457886in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{0.458342in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{0.458342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448832in}{0.457303in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{1.203455in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{1.203455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.390121in}{0.280092in}}{\pgfqpoint{1.291649in}{1.025958in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.448832in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{6.040532in}{1.153304in}}%
\pgfpathlineto{\pgfqpoint{6.041679in}{0.445590in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{0.445590in}}%
\pgfpathlineto{\pgfqpoint{6.623059in}{0.445590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{5.390121in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.681770in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390121in}{0.280092in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{0.280092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390121in}{1.306050in}}%
\pgfpathlineto{\pgfqpoint{6.681770in}{1.306050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> fig6-fin-sols.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.716660in}{8.116660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{8.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.116660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{0.332951in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{0.332951in}{5.707150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739820in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739820in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282313in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282313in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824805in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824805in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367298in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367298in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909791in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909791in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{6.012519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=5.973939in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{6.419677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=6.381097in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{6.826836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=6.788255in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{7.233994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=7.195414in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{7.641152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=7.602572in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332951in}{5.707150in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468574in}{5.808940in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{7.844732in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{7.844732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332951in}{5.707150in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468574in}{5.965998in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{5.974944in}}%
\pgfpathlineto{\pgfqpoint{0.484467in}{5.975938in}}%
\pgfpathlineto{\pgfqpoint{0.506983in}{5.991843in}}%
\pgfpathlineto{\pgfqpoint{0.509632in}{5.992837in}}%
\pgfpathlineto{\pgfqpoint{0.530823in}{6.007748in}}%
\pgfpathlineto{\pgfqpoint{0.533472in}{6.008742in}}%
\pgfpathlineto{\pgfqpoint{0.554663in}{6.023652in}}%
\pgfpathlineto{\pgfqpoint{0.557312in}{6.024646in}}%
\pgfpathlineto{\pgfqpoint{0.578503in}{6.039557in}}%
\pgfpathlineto{\pgfqpoint{0.581152in}{6.040551in}}%
\pgfpathlineto{\pgfqpoint{0.602343in}{6.055462in}}%
\pgfpathlineto{\pgfqpoint{0.604992in}{6.056456in}}%
\pgfpathlineto{\pgfqpoint{0.627507in}{6.072360in}}%
\pgfpathlineto{\pgfqpoint{0.630156in}{6.073354in}}%
\pgfpathlineto{\pgfqpoint{0.651347in}{6.088265in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{6.089259in}}%
\pgfpathlineto{\pgfqpoint{0.675187in}{6.104169in}}%
\pgfpathlineto{\pgfqpoint{0.677836in}{6.105164in}}%
\pgfpathlineto{\pgfqpoint{0.699027in}{6.120074in}}%
\pgfpathlineto{\pgfqpoint{0.701676in}{6.121068in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{6.136973in}}%
\pgfpathlineto{\pgfqpoint{0.726841in}{6.137967in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{6.152877in}}%
\pgfpathlineto{\pgfqpoint{0.750681in}{6.153871in}}%
\pgfpathlineto{\pgfqpoint{0.771872in}{6.168782in}}%
\pgfpathlineto{\pgfqpoint{0.774521in}{6.169776in}}%
\pgfpathlineto{\pgfqpoint{0.795712in}{6.184687in}}%
\pgfpathlineto{\pgfqpoint{0.798361in}{6.185681in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{6.200591in}}%
\pgfpathlineto{\pgfqpoint{0.822201in}{6.201585in}}%
\pgfpathlineto{\pgfqpoint{0.844716in}{6.217490in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{6.218484in}}%
\pgfpathlineto{\pgfqpoint{0.868556in}{6.233395in}}%
\pgfpathlineto{\pgfqpoint{0.871205in}{6.234389in}}%
\pgfpathlineto{\pgfqpoint{0.892396in}{6.249299in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{6.250293in}}%
\pgfpathlineto{\pgfqpoint{0.916236in}{6.265204in}}%
\pgfpathlineto{\pgfqpoint{0.918885in}{6.266198in}}%
\pgfpathlineto{\pgfqpoint{0.941401in}{6.282102in}}%
\pgfpathlineto{\pgfqpoint{0.944050in}{6.283096in}}%
\pgfpathlineto{\pgfqpoint{0.965241in}{6.298007in}}%
\pgfpathlineto{\pgfqpoint{0.967890in}{6.299001in}}%
\pgfpathlineto{\pgfqpoint{0.989081in}{6.313912in}}%
\pgfpathlineto{\pgfqpoint{0.991730in}{6.314906in}}%
\pgfpathlineto{\pgfqpoint{1.012921in}{6.329816in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{6.330810in}}%
\pgfpathlineto{\pgfqpoint{1.036761in}{6.345721in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{6.346715in}}%
\pgfpathlineto{\pgfqpoint{1.061925in}{6.362620in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{6.363614in}}%
\pgfpathlineto{\pgfqpoint{1.085765in}{6.378524in}}%
\pgfpathlineto{\pgfqpoint{1.088414in}{6.379518in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{6.394429in}}%
\pgfpathlineto{\pgfqpoint{1.112254in}{6.395423in}}%
\pgfpathlineto{\pgfqpoint{1.133445in}{6.410333in}}%
\pgfpathlineto{\pgfqpoint{1.136094in}{6.411327in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{6.427232in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{6.428226in}}%
\pgfpathlineto{\pgfqpoint{1.182450in}{6.443137in}}%
\pgfpathlineto{\pgfqpoint{1.185099in}{6.444131in}}%
\pgfpathlineto{\pgfqpoint{1.206290in}{6.459041in}}%
\pgfpathlineto{\pgfqpoint{1.208939in}{6.460035in}}%
\pgfpathlineto{\pgfqpoint{1.230130in}{6.474946in}}%
\pgfpathlineto{\pgfqpoint{1.232779in}{6.475940in}}%
\pgfpathlineto{\pgfqpoint{1.253970in}{6.490851in}}%
\pgfpathlineto{\pgfqpoint{1.256619in}{6.491845in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{6.507749in}}%
\pgfpathlineto{\pgfqpoint{1.281783in}{6.508743in}}%
\pgfpathlineto{\pgfqpoint{1.302974in}{6.523654in}}%
\pgfpathlineto{\pgfqpoint{1.305623in}{6.524648in}}%
\pgfpathlineto{\pgfqpoint{1.326814in}{6.539559in}}%
\pgfpathlineto{\pgfqpoint{1.329463in}{6.540553in}}%
\pgfpathlineto{\pgfqpoint{1.350654in}{6.555463in}}%
\pgfpathlineto{\pgfqpoint{1.353303in}{6.556457in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{6.571368in}}%
\pgfpathlineto{\pgfqpoint{1.377143in}{6.572362in}}%
\pgfpathlineto{\pgfqpoint{1.399659in}{6.588266in}}%
\pgfpathlineto{\pgfqpoint{1.402308in}{6.589260in}}%
\pgfpathlineto{\pgfqpoint{1.423499in}{6.604171in}}%
\pgfpathlineto{\pgfqpoint{1.426148in}{6.605165in}}%
\pgfpathlineto{\pgfqpoint{1.447339in}{6.620076in}}%
\pgfpathlineto{\pgfqpoint{1.449988in}{6.621070in}}%
\pgfpathlineto{\pgfqpoint{1.471179in}{6.635980in}}%
\pgfpathlineto{\pgfqpoint{1.473828in}{6.636974in}}%
\pgfpathlineto{\pgfqpoint{1.496343in}{6.652879in}}%
\pgfpathlineto{\pgfqpoint{1.498992in}{6.653873in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{6.668784in}}%
\pgfpathlineto{\pgfqpoint{1.522832in}{6.669778in}}%
\pgfpathlineto{\pgfqpoint{1.544023in}{6.684688in}}%
\pgfpathlineto{\pgfqpoint{1.546672in}{6.685682in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{6.700593in}}%
\pgfpathlineto{\pgfqpoint{1.570512in}{6.701587in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{6.716497in}}%
\pgfpathlineto{\pgfqpoint{1.594352in}{6.717491in}}%
\pgfpathlineto{\pgfqpoint{1.616868in}{6.733396in}}%
\pgfpathlineto{\pgfqpoint{1.619517in}{6.734390in}}%
\pgfpathlineto{\pgfqpoint{1.640708in}{6.749301in}}%
\pgfpathlineto{\pgfqpoint{1.643357in}{6.750295in}}%
\pgfpathlineto{\pgfqpoint{1.664548in}{6.765205in}}%
\pgfpathlineto{\pgfqpoint{1.667197in}{6.766199in}}%
\pgfpathlineto{\pgfqpoint{1.688388in}{6.781110in}}%
\pgfpathlineto{\pgfqpoint{1.691037in}{6.782104in}}%
\pgfpathlineto{\pgfqpoint{1.713552in}{6.798009in}}%
\pgfpathlineto{\pgfqpoint{1.716201in}{6.799003in}}%
\pgfpathlineto{\pgfqpoint{1.737392in}{6.813913in}}%
\pgfpathlineto{\pgfqpoint{1.740041in}{6.814907in}}%
\pgfpathlineto{\pgfqpoint{1.761232in}{6.829818in}}%
\pgfpathlineto{\pgfqpoint{1.763881in}{6.830812in}}%
\pgfpathlineto{\pgfqpoint{1.785072in}{6.845722in}}%
\pgfpathlineto{\pgfqpoint{1.787721in}{6.846717in}}%
\pgfpathlineto{\pgfqpoint{1.808912in}{6.861627in}}%
\pgfpathlineto{\pgfqpoint{1.811561in}{6.862621in}}%
\pgfpathlineto{\pgfqpoint{1.828779in}{6.874550in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{6.875544in}}%
\pgfpathlineto{\pgfqpoint{1.852619in}{6.890454in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{6.891448in}}%
\pgfpathlineto{\pgfqpoint{1.876459in}{6.906359in}}%
\pgfpathlineto{\pgfqpoint{1.879108in}{6.907353in}}%
\pgfpathlineto{\pgfqpoint{1.900299in}{6.922263in}}%
\pgfpathlineto{\pgfqpoint{1.902948in}{6.923258in}}%
\pgfpathlineto{\pgfqpoint{1.924139in}{6.938168in}}%
\pgfpathlineto{\pgfqpoint{1.926788in}{6.939162in}}%
\pgfpathlineto{\pgfqpoint{1.949303in}{6.955067in}}%
\pgfpathlineto{\pgfqpoint{1.951952in}{6.956061in}}%
\pgfpathlineto{\pgfqpoint{1.973143in}{6.970971in}}%
\pgfpathlineto{\pgfqpoint{1.975792in}{6.971965in}}%
\pgfpathlineto{\pgfqpoint{1.996983in}{6.986876in}}%
\pgfpathlineto{\pgfqpoint{1.999632in}{6.987870in}}%
\pgfpathlineto{\pgfqpoint{2.020823in}{7.002781in}}%
\pgfpathlineto{\pgfqpoint{2.023472in}{7.003775in}}%
\pgfpathlineto{\pgfqpoint{2.044663in}{7.018685in}}%
\pgfpathlineto{\pgfqpoint{2.047312in}{7.019679in}}%
\pgfpathlineto{\pgfqpoint{2.069828in}{7.035584in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{7.036578in}}%
\pgfpathlineto{\pgfqpoint{2.093668in}{7.051489in}}%
\pgfpathlineto{\pgfqpoint{2.096317in}{7.052483in}}%
\pgfpathlineto{\pgfqpoint{2.117508in}{7.067393in}}%
\pgfpathlineto{\pgfqpoint{2.120157in}{7.068387in}}%
\pgfpathlineto{\pgfqpoint{2.141348in}{7.083298in}}%
\pgfpathlineto{\pgfqpoint{2.143997in}{7.084292in}}%
\pgfpathlineto{\pgfqpoint{2.166512in}{7.100196in}}%
\pgfpathlineto{\pgfqpoint{2.169161in}{7.101190in}}%
\pgfpathlineto{\pgfqpoint{2.190352in}{7.116101in}}%
\pgfpathlineto{\pgfqpoint{2.193001in}{7.117095in}}%
\pgfpathlineto{\pgfqpoint{2.214192in}{7.132006in}}%
\pgfpathlineto{\pgfqpoint{2.216841in}{7.133000in}}%
\pgfpathlineto{\pgfqpoint{2.238032in}{7.147910in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{7.148904in}}%
\pgfpathlineto{\pgfqpoint{2.261872in}{7.163815in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{7.164809in}}%
\pgfpathlineto{\pgfqpoint{2.287037in}{7.180714in}}%
\pgfpathlineto{\pgfqpoint{2.289686in}{7.181708in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{7.196618in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{7.197612in}}%
\pgfpathlineto{\pgfqpoint{2.334717in}{7.212523in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{7.213517in}}%
\pgfpathlineto{\pgfqpoint{2.358557in}{7.228427in}}%
\pgfpathlineto{\pgfqpoint{2.361206in}{7.229421in}}%
\pgfpathlineto{\pgfqpoint{2.383721in}{7.245326in}}%
\pgfpathlineto{\pgfqpoint{2.386370in}{7.246320in}}%
\pgfpathlineto{\pgfqpoint{2.407561in}{7.261231in}}%
\pgfpathlineto{\pgfqpoint{2.410210in}{7.262225in}}%
\pgfpathlineto{\pgfqpoint{2.431401in}{7.277135in}}%
\pgfpathlineto{\pgfqpoint{2.434050in}{7.278129in}}%
\pgfpathlineto{\pgfqpoint{2.455241in}{7.293040in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{7.294034in}}%
\pgfpathlineto{\pgfqpoint{2.479081in}{7.308945in}}%
\pgfpathlineto{\pgfqpoint{2.481730in}{7.309939in}}%
\pgfpathlineto{\pgfqpoint{2.504246in}{7.325843in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{7.326837in}}%
\pgfpathlineto{\pgfqpoint{2.528086in}{7.341748in}}%
\pgfpathlineto{\pgfqpoint{2.530735in}{7.342742in}}%
\pgfpathlineto{\pgfqpoint{2.551926in}{7.357652in}}%
\pgfpathlineto{\pgfqpoint{2.554575in}{7.358647in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{7.373557in}}%
\pgfpathlineto{\pgfqpoint{2.578415in}{7.374551in}}%
\pgfpathlineto{\pgfqpoint{2.599606in}{7.389462in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{7.390456in}}%
\pgfpathlineto{\pgfqpoint{2.624770in}{7.406360in}}%
\pgfpathlineto{\pgfqpoint{2.627419in}{7.407354in}}%
\pgfpathlineto{\pgfqpoint{2.648610in}{7.422265in}}%
\pgfpathlineto{\pgfqpoint{2.651259in}{7.423259in}}%
\pgfpathlineto{\pgfqpoint{2.672450in}{7.438170in}}%
\pgfpathlineto{\pgfqpoint{2.675099in}{7.439164in}}%
\pgfpathlineto{\pgfqpoint{2.696290in}{7.454074in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{7.455068in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{7.470973in}}%
\pgfpathlineto{\pgfqpoint{2.724103in}{7.471967in}}%
\pgfpathlineto{\pgfqpoint{2.745295in}{7.486878in}}%
\pgfpathlineto{\pgfqpoint{2.747943in}{7.487872in}}%
\pgfpathlineto{\pgfqpoint{2.769135in}{7.502782in}}%
\pgfpathlineto{\pgfqpoint{2.771783in}{7.503776in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{7.518687in}}%
\pgfpathlineto{\pgfqpoint{2.795623in}{7.519681in}}%
\pgfpathlineto{\pgfqpoint{2.816815in}{7.534591in}}%
\pgfpathlineto{\pgfqpoint{2.819463in}{7.535585in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{7.551490in}}%
\pgfpathlineto{\pgfqpoint{2.844628in}{7.552484in}}%
\pgfpathlineto{\pgfqpoint{2.865819in}{7.567395in}}%
\pgfpathlineto{\pgfqpoint{2.868468in}{7.568389in}}%
\pgfpathlineto{\pgfqpoint{2.889659in}{7.583299in}}%
\pgfpathlineto{\pgfqpoint{2.892308in}{7.584293in}}%
\pgfpathlineto{\pgfqpoint{2.913499in}{7.599204in}}%
\pgfpathlineto{\pgfqpoint{2.916148in}{7.600198in}}%
\pgfpathlineto{\pgfqpoint{2.938663in}{7.616103in}}%
\pgfpathlineto{\pgfqpoint{2.941312in}{7.617097in}}%
\pgfpathlineto{\pgfqpoint{2.962503in}{7.632007in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{7.633001in}}%
\pgfpathlineto{\pgfqpoint{2.986343in}{7.647912in}}%
\pgfpathlineto{\pgfqpoint{2.988992in}{7.648906in}}%
\pgfpathlineto{\pgfqpoint{3.010183in}{7.663816in}}%
\pgfpathlineto{\pgfqpoint{3.012832in}{7.664810in}}%
\pgfpathlineto{\pgfqpoint{3.034024in}{7.679721in}}%
\pgfpathlineto{\pgfqpoint{3.036672in}{7.680715in}}%
\pgfpathlineto{\pgfqpoint{3.059188in}{7.696620in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{7.697614in}}%
\pgfpathlineto{\pgfqpoint{3.083028in}{7.712524in}}%
\pgfpathlineto{\pgfqpoint{3.085677in}{7.713518in}}%
\pgfpathlineto{\pgfqpoint{3.106868in}{7.728429in}}%
\pgfpathlineto{\pgfqpoint{3.109517in}{7.729423in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{7.744334in}}%
\pgfpathlineto{\pgfqpoint{3.133357in}{7.745328in}}%
\pgfpathlineto{\pgfqpoint{3.155872in}{7.761232in}}%
\pgfpathlineto{\pgfqpoint{3.158521in}{7.762226in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{7.777137in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{7.777137in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{7.777137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332951in}{5.707150in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468574in}{6.093951in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{7.722584in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{7.722584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{0.332951in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316660in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{5.707150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824805in,y=8.029854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T=1\), Rapid, \(\displaystyle \alpha=0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410729in}{7.362187in}}%
\pgfpathlineto{\pgfqpoint{0.885897in}{7.362187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.908119in}{7.362187in}}{\pgfqpoint{0.908119in}{7.384410in}}%
\pgfpathlineto{\pgfqpoint{0.908119in}{7.868743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.908119in}{7.890966in}}{\pgfqpoint{0.885897in}{7.890966in}}%
\pgfpathlineto{\pgfqpoint{0.410729in}{7.890966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388507in}{7.890966in}}{\pgfqpoint{0.388507in}{7.868743in}}%
\pgfpathlineto{\pgfqpoint{0.388507in}{7.384410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388507in}{7.362187in}}{\pgfqpoint{0.410729in}{7.362187in}}%
\pgfpathlineto{\pgfqpoint{0.410729in}{7.362187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432951in}{7.800479in}}%
\pgfpathlineto{\pgfqpoint{0.544062in}{7.800479in}}%
\pgfpathlineto{\pgfqpoint{0.655173in}{7.800479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744062in,y=7.761591in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta^*_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432951in}{7.630226in}}%
\pgfpathlineto{\pgfqpoint{0.544062in}{7.630226in}}%
\pgfpathlineto{\pgfqpoint{0.655173in}{7.630226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744062in,y=7.591337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p^*_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432951in}{7.467126in}}%
\pgfpathlineto{\pgfqpoint{0.544062in}{7.467126in}}%
\pgfpathlineto{\pgfqpoint{0.655173in}{7.467126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744062in,y=7.428237in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle s_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{5.707150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139820in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139820in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682313in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682313in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224805in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224805in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767298in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767298in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309791in}{5.707150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309791in,y=5.616873in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{6.012519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=5.973939in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{6.419677in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=6.381097in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{6.826836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=6.788255in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{7.233994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=7.195414in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{7.641152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=7.602572in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.732951in}{5.707150in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{5.808940in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{7.844732in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{7.844732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.732951in}{5.707150in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{6.881508in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{6.880514in}}%
\pgfpathlineto{\pgfqpoint{4.103001in}{6.879520in}}%
\pgfpathlineto{\pgfqpoint{4.359943in}{6.878526in}}%
\pgfpathlineto{\pgfqpoint{4.362592in}{6.877532in}}%
\pgfpathlineto{\pgfqpoint{4.619534in}{6.876538in}}%
\pgfpathlineto{\pgfqpoint{4.622183in}{6.875544in}}%
\pgfpathlineto{\pgfqpoint{4.877801in}{6.874550in}}%
\pgfpathlineto{\pgfqpoint{4.880450in}{6.873556in}}%
\pgfpathlineto{\pgfqpoint{5.137392in}{6.872562in}}%
\pgfpathlineto{\pgfqpoint{5.140041in}{6.871567in}}%
\pgfpathlineto{\pgfqpoint{5.455259in}{6.870573in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{6.869579in}}%
\pgfpathlineto{\pgfqpoint{5.713526in}{6.868585in}}%
\pgfpathlineto{\pgfqpoint{5.716174in}{6.867591in}}%
\pgfpathlineto{\pgfqpoint{5.973117in}{6.866597in}}%
\pgfpathlineto{\pgfqpoint{5.975766in}{6.865603in}}%
\pgfpathlineto{\pgfqpoint{6.232708in}{6.864609in}}%
\pgfpathlineto{\pgfqpoint{6.235357in}{6.863615in}}%
\pgfpathlineto{\pgfqpoint{6.492299in}{6.862621in}}%
\pgfpathlineto{\pgfqpoint{6.494948in}{6.861627in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{6.861627in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{6.861627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.732951in}{5.707150in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{6.093951in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{7.722584in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{7.722584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{5.707150in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{5.707150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{7.946521in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{7.946521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224805in,y=8.029854in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T=1\), Rapid, \(\displaystyle \alpha=-0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810729in}{7.362187in}}%
\pgfpathlineto{\pgfqpoint{4.285897in}{7.362187in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308119in}{7.362187in}}{\pgfqpoint{4.308119in}{7.384410in}}%
\pgfpathlineto{\pgfqpoint{4.308119in}{7.868743in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308119in}{7.890966in}}{\pgfqpoint{4.285897in}{7.890966in}}%
\pgfpathlineto{\pgfqpoint{3.810729in}{7.890966in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788507in}{7.890966in}}{\pgfqpoint{3.788507in}{7.868743in}}%
\pgfpathlineto{\pgfqpoint{3.788507in}{7.384410in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788507in}{7.362187in}}{\pgfqpoint{3.810729in}{7.362187in}}%
\pgfpathlineto{\pgfqpoint{3.810729in}{7.362187in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832951in}{7.800479in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{7.800479in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{7.800479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144062in,y=7.761591in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta^*_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832951in}{7.630226in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{7.630226in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{7.630226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144062in,y=7.591337in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p^*_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832951in}{7.467126in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{7.467126in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{7.467126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144062in,y=7.428237in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle s_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{5.264628in}}%
\pgfpathlineto{\pgfqpoint{0.332951in}{5.264628in}}%
\pgfpathlineto{\pgfqpoint{0.332951in}{3.025257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739820in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739820in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282313in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282313in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824805in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824805in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367298in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367298in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909791in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909791in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{3.330626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=3.292046in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{3.737784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=3.699204in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{4.144943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=4.106362in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{4.552101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=4.513521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{4.959259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=4.920679in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332951in}{3.025257in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468574in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.469899in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.471223in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.473872in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.475196in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.476521in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.477845in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.479170in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.480494in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.483143in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.485792in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.487116in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.488441in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.489765in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.491090in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.492414in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.495063in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.496387in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.497712in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.499036in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.500361in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.503010in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.506983in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.508307in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.509632in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.510956in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.512281in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.513605in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.514930in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.516254in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.518903in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.520227in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.521552in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.522876in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.524201in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.525525in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.528174in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.529499in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.530823in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.532147in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.533472in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.534796in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.536121in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.537445in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.540094in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.541419in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.542743in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.544067in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.545392in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.546716in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.548041in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.549365in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.552014in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.553339in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.554663in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.555987in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.557312in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.558636in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.561285in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.562610in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.563934in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.565259in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.566583in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.567907in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.569232in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.573205in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.574530in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.575854in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.577179in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.578503in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.579827in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.581152in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.582476in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.585125in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.586450in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.589099in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.591747in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.594396in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.595721in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.597045in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.598370in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.599694in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.601019in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.602343in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.603667in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.606316in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.607641in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.608965in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.610290in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.611614in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.612939in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.614263in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.615587in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.618236in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.619561in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.620885in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.622210in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.623534in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.627507in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.628832in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.630156in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.632805in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.635454in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.636779in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.639427in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.640752in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.642076in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.643401in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.644725in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.646050in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{0.651347in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.652672in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.656645in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.657970in}{3.131025in}}%
\pgfpathlineto{\pgfqpoint{0.659294in}{3.130031in}}%
\pgfpathlineto{\pgfqpoint{0.660619in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.661943in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.663267in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.664592in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.665916in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.667241in}{3.131025in}}%
\pgfpathlineto{\pgfqpoint{0.672539in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.673863in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.675187in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.676512in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.677836in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{3.131025in}}%
\pgfpathlineto{\pgfqpoint{0.684459in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.685783in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.687107in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.688432in}{3.133014in}}%
\pgfpathlineto{\pgfqpoint{0.692405in}{3.130031in}}%
\pgfpathlineto{\pgfqpoint{0.693730in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.695054in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.696379in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.697703in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{0.699027in}{3.134009in}}%
\pgfpathlineto{\pgfqpoint{0.701676in}{3.130031in}}%
\pgfpathlineto{\pgfqpoint{0.705650in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{0.706974in}{3.135003in}}%
\pgfpathlineto{\pgfqpoint{0.712272in}{3.131025in}}%
\pgfpathlineto{\pgfqpoint{0.713596in}{3.138981in}}%
\pgfpathlineto{\pgfqpoint{0.718894in}{3.135003in}}%
\pgfpathlineto{\pgfqpoint{0.720219in}{3.142959in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{3.139976in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{3.149921in}}%
\pgfpathlineto{\pgfqpoint{0.726841in}{3.148927in}}%
\pgfpathlineto{\pgfqpoint{0.729490in}{3.144948in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{3.154894in}}%
\pgfpathlineto{\pgfqpoint{0.733463in}{3.152905in}}%
\pgfpathlineto{\pgfqpoint{0.734787in}{3.149921in}}%
\pgfpathlineto{\pgfqpoint{0.736112in}{3.159866in}}%
\pgfpathlineto{\pgfqpoint{0.738761in}{3.157877in}}%
\pgfpathlineto{\pgfqpoint{0.740085in}{3.165833in}}%
\pgfpathlineto{\pgfqpoint{0.744059in}{3.162850in}}%
\pgfpathlineto{\pgfqpoint{0.745383in}{3.170806in}}%
\pgfpathlineto{\pgfqpoint{0.749356in}{3.167822in}}%
\pgfpathlineto{\pgfqpoint{0.750681in}{3.175779in}}%
\pgfpathlineto{\pgfqpoint{0.754654in}{3.172795in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.180751in}}%
\pgfpathlineto{\pgfqpoint{0.759952in}{3.177768in}}%
\pgfpathlineto{\pgfqpoint{0.761276in}{3.185724in}}%
\pgfpathlineto{\pgfqpoint{0.766574in}{3.181746in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{3.189702in}}%
\pgfpathlineto{\pgfqpoint{0.773196in}{3.185724in}}%
\pgfpathlineto{\pgfqpoint{0.774521in}{3.195669in}}%
\pgfpathlineto{\pgfqpoint{0.777170in}{3.191691in}}%
\pgfpathlineto{\pgfqpoint{0.778494in}{3.190697in}}%
\pgfpathlineto{\pgfqpoint{0.779819in}{3.200642in}}%
\pgfpathlineto{\pgfqpoint{0.781143in}{3.199647in}}%
\pgfpathlineto{\pgfqpoint{0.783792in}{3.195669in}}%
\pgfpathlineto{\pgfqpoint{0.785116in}{3.194675in}}%
\pgfpathlineto{\pgfqpoint{0.786441in}{3.204620in}}%
\pgfpathlineto{\pgfqpoint{0.787765in}{3.203625in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{3.199647in}}%
\pgfpathlineto{\pgfqpoint{0.791739in}{3.209593in}}%
\pgfpathlineto{\pgfqpoint{0.793063in}{3.208598in}}%
\pgfpathlineto{\pgfqpoint{0.794388in}{3.216554in}}%
\pgfpathlineto{\pgfqpoint{0.795712in}{3.204620in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{3.214565in}}%
\pgfpathlineto{\pgfqpoint{0.798361in}{3.213571in}}%
\pgfpathlineto{\pgfqpoint{0.799685in}{3.221527in}}%
\pgfpathlineto{\pgfqpoint{0.803659in}{3.218543in}}%
\pgfpathlineto{\pgfqpoint{0.804983in}{3.226499in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{3.223516in}}%
\pgfpathlineto{\pgfqpoint{0.810281in}{3.231472in}}%
\pgfpathlineto{\pgfqpoint{0.815579in}{3.227494in}}%
\pgfpathlineto{\pgfqpoint{0.816903in}{3.235450in}}%
\pgfpathlineto{\pgfqpoint{0.822201in}{3.231472in}}%
\pgfpathlineto{\pgfqpoint{0.823525in}{3.239428in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{3.235450in}}%
\pgfpathlineto{\pgfqpoint{0.830148in}{3.243406in}}%
\pgfpathlineto{\pgfqpoint{0.834121in}{3.240423in}}%
\pgfpathlineto{\pgfqpoint{0.835445in}{3.250368in}}%
\pgfpathlineto{\pgfqpoint{0.838094in}{3.246390in}}%
\pgfpathlineto{\pgfqpoint{0.839419in}{3.245395in}}%
\pgfpathlineto{\pgfqpoint{0.840743in}{3.255341in}}%
\pgfpathlineto{\pgfqpoint{0.842068in}{3.254346in}}%
\pgfpathlineto{\pgfqpoint{0.844716in}{3.250368in}}%
\pgfpathlineto{\pgfqpoint{0.846041in}{3.260313in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{3.258324in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{3.255341in}}%
\pgfpathlineto{\pgfqpoint{0.851339in}{3.265286in}}%
\pgfpathlineto{\pgfqpoint{0.853988in}{3.263297in}}%
\pgfpathlineto{\pgfqpoint{0.855312in}{3.271253in}}%
\pgfpathlineto{\pgfqpoint{0.859285in}{3.268269in}}%
\pgfpathlineto{\pgfqpoint{0.860610in}{3.276226in}}%
\pgfpathlineto{\pgfqpoint{0.864583in}{3.273242in}}%
\pgfpathlineto{\pgfqpoint{0.865908in}{3.281198in}}%
\pgfpathlineto{\pgfqpoint{0.869881in}{3.278215in}}%
\pgfpathlineto{\pgfqpoint{0.871205in}{3.286171in}}%
\pgfpathlineto{\pgfqpoint{0.876503in}{3.282193in}}%
\pgfpathlineto{\pgfqpoint{0.877828in}{3.290149in}}%
\pgfpathlineto{\pgfqpoint{0.883125in}{3.286171in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{3.294127in}}%
\pgfpathlineto{\pgfqpoint{0.888423in}{3.291144in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{3.301089in}}%
\pgfpathlineto{\pgfqpoint{0.892396in}{3.297111in}}%
\pgfpathlineto{\pgfqpoint{0.893721in}{3.296116in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{3.306061in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{3.305067in}}%
\pgfpathlineto{\pgfqpoint{0.899019in}{3.301089in}}%
\pgfpathlineto{\pgfqpoint{0.900343in}{3.311034in}}%
\pgfpathlineto{\pgfqpoint{0.902992in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{3.306061in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{3.316007in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{3.314018in}}%
\pgfpathlineto{\pgfqpoint{0.909614in}{3.321974in}}%
\pgfpathlineto{\pgfqpoint{0.913588in}{3.318990in}}%
\pgfpathlineto{\pgfqpoint{0.914912in}{3.326946in}}%
\pgfpathlineto{\pgfqpoint{0.918885in}{3.323963in}}%
\pgfpathlineto{\pgfqpoint{0.920210in}{3.331919in}}%
\pgfpathlineto{\pgfqpoint{0.924183in}{3.328935in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{3.336892in}}%
\pgfpathlineto{\pgfqpoint{0.930805in}{3.332914in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{3.340870in}}%
\pgfpathlineto{\pgfqpoint{0.937428in}{3.336892in}}%
\pgfpathlineto{\pgfqpoint{0.938752in}{3.344848in}}%
\pgfpathlineto{\pgfqpoint{0.944050in}{3.340870in}}%
\pgfpathlineto{\pgfqpoint{0.945374in}{3.348826in}}%
\pgfpathlineto{\pgfqpoint{0.949348in}{3.345842in}}%
\pgfpathlineto{\pgfqpoint{0.950672in}{3.355788in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{3.351810in}}%
\pgfpathlineto{\pgfqpoint{0.954645in}{3.350815in}}%
\pgfpathlineto{\pgfqpoint{0.955970in}{3.360760in}}%
\pgfpathlineto{\pgfqpoint{0.957294in}{3.359766in}}%
\pgfpathlineto{\pgfqpoint{0.959943in}{3.355788in}}%
\pgfpathlineto{\pgfqpoint{0.961268in}{3.365733in}}%
\pgfpathlineto{\pgfqpoint{0.963916in}{3.363744in}}%
\pgfpathlineto{\pgfqpoint{0.965241in}{3.360760in}}%
\pgfpathlineto{\pgfqpoint{0.966565in}{3.370705in}}%
\pgfpathlineto{\pgfqpoint{0.969214in}{3.368716in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{3.376673in}}%
\pgfpathlineto{\pgfqpoint{0.974512in}{3.373689in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{3.381645in}}%
\pgfpathlineto{\pgfqpoint{0.979810in}{3.378662in}}%
\pgfpathlineto{\pgfqpoint{0.981134in}{3.386618in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{3.383634in}}%
\pgfpathlineto{\pgfqpoint{0.986432in}{3.391590in}}%
\pgfpathlineto{\pgfqpoint{0.991730in}{3.387612in}}%
\pgfpathlineto{\pgfqpoint{0.993054in}{3.395569in}}%
\pgfpathlineto{\pgfqpoint{0.998352in}{3.391590in}}%
\pgfpathlineto{\pgfqpoint{0.999676in}{3.399547in}}%
\pgfpathlineto{\pgfqpoint{1.003650in}{3.396563in}}%
\pgfpathlineto{\pgfqpoint{1.004974in}{3.406508in}}%
\pgfpathlineto{\pgfqpoint{1.007623in}{3.402530in}}%
\pgfpathlineto{\pgfqpoint{1.008948in}{3.401536in}}%
\pgfpathlineto{\pgfqpoint{1.010272in}{3.411481in}}%
\pgfpathlineto{\pgfqpoint{1.011596in}{3.410486in}}%
\pgfpathlineto{\pgfqpoint{1.014245in}{3.406508in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{3.416454in}}%
\pgfpathlineto{\pgfqpoint{1.018219in}{3.414465in}}%
\pgfpathlineto{\pgfqpoint{1.019543in}{3.411481in}}%
\pgfpathlineto{\pgfqpoint{1.020868in}{3.421426in}}%
\pgfpathlineto{\pgfqpoint{1.023516in}{3.419437in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{3.427393in}}%
\pgfpathlineto{\pgfqpoint{1.028814in}{3.424410in}}%
\pgfpathlineto{\pgfqpoint{1.030139in}{3.432366in}}%
\pgfpathlineto{\pgfqpoint{1.034112in}{3.429382in}}%
\pgfpathlineto{\pgfqpoint{1.035436in}{3.437339in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{3.434355in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{3.442311in}}%
\pgfpathlineto{\pgfqpoint{1.046032in}{3.438333in}}%
\pgfpathlineto{\pgfqpoint{1.047356in}{3.446289in}}%
\pgfpathlineto{\pgfqpoint{1.052654in}{3.442311in}}%
\pgfpathlineto{\pgfqpoint{1.053979in}{3.450267in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{3.447284in}}%
\pgfpathlineto{\pgfqpoint{1.059276in}{3.457229in}}%
\pgfpathlineto{\pgfqpoint{1.061925in}{3.453251in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{3.452256in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{3.462202in}}%
\pgfpathlineto{\pgfqpoint{1.065899in}{3.461207in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{3.457229in}}%
\pgfpathlineto{\pgfqpoint{1.069872in}{3.467174in}}%
\pgfpathlineto{\pgfqpoint{1.073845in}{3.464191in}}%
\pgfpathlineto{\pgfqpoint{1.075170in}{3.472147in}}%
\pgfpathlineto{\pgfqpoint{1.079143in}{3.469163in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{3.477120in}}%
\pgfpathlineto{\pgfqpoint{1.084441in}{3.474136in}}%
\pgfpathlineto{\pgfqpoint{1.085765in}{3.482092in}}%
\pgfpathlineto{\pgfqpoint{1.089739in}{3.479109in}}%
\pgfpathlineto{\pgfqpoint{1.091063in}{3.487065in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{3.484081in}}%
\pgfpathlineto{\pgfqpoint{1.096361in}{3.492037in}}%
\pgfpathlineto{\pgfqpoint{1.100334in}{3.489054in}}%
\pgfpathlineto{\pgfqpoint{1.101659in}{3.497010in}}%
\pgfpathlineto{\pgfqpoint{1.106956in}{3.493032in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{3.500988in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{3.497010in}}%
\pgfpathlineto{\pgfqpoint{1.114903in}{3.504966in}}%
\pgfpathlineto{\pgfqpoint{1.118876in}{3.501983in}}%
\pgfpathlineto{\pgfqpoint{1.120201in}{3.511928in}}%
\pgfpathlineto{\pgfqpoint{1.121525in}{3.510933in}}%
\pgfpathlineto{\pgfqpoint{1.124174in}{3.506955in}}%
\pgfpathlineto{\pgfqpoint{1.125499in}{3.516901in}}%
\pgfpathlineto{\pgfqpoint{1.128148in}{3.514912in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{3.511928in}}%
\pgfpathlineto{\pgfqpoint{1.130796in}{3.521873in}}%
\pgfpathlineto{\pgfqpoint{1.133445in}{3.519884in}}%
\pgfpathlineto{\pgfqpoint{1.134770in}{3.527840in}}%
\pgfpathlineto{\pgfqpoint{1.138743in}{3.524857in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{3.532813in}}%
\pgfpathlineto{\pgfqpoint{1.144041in}{3.529829in}}%
\pgfpathlineto{\pgfqpoint{1.145365in}{3.537786in}}%
\pgfpathlineto{\pgfqpoint{1.149339in}{3.534802in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{3.542758in}}%
\pgfpathlineto{\pgfqpoint{1.154636in}{3.539775in}}%
\pgfpathlineto{\pgfqpoint{1.155961in}{3.547731in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{3.543753in}}%
\pgfpathlineto{\pgfqpoint{1.162583in}{3.551709in}}%
\pgfpathlineto{\pgfqpoint{1.167881in}{3.547731in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{3.557676in}}%
\pgfpathlineto{\pgfqpoint{1.171854in}{3.553698in}}%
\pgfpathlineto{\pgfqpoint{1.173179in}{3.552703in}}%
\pgfpathlineto{\pgfqpoint{1.174503in}{3.562649in}}%
\pgfpathlineto{\pgfqpoint{1.175828in}{3.561654in}}%
\pgfpathlineto{\pgfqpoint{1.178476in}{3.557676in}}%
\pgfpathlineto{\pgfqpoint{1.179801in}{3.567621in}}%
\pgfpathlineto{\pgfqpoint{1.182450in}{3.565632in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{3.562649in}}%
\pgfpathlineto{\pgfqpoint{1.185099in}{3.572594in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{3.569610in}}%
\pgfpathlineto{\pgfqpoint{1.190396in}{3.577567in}}%
\pgfpathlineto{\pgfqpoint{1.194370in}{3.574583in}}%
\pgfpathlineto{\pgfqpoint{1.195694in}{3.582539in}}%
\pgfpathlineto{\pgfqpoint{1.199668in}{3.579556in}}%
\pgfpathlineto{\pgfqpoint{1.200992in}{3.587512in}}%
\pgfpathlineto{\pgfqpoint{1.204965in}{3.584528in}}%
\pgfpathlineto{\pgfqpoint{1.206290in}{3.592484in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{3.589501in}}%
\pgfpathlineto{\pgfqpoint{1.211588in}{3.597457in}}%
\pgfpathlineto{\pgfqpoint{1.216885in}{3.593479in}}%
\pgfpathlineto{\pgfqpoint{1.218210in}{3.601435in}}%
\pgfpathlineto{\pgfqpoint{1.222183in}{3.598452in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{3.608397in}}%
\pgfpathlineto{\pgfqpoint{1.226156in}{3.604419in}}%
\pgfpathlineto{\pgfqpoint{1.227481in}{3.603424in}}%
\pgfpathlineto{\pgfqpoint{1.228805in}{3.613369in}}%
\pgfpathlineto{\pgfqpoint{1.230130in}{3.612375in}}%
\pgfpathlineto{\pgfqpoint{1.232779in}{3.608397in}}%
\pgfpathlineto{\pgfqpoint{1.234103in}{3.618342in}}%
\pgfpathlineto{\pgfqpoint{1.236752in}{3.616353in}}%
\pgfpathlineto{\pgfqpoint{1.238076in}{3.613369in}}%
\pgfpathlineto{\pgfqpoint{1.239401in}{3.623315in}}%
\pgfpathlineto{\pgfqpoint{1.243374in}{3.620331in}}%
\pgfpathlineto{\pgfqpoint{1.244699in}{3.617348in}}%
\pgfpathlineto{\pgfqpoint{1.246023in}{3.627293in}}%
\pgfpathlineto{\pgfqpoint{1.248672in}{3.625304in}}%
\pgfpathlineto{\pgfqpoint{1.249996in}{3.633260in}}%
\pgfpathlineto{\pgfqpoint{1.253970in}{3.630276in}}%
\pgfpathlineto{\pgfqpoint{1.255294in}{3.638233in}}%
\pgfpathlineto{\pgfqpoint{1.259268in}{3.635249in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{3.643205in}}%
\pgfpathlineto{\pgfqpoint{1.264565in}{3.640222in}}%
\pgfpathlineto{\pgfqpoint{1.265890in}{3.648178in}}%
\pgfpathlineto{\pgfqpoint{1.271188in}{3.644200in}}%
\pgfpathlineto{\pgfqpoint{1.272512in}{3.652156in}}%
\pgfpathlineto{\pgfqpoint{1.277810in}{3.648178in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{3.656134in}}%
\pgfpathlineto{\pgfqpoint{1.283108in}{3.653150in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{3.663096in}}%
\pgfpathlineto{\pgfqpoint{1.287081in}{3.659118in}}%
\pgfpathlineto{\pgfqpoint{1.288405in}{3.658123in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{3.668068in}}%
\pgfpathlineto{\pgfqpoint{1.291054in}{3.667074in}}%
\pgfpathlineto{\pgfqpoint{1.293703in}{3.663096in}}%
\pgfpathlineto{\pgfqpoint{1.295028in}{3.673041in}}%
\pgfpathlineto{\pgfqpoint{1.297676in}{3.671052in}}%
\pgfpathlineto{\pgfqpoint{1.299001in}{3.668068in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{3.678014in}}%
\pgfpathlineto{\pgfqpoint{1.304299in}{3.675030in}}%
\pgfpathlineto{\pgfqpoint{1.305623in}{3.682986in}}%
\pgfpathlineto{\pgfqpoint{1.309596in}{3.680003in}}%
\pgfpathlineto{\pgfqpoint{1.310921in}{3.687959in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{3.684975in}}%
\pgfpathlineto{\pgfqpoint{1.316219in}{3.692931in}}%
\pgfpathlineto{\pgfqpoint{1.320192in}{3.689948in}}%
\pgfpathlineto{\pgfqpoint{1.321516in}{3.697904in}}%
\pgfpathlineto{\pgfqpoint{1.325490in}{3.694920in}}%
\pgfpathlineto{\pgfqpoint{1.326814in}{3.702877in}}%
\pgfpathlineto{\pgfqpoint{1.332112in}{3.698899in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{3.706855in}}%
\pgfpathlineto{\pgfqpoint{1.337410in}{3.703871in}}%
\pgfpathlineto{\pgfqpoint{1.338734in}{3.713816in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{3.709838in}}%
\pgfpathlineto{\pgfqpoint{1.342708in}{3.708844in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{3.718789in}}%
\pgfpathlineto{\pgfqpoint{1.345357in}{3.717795in}}%
\pgfpathlineto{\pgfqpoint{1.348005in}{3.713816in}}%
\pgfpathlineto{\pgfqpoint{1.349330in}{3.723762in}}%
\pgfpathlineto{\pgfqpoint{1.351979in}{3.721773in}}%
\pgfpathlineto{\pgfqpoint{1.353303in}{3.718789in}}%
\pgfpathlineto{\pgfqpoint{1.354628in}{3.728734in}}%
\pgfpathlineto{\pgfqpoint{1.358601in}{3.725751in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{3.733707in}}%
\pgfpathlineto{\pgfqpoint{1.363899in}{3.730723in}}%
\pgfpathlineto{\pgfqpoint{1.365223in}{3.738680in}}%
\pgfpathlineto{\pgfqpoint{1.369197in}{3.735696in}}%
\pgfpathlineto{\pgfqpoint{1.370521in}{3.743652in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{3.740669in}}%
\pgfpathlineto{\pgfqpoint{1.375819in}{3.748625in}}%
\pgfpathlineto{\pgfqpoint{1.379792in}{3.745641in}}%
\pgfpathlineto{\pgfqpoint{1.381117in}{3.753597in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{3.749619in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{3.757575in}}%
\pgfpathlineto{\pgfqpoint{1.391712in}{3.754592in}}%
\pgfpathlineto{\pgfqpoint{1.393037in}{3.764537in}}%
\pgfpathlineto{\pgfqpoint{1.395685in}{3.760559in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{3.758570in}}%
\pgfpathlineto{\pgfqpoint{1.399659in}{3.768515in}}%
\pgfpathlineto{\pgfqpoint{1.402308in}{3.764537in}}%
\pgfpathlineto{\pgfqpoint{1.403632in}{3.763543in}}%
\pgfpathlineto{\pgfqpoint{1.404957in}{3.773488in}}%
\pgfpathlineto{\pgfqpoint{1.406281in}{3.772493in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{3.768515in}}%
\pgfpathlineto{\pgfqpoint{1.410254in}{3.778461in}}%
\pgfpathlineto{\pgfqpoint{1.412903in}{3.776471in}}%
\pgfpathlineto{\pgfqpoint{1.414228in}{3.773488in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{3.783433in}}%
\pgfpathlineto{\pgfqpoint{1.419525in}{3.780450in}}%
\pgfpathlineto{\pgfqpoint{1.420850in}{3.788406in}}%
\pgfpathlineto{\pgfqpoint{1.424823in}{3.785422in}}%
\pgfpathlineto{\pgfqpoint{1.426148in}{3.793378in}}%
\pgfpathlineto{\pgfqpoint{1.430121in}{3.790395in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{3.798351in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{3.795367in}}%
\pgfpathlineto{\pgfqpoint{1.436743in}{3.803324in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{3.800340in}}%
\pgfpathlineto{\pgfqpoint{1.442041in}{3.808296in}}%
\pgfpathlineto{\pgfqpoint{1.447339in}{3.804318in}}%
\pgfpathlineto{\pgfqpoint{1.448663in}{3.812274in}}%
\pgfpathlineto{\pgfqpoint{1.452637in}{3.809291in}}%
\pgfpathlineto{\pgfqpoint{1.453961in}{3.819236in}}%
\pgfpathlineto{\pgfqpoint{1.456610in}{3.815258in}}%
\pgfpathlineto{\pgfqpoint{1.457934in}{3.814263in}}%
\pgfpathlineto{\pgfqpoint{1.459259in}{3.824209in}}%
\pgfpathlineto{\pgfqpoint{1.460583in}{3.823214in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{3.819236in}}%
\pgfpathlineto{\pgfqpoint{1.464557in}{3.829181in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{3.826198in}}%
\pgfpathlineto{\pgfqpoint{1.469854in}{3.834154in}}%
\pgfpathlineto{\pgfqpoint{1.473828in}{3.831170in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{3.839127in}}%
\pgfpathlineto{\pgfqpoint{1.479125in}{3.836143in}}%
\pgfpathlineto{\pgfqpoint{1.480450in}{3.844099in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{3.841116in}}%
\pgfpathlineto{\pgfqpoint{1.485748in}{3.849072in}}%
\pgfpathlineto{\pgfqpoint{1.489721in}{3.846088in}}%
\pgfpathlineto{\pgfqpoint{1.491045in}{3.854044in}}%
\pgfpathlineto{\pgfqpoint{1.495019in}{3.851061in}}%
\pgfpathlineto{\pgfqpoint{1.496343in}{3.859017in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{3.855039in}}%
\pgfpathlineto{\pgfqpoint{1.502965in}{3.862995in}}%
\pgfpathlineto{\pgfqpoint{1.506939in}{3.860012in}}%
\pgfpathlineto{\pgfqpoint{1.508263in}{3.869957in}}%
\pgfpathlineto{\pgfqpoint{1.510912in}{3.865979in}}%
\pgfpathlineto{\pgfqpoint{1.512237in}{3.864984in}}%
\pgfpathlineto{\pgfqpoint{1.513561in}{3.874929in}}%
\pgfpathlineto{\pgfqpoint{1.516210in}{3.872940in}}%
\pgfpathlineto{\pgfqpoint{1.517534in}{3.869957in}}%
\pgfpathlineto{\pgfqpoint{1.518859in}{3.879902in}}%
\pgfpathlineto{\pgfqpoint{1.522832in}{3.876918in}}%
\pgfpathlineto{\pgfqpoint{1.524157in}{3.884875in}}%
\pgfpathlineto{\pgfqpoint{1.528130in}{3.881891in}}%
\pgfpathlineto{\pgfqpoint{1.529454in}{3.889847in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{3.886864in}}%
\pgfpathlineto{\pgfqpoint{1.534752in}{3.894820in}}%
\pgfpathlineto{\pgfqpoint{1.540050in}{3.890842in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{3.898798in}}%
\pgfpathlineto{\pgfqpoint{1.545348in}{3.895814in}}%
\pgfpathlineto{\pgfqpoint{1.546672in}{3.903771in}}%
\pgfpathlineto{\pgfqpoint{1.550645in}{3.900787in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{3.908743in}}%
\pgfpathlineto{\pgfqpoint{1.555943in}{3.905760in}}%
\pgfpathlineto{\pgfqpoint{1.557268in}{3.913716in}}%
\pgfpathlineto{\pgfqpoint{1.561241in}{3.910732in}}%
\pgfpathlineto{\pgfqpoint{1.562565in}{3.911727in}}%
\pgfpathlineto{\pgfqpoint{1.563890in}{3.919683in}}%
\pgfpathlineto{\pgfqpoint{1.566539in}{3.915705in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{3.916699in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{3.924656in}}%
\pgfpathlineto{\pgfqpoint{1.570512in}{3.923661in}}%
\pgfpathlineto{\pgfqpoint{1.571837in}{3.920678in}}%
\pgfpathlineto{\pgfqpoint{1.573161in}{3.921672in}}%
\pgfpathlineto{\pgfqpoint{1.574485in}{3.929628in}}%
\pgfpathlineto{\pgfqpoint{1.578459in}{3.926645in}}%
\pgfpathlineto{\pgfqpoint{1.579783in}{3.934601in}}%
\pgfpathlineto{\pgfqpoint{1.583757in}{3.931617in}}%
\pgfpathlineto{\pgfqpoint{1.585081in}{3.939573in}}%
\pgfpathlineto{\pgfqpoint{1.589054in}{3.936590in}}%
\pgfpathlineto{\pgfqpoint{1.590379in}{3.944546in}}%
\pgfpathlineto{\pgfqpoint{1.594352in}{3.941563in}}%
\pgfpathlineto{\pgfqpoint{1.595677in}{3.949519in}}%
\pgfpathlineto{\pgfqpoint{1.599650in}{3.946535in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{3.954491in}}%
\pgfpathlineto{\pgfqpoint{1.604948in}{3.951508in}}%
\pgfpathlineto{\pgfqpoint{1.606272in}{3.959464in}}%
\pgfpathlineto{\pgfqpoint{1.610245in}{3.956480in}}%
\pgfpathlineto{\pgfqpoint{1.611570in}{3.957475in}}%
\pgfpathlineto{\pgfqpoint{1.612894in}{3.963442in}}%
\pgfpathlineto{\pgfqpoint{1.615543in}{3.961453in}}%
\pgfpathlineto{\pgfqpoint{1.616868in}{3.962448in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{3.970404in}}%
\pgfpathlineto{\pgfqpoint{1.620841in}{3.966426in}}%
\pgfpathlineto{\pgfqpoint{1.622165in}{3.967420in}}%
\pgfpathlineto{\pgfqpoint{1.623490in}{3.975376in}}%
\pgfpathlineto{\pgfqpoint{1.624814in}{3.974382in}}%
\pgfpathlineto{\pgfqpoint{1.626139in}{3.971398in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{3.972393in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{3.980349in}}%
\pgfpathlineto{\pgfqpoint{1.632761in}{3.977365in}}%
\pgfpathlineto{\pgfqpoint{1.634085in}{3.985322in}}%
\pgfpathlineto{\pgfqpoint{1.638059in}{3.982338in}}%
\pgfpathlineto{\pgfqpoint{1.639383in}{3.990294in}}%
\pgfpathlineto{\pgfqpoint{1.643357in}{3.987311in}}%
\pgfpathlineto{\pgfqpoint{1.644681in}{3.988305in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{3.994272in}}%
\pgfpathlineto{\pgfqpoint{1.648654in}{3.992283in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{3.993278in}}%
\pgfpathlineto{\pgfqpoint{1.651303in}{3.999245in}}%
\pgfpathlineto{\pgfqpoint{1.653952in}{3.997256in}}%
\pgfpathlineto{\pgfqpoint{1.655277in}{3.998250in}}%
\pgfpathlineto{\pgfqpoint{1.656601in}{4.004218in}}%
\pgfpathlineto{\pgfqpoint{1.659250in}{4.002229in}}%
\pgfpathlineto{\pgfqpoint{1.660574in}{4.003223in}}%
\pgfpathlineto{\pgfqpoint{1.661899in}{4.009190in}}%
\pgfpathlineto{\pgfqpoint{1.664548in}{4.007201in}}%
\pgfpathlineto{\pgfqpoint{1.665872in}{4.008196in}}%
\pgfpathlineto{\pgfqpoint{1.667197in}{4.014163in}}%
\pgfpathlineto{\pgfqpoint{1.669845in}{4.012174in}}%
\pgfpathlineto{\pgfqpoint{1.672494in}{4.014163in}}%
\pgfpathlineto{\pgfqpoint{1.673819in}{4.018141in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{4.017146in}}%
\pgfpathlineto{\pgfqpoint{1.677792in}{4.019135in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{4.025103in}}%
\pgfpathlineto{\pgfqpoint{1.680441in}{4.022119in}}%
\pgfpathlineto{\pgfqpoint{1.683090in}{4.024108in}}%
\pgfpathlineto{\pgfqpoint{1.684414in}{4.030075in}}%
\pgfpathlineto{\pgfqpoint{1.687063in}{4.028086in}}%
\pgfpathlineto{\pgfqpoint{1.688388in}{4.029081in}}%
\pgfpathlineto{\pgfqpoint{1.689712in}{4.035048in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{4.033059in}}%
\pgfpathlineto{\pgfqpoint{1.693685in}{4.034053in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{4.040020in}}%
\pgfpathlineto{\pgfqpoint{1.697659in}{4.038031in}}%
\pgfpathlineto{\pgfqpoint{1.698983in}{4.039026in}}%
\pgfpathlineto{\pgfqpoint{1.700308in}{4.044993in}}%
\pgfpathlineto{\pgfqpoint{1.702957in}{4.043004in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{4.043999in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{4.049966in}}%
\pgfpathlineto{\pgfqpoint{1.708254in}{4.047977in}}%
\pgfpathlineto{\pgfqpoint{1.709579in}{4.048971in}}%
\pgfpathlineto{\pgfqpoint{1.710903in}{4.054938in}}%
\pgfpathlineto{\pgfqpoint{1.713552in}{4.052949in}}%
\pgfpathlineto{\pgfqpoint{1.716201in}{4.054938in}}%
\pgfpathlineto{\pgfqpoint{1.717525in}{4.058916in}}%
\pgfpathlineto{\pgfqpoint{1.718850in}{4.057922in}}%
\pgfpathlineto{\pgfqpoint{1.721499in}{4.059911in}}%
\pgfpathlineto{\pgfqpoint{1.722823in}{4.063889in}}%
\pgfpathlineto{\pgfqpoint{1.724148in}{4.062895in}}%
\pgfpathlineto{\pgfqpoint{1.726797in}{4.064884in}}%
\pgfpathlineto{\pgfqpoint{1.728121in}{4.068862in}}%
\pgfpathlineto{\pgfqpoint{1.729445in}{4.067867in}}%
\pgfpathlineto{\pgfqpoint{1.738717in}{4.075823in}}%
\pgfpathlineto{\pgfqpoint{1.740041in}{4.079801in}}%
\pgfpathlineto{\pgfqpoint{1.741365in}{4.078807in}}%
\pgfpathlineto{\pgfqpoint{1.744014in}{4.080796in}}%
\pgfpathlineto{\pgfqpoint{1.745339in}{4.084774in}}%
\pgfpathlineto{\pgfqpoint{1.746663in}{4.083780in}}%
\pgfpathlineto{\pgfqpoint{1.749312in}{4.085769in}}%
\pgfpathlineto{\pgfqpoint{1.750637in}{4.089747in}}%
\pgfpathlineto{\pgfqpoint{1.751961in}{4.088752in}}%
\pgfpathlineto{\pgfqpoint{1.754610in}{4.090741in}}%
\pgfpathlineto{\pgfqpoint{1.755934in}{4.093725in}}%
\pgfpathlineto{\pgfqpoint{1.757259in}{4.093725in}}%
\pgfpathlineto{\pgfqpoint{1.762557in}{4.099692in}}%
\pgfpathlineto{\pgfqpoint{1.773152in}{4.106654in}}%
\pgfpathlineto{\pgfqpoint{1.775801in}{4.111626in}}%
\pgfpathlineto{\pgfqpoint{1.777125in}{4.112621in}}%
\pgfpathlineto{\pgfqpoint{1.778450in}{4.111626in}}%
\pgfpathlineto{\pgfqpoint{1.781099in}{4.116599in}}%
\pgfpathlineto{\pgfqpoint{1.782423in}{4.117593in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{4.116599in}}%
\pgfpathlineto{\pgfqpoint{1.786397in}{4.121571in}}%
\pgfpathlineto{\pgfqpoint{1.787721in}{4.122566in}}%
\pgfpathlineto{\pgfqpoint{1.789045in}{4.121571in}}%
\pgfpathlineto{\pgfqpoint{1.791694in}{4.126544in}}%
\pgfpathlineto{\pgfqpoint{1.800965in}{4.132511in}}%
\pgfpathlineto{\pgfqpoint{1.803614in}{4.137484in}}%
\pgfpathlineto{\pgfqpoint{1.804939in}{4.138478in}}%
\pgfpathlineto{\pgfqpoint{1.806263in}{4.137484in}}%
\pgfpathlineto{\pgfqpoint{1.808912in}{4.142456in}}%
\pgfpathlineto{\pgfqpoint{1.810237in}{4.143451in}}%
\pgfpathlineto{\pgfqpoint{1.811561in}{4.142456in}}%
\pgfpathlineto{\pgfqpoint{1.814210in}{4.147429in}}%
\pgfpathlineto{\pgfqpoint{1.815534in}{4.148424in}}%
\pgfpathlineto{\pgfqpoint{1.818183in}{4.146435in}}%
\pgfpathlineto{\pgfqpoint{1.820832in}{4.153396in}}%
\pgfpathlineto{\pgfqpoint{1.823481in}{4.151407in}}%
\pgfpathlineto{\pgfqpoint{1.826130in}{4.158369in}}%
\pgfpathlineto{\pgfqpoint{1.828779in}{4.156380in}}%
\pgfpathlineto{\pgfqpoint{1.831428in}{4.163341in}}%
\pgfpathlineto{\pgfqpoint{1.834077in}{4.161352in}}%
\pgfpathlineto{\pgfqpoint{1.836725in}{4.168314in}}%
\pgfpathlineto{\pgfqpoint{1.839374in}{4.166325in}}%
\pgfpathlineto{\pgfqpoint{1.842023in}{4.173287in}}%
\pgfpathlineto{\pgfqpoint{1.844672in}{4.171298in}}%
\pgfpathlineto{\pgfqpoint{1.847321in}{4.178259in}}%
\pgfpathlineto{\pgfqpoint{1.848645in}{4.179254in}}%
\pgfpathlineto{\pgfqpoint{1.849970in}{4.176270in}}%
\pgfpathlineto{\pgfqpoint{1.852619in}{4.183232in}}%
\pgfpathlineto{\pgfqpoint{1.853943in}{4.184226in}}%
\pgfpathlineto{\pgfqpoint{1.855268in}{4.183232in}}%
\pgfpathlineto{\pgfqpoint{1.857917in}{4.188205in}}%
\pgfpathlineto{\pgfqpoint{1.859241in}{4.189199in}}%
\pgfpathlineto{\pgfqpoint{1.861890in}{4.187210in}}%
\pgfpathlineto{\pgfqpoint{1.864539in}{4.194172in}}%
\pgfpathlineto{\pgfqpoint{1.867188in}{4.192183in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{4.199144in}}%
\pgfpathlineto{\pgfqpoint{1.872485in}{4.197155in}}%
\pgfpathlineto{\pgfqpoint{1.875134in}{4.204117in}}%
\pgfpathlineto{\pgfqpoint{1.877783in}{4.202128in}}%
\pgfpathlineto{\pgfqpoint{1.880432in}{4.209090in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{4.207101in}}%
\pgfpathlineto{\pgfqpoint{1.885730in}{4.214062in}}%
\pgfpathlineto{\pgfqpoint{1.888379in}{4.212073in}}%
\pgfpathlineto{\pgfqpoint{1.891028in}{4.219035in}}%
\pgfpathlineto{\pgfqpoint{1.895001in}{4.216051in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{4.224007in}}%
\pgfpathlineto{\pgfqpoint{1.900299in}{4.221024in}}%
\pgfpathlineto{\pgfqpoint{1.901623in}{4.228980in}}%
\pgfpathlineto{\pgfqpoint{1.902948in}{4.229975in}}%
\pgfpathlineto{\pgfqpoint{1.905597in}{4.225997in}}%
\pgfpathlineto{\pgfqpoint{1.906921in}{4.233953in}}%
\pgfpathlineto{\pgfqpoint{1.908246in}{4.234947in}}%
\pgfpathlineto{\pgfqpoint{1.910894in}{4.232958in}}%
\pgfpathlineto{\pgfqpoint{1.913543in}{4.239920in}}%
\pgfpathlineto{\pgfqpoint{1.917517in}{4.236936in}}%
\pgfpathlineto{\pgfqpoint{1.918841in}{4.244892in}}%
\pgfpathlineto{\pgfqpoint{1.922814in}{4.241909in}}%
\pgfpathlineto{\pgfqpoint{1.924139in}{4.249865in}}%
\pgfpathlineto{\pgfqpoint{1.928112in}{4.246882in}}%
\pgfpathlineto{\pgfqpoint{1.929437in}{4.254838in}}%
\pgfpathlineto{\pgfqpoint{1.933410in}{4.251854in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{4.259810in}}%
\pgfpathlineto{\pgfqpoint{1.938708in}{4.256827in}}%
\pgfpathlineto{\pgfqpoint{1.940032in}{4.264783in}}%
\pgfpathlineto{\pgfqpoint{1.944006in}{4.261799in}}%
\pgfpathlineto{\pgfqpoint{1.945330in}{4.269756in}}%
\pgfpathlineto{\pgfqpoint{1.949303in}{4.266772in}}%
\pgfpathlineto{\pgfqpoint{1.950628in}{4.276717in}}%
\pgfpathlineto{\pgfqpoint{1.953277in}{4.272739in}}%
\pgfpathlineto{\pgfqpoint{1.954601in}{4.271745in}}%
\pgfpathlineto{\pgfqpoint{1.955926in}{4.281690in}}%
\pgfpathlineto{\pgfqpoint{1.958574in}{4.279701in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{4.276717in}}%
\pgfpathlineto{\pgfqpoint{1.961223in}{4.286663in}}%
\pgfpathlineto{\pgfqpoint{1.965197in}{4.283679in}}%
\pgfpathlineto{\pgfqpoint{1.966521in}{4.291635in}}%
\pgfpathlineto{\pgfqpoint{1.971819in}{4.287657in}}%
\pgfpathlineto{\pgfqpoint{1.973143in}{4.295613in}}%
\pgfpathlineto{\pgfqpoint{1.977117in}{4.292630in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{4.300586in}}%
\pgfpathlineto{\pgfqpoint{1.982414in}{4.297602in}}%
\pgfpathlineto{\pgfqpoint{1.983739in}{4.305558in}}%
\pgfpathlineto{\pgfqpoint{1.987712in}{4.302575in}}%
\pgfpathlineto{\pgfqpoint{1.989037in}{4.310531in}}%
\pgfpathlineto{\pgfqpoint{1.993010in}{4.307548in}}%
\pgfpathlineto{\pgfqpoint{1.994334in}{4.315504in}}%
\pgfpathlineto{\pgfqpoint{1.998308in}{4.312520in}}%
\pgfpathlineto{\pgfqpoint{1.999632in}{4.322465in}}%
\pgfpathlineto{\pgfqpoint{2.002281in}{4.318487in}}%
\pgfpathlineto{\pgfqpoint{2.003606in}{4.317493in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{4.327438in}}%
\pgfpathlineto{\pgfqpoint{2.006254in}{4.326443in}}%
\pgfpathlineto{\pgfqpoint{2.008903in}{4.322465in}}%
\pgfpathlineto{\pgfqpoint{2.010228in}{4.321471in}}%
\pgfpathlineto{\pgfqpoint{2.011552in}{4.331416in}}%
\pgfpathlineto{\pgfqpoint{2.012877in}{4.330422in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{4.326443in}}%
\pgfpathlineto{\pgfqpoint{2.016850in}{4.336389in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{4.334400in}}%
\pgfpathlineto{\pgfqpoint{2.020823in}{4.331416in}}%
\pgfpathlineto{\pgfqpoint{2.022148in}{4.341361in}}%
\pgfpathlineto{\pgfqpoint{2.026121in}{4.338378in}}%
\pgfpathlineto{\pgfqpoint{2.027446in}{4.346334in}}%
\pgfpathlineto{\pgfqpoint{2.032743in}{4.342356in}}%
\pgfpathlineto{\pgfqpoint{2.034068in}{4.350312in}}%
\pgfpathlineto{\pgfqpoint{2.038041in}{4.347329in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{4.355285in}}%
\pgfpathlineto{\pgfqpoint{2.043339in}{4.352301in}}%
\pgfpathlineto{\pgfqpoint{2.044663in}{4.360257in}}%
\pgfpathlineto{\pgfqpoint{2.048637in}{4.357274in}}%
\pgfpathlineto{\pgfqpoint{2.049961in}{4.365230in}}%
\pgfpathlineto{\pgfqpoint{2.053934in}{4.362246in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{4.370203in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{4.367219in}}%
\pgfpathlineto{\pgfqpoint{2.060557in}{4.377164in}}%
\pgfpathlineto{\pgfqpoint{2.063206in}{4.373186in}}%
\pgfpathlineto{\pgfqpoint{2.064530in}{4.372192in}}%
\pgfpathlineto{\pgfqpoint{2.065854in}{4.382137in}}%
\pgfpathlineto{\pgfqpoint{2.067179in}{4.381142in}}%
\pgfpathlineto{\pgfqpoint{2.069828in}{4.377164in}}%
\pgfpathlineto{\pgfqpoint{2.071152in}{4.387109in}}%
\pgfpathlineto{\pgfqpoint{2.073801in}{4.385120in}}%
\pgfpathlineto{\pgfqpoint{2.075126in}{4.382137in}}%
\pgfpathlineto{\pgfqpoint{2.076450in}{4.392082in}}%
\pgfpathlineto{\pgfqpoint{2.080423in}{4.389099in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{4.397055in}}%
\pgfpathlineto{\pgfqpoint{2.087046in}{4.393077in}}%
\pgfpathlineto{\pgfqpoint{2.088370in}{4.401033in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{4.398049in}}%
\pgfpathlineto{\pgfqpoint{2.093668in}{4.406005in}}%
\pgfpathlineto{\pgfqpoint{2.097641in}{4.403022in}}%
\pgfpathlineto{\pgfqpoint{2.098966in}{4.410978in}}%
\pgfpathlineto{\pgfqpoint{2.102939in}{4.407994in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{4.415951in}}%
\pgfpathlineto{\pgfqpoint{2.108237in}{4.412967in}}%
\pgfpathlineto{\pgfqpoint{2.109561in}{4.420923in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{4.417940in}}%
\pgfpathlineto{\pgfqpoint{2.114859in}{4.427885in}}%
\pgfpathlineto{\pgfqpoint{2.117508in}{4.423907in}}%
\pgfpathlineto{\pgfqpoint{2.118832in}{4.422912in}}%
\pgfpathlineto{\pgfqpoint{2.120157in}{4.432858in}}%
\pgfpathlineto{\pgfqpoint{2.121481in}{4.431863in}}%
\pgfpathlineto{\pgfqpoint{2.124130in}{4.427885in}}%
\pgfpathlineto{\pgfqpoint{2.125454in}{4.437830in}}%
\pgfpathlineto{\pgfqpoint{2.128103in}{4.435841in}}%
\pgfpathlineto{\pgfqpoint{2.129428in}{4.432858in}}%
\pgfpathlineto{\pgfqpoint{2.130752in}{4.442803in}}%
\pgfpathlineto{\pgfqpoint{2.134726in}{4.439819in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{4.447775in}}%
\pgfpathlineto{\pgfqpoint{2.141348in}{4.443797in}}%
\pgfpathlineto{\pgfqpoint{2.142672in}{4.451754in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{4.447775in}}%
\pgfpathlineto{\pgfqpoint{2.149294in}{4.455732in}}%
\pgfpathlineto{\pgfqpoint{2.153268in}{4.452748in}}%
\pgfpathlineto{\pgfqpoint{2.154592in}{4.460704in}}%
\pgfpathlineto{\pgfqpoint{2.158566in}{4.457721in}}%
\pgfpathlineto{\pgfqpoint{2.159890in}{4.465677in}}%
\pgfpathlineto{\pgfqpoint{2.163863in}{4.462693in}}%
\pgfpathlineto{\pgfqpoint{2.165188in}{4.470650in}}%
\pgfpathlineto{\pgfqpoint{2.169161in}{4.467666in}}%
\pgfpathlineto{\pgfqpoint{2.170486in}{4.475622in}}%
\pgfpathlineto{\pgfqpoint{2.174459in}{4.472639in}}%
\pgfpathlineto{\pgfqpoint{2.175783in}{4.482584in}}%
\pgfpathlineto{\pgfqpoint{2.178432in}{4.478606in}}%
\pgfpathlineto{\pgfqpoint{2.179757in}{4.477611in}}%
\pgfpathlineto{\pgfqpoint{2.181081in}{4.487556in}}%
\pgfpathlineto{\pgfqpoint{2.182406in}{4.486562in}}%
\pgfpathlineto{\pgfqpoint{2.185054in}{4.482584in}}%
\pgfpathlineto{\pgfqpoint{2.186379in}{4.492529in}}%
\pgfpathlineto{\pgfqpoint{2.189028in}{4.490540in}}%
\pgfpathlineto{\pgfqpoint{2.190352in}{4.487556in}}%
\pgfpathlineto{\pgfqpoint{2.191677in}{4.497502in}}%
\pgfpathlineto{\pgfqpoint{2.195650in}{4.494518in}}%
\pgfpathlineto{\pgfqpoint{2.196974in}{4.502474in}}%
\pgfpathlineto{\pgfqpoint{2.202272in}{4.498496in}}%
\pgfpathlineto{\pgfqpoint{2.203597in}{4.506452in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{4.503469in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{4.511425in}}%
\pgfpathlineto{\pgfqpoint{2.212868in}{4.508441in}}%
\pgfpathlineto{\pgfqpoint{2.214192in}{4.516398in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{4.513414in}}%
\pgfpathlineto{\pgfqpoint{2.219490in}{4.521370in}}%
\pgfpathlineto{\pgfqpoint{2.223463in}{4.518387in}}%
\pgfpathlineto{\pgfqpoint{2.224788in}{4.526343in}}%
\pgfpathlineto{\pgfqpoint{2.228761in}{4.523359in}}%
\pgfpathlineto{\pgfqpoint{2.230086in}{4.533305in}}%
\pgfpathlineto{\pgfqpoint{2.232734in}{4.529326in}}%
\pgfpathlineto{\pgfqpoint{2.234059in}{4.528332in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{4.538277in}}%
\pgfpathlineto{\pgfqpoint{2.236708in}{4.537283in}}%
\pgfpathlineto{\pgfqpoint{2.239357in}{4.533305in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{4.543250in}}%
\pgfpathlineto{\pgfqpoint{2.243330in}{4.541261in}}%
\pgfpathlineto{\pgfqpoint{2.244654in}{4.538277in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{4.548222in}}%
\pgfpathlineto{\pgfqpoint{2.249952in}{4.545239in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{4.553195in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{4.548222in}}%
\pgfpathlineto{\pgfqpoint{2.259223in}{4.556179in}}%
\pgfpathlineto{\pgfqpoint{2.263197in}{4.553195in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{4.561151in}}%
\pgfpathlineto{\pgfqpoint{2.268494in}{4.558168in}}%
\pgfpathlineto{\pgfqpoint{2.269819in}{4.566124in}}%
\pgfpathlineto{\pgfqpoint{2.273792in}{4.563140in}}%
\pgfpathlineto{\pgfqpoint{2.275117in}{4.571097in}}%
\pgfpathlineto{\pgfqpoint{2.279090in}{4.568113in}}%
\pgfpathlineto{\pgfqpoint{2.280414in}{4.576069in}}%
\pgfpathlineto{\pgfqpoint{2.283063in}{4.574080in}}%
\pgfpathlineto{\pgfqpoint{2.284388in}{4.584025in}}%
\pgfpathlineto{\pgfqpoint{2.287037in}{4.580047in}}%
\pgfpathlineto{\pgfqpoint{2.288361in}{4.579053in}}%
\pgfpathlineto{\pgfqpoint{2.289686in}{4.588998in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{4.588003in}}%
\pgfpathlineto{\pgfqpoint{2.293659in}{4.584025in}}%
\pgfpathlineto{\pgfqpoint{2.294983in}{4.593971in}}%
\pgfpathlineto{\pgfqpoint{2.297632in}{4.591982in}}%
\pgfpathlineto{\pgfqpoint{2.298957in}{4.588998in}}%
\pgfpathlineto{\pgfqpoint{2.300281in}{4.598943in}}%
\pgfpathlineto{\pgfqpoint{2.305579in}{4.594965in}}%
\pgfpathlineto{\pgfqpoint{2.306903in}{4.602921in}}%
\pgfpathlineto{\pgfqpoint{2.312201in}{4.598943in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.606899in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{4.603916in}}%
\pgfpathlineto{\pgfqpoint{2.318823in}{4.611872in}}%
\pgfpathlineto{\pgfqpoint{2.322797in}{4.608888in}}%
\pgfpathlineto{\pgfqpoint{2.324121in}{4.616845in}}%
\pgfpathlineto{\pgfqpoint{2.328094in}{4.613861in}}%
\pgfpathlineto{\pgfqpoint{2.329419in}{4.621817in}}%
\pgfpathlineto{\pgfqpoint{2.333392in}{4.618834in}}%
\pgfpathlineto{\pgfqpoint{2.334717in}{4.626790in}}%
\pgfpathlineto{\pgfqpoint{2.338690in}{4.623806in}}%
\pgfpathlineto{\pgfqpoint{2.340014in}{4.631763in}}%
\pgfpathlineto{\pgfqpoint{2.343988in}{4.628779in}}%
\pgfpathlineto{\pgfqpoint{2.345312in}{4.638724in}}%
\pgfpathlineto{\pgfqpoint{2.347961in}{4.634746in}}%
\pgfpathlineto{\pgfqpoint{2.349286in}{4.633752in}}%
\pgfpathlineto{\pgfqpoint{2.350610in}{4.643697in}}%
\pgfpathlineto{\pgfqpoint{2.353259in}{4.641708in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{4.638724in}}%
\pgfpathlineto{\pgfqpoint{2.355908in}{4.648669in}}%
\pgfpathlineto{\pgfqpoint{2.359881in}{4.645686in}}%
\pgfpathlineto{\pgfqpoint{2.361206in}{4.653642in}}%
\pgfpathlineto{\pgfqpoint{2.366503in}{4.649664in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{4.657620in}}%
\pgfpathlineto{\pgfqpoint{2.373126in}{4.653642in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{4.661598in}}%
\pgfpathlineto{\pgfqpoint{2.378423in}{4.658615in}}%
\pgfpathlineto{\pgfqpoint{2.379748in}{4.666571in}}%
\pgfpathlineto{\pgfqpoint{2.383721in}{4.663587in}}%
\pgfpathlineto{\pgfqpoint{2.385046in}{4.671543in}}%
\pgfpathlineto{\pgfqpoint{2.389019in}{4.668560in}}%
\pgfpathlineto{\pgfqpoint{2.390343in}{4.676516in}}%
\pgfpathlineto{\pgfqpoint{2.392992in}{4.674527in}}%
\pgfpathlineto{\pgfqpoint{2.394317in}{4.684472in}}%
\pgfpathlineto{\pgfqpoint{2.396966in}{4.680494in}}%
\pgfpathlineto{\pgfqpoint{2.398290in}{4.679500in}}%
\pgfpathlineto{\pgfqpoint{2.399614in}{4.689445in}}%
\pgfpathlineto{\pgfqpoint{2.400939in}{4.688450in}}%
\pgfpathlineto{\pgfqpoint{2.403588in}{4.684472in}}%
\pgfpathlineto{\pgfqpoint{2.404912in}{4.694418in}}%
\pgfpathlineto{\pgfqpoint{2.407561in}{4.692428in}}%
\pgfpathlineto{\pgfqpoint{2.408886in}{4.689445in}}%
\pgfpathlineto{\pgfqpoint{2.410210in}{4.699390in}}%
\pgfpathlineto{\pgfqpoint{2.414183in}{4.696407in}}%
\pgfpathlineto{\pgfqpoint{2.415508in}{4.704363in}}%
\pgfpathlineto{\pgfqpoint{2.420806in}{4.700385in}}%
\pgfpathlineto{\pgfqpoint{2.422130in}{4.708341in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{4.704363in}}%
\pgfpathlineto{\pgfqpoint{2.428752in}{4.712319in}}%
\pgfpathlineto{\pgfqpoint{2.432726in}{4.709335in}}%
\pgfpathlineto{\pgfqpoint{2.434050in}{4.717292in}}%
\pgfpathlineto{\pgfqpoint{2.438023in}{4.714308in}}%
\pgfpathlineto{\pgfqpoint{2.439348in}{4.722264in}}%
\pgfpathlineto{\pgfqpoint{2.443321in}{4.719281in}}%
\pgfpathlineto{\pgfqpoint{2.444646in}{4.727237in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{4.725248in}}%
\pgfpathlineto{\pgfqpoint{2.448619in}{4.735193in}}%
\pgfpathlineto{\pgfqpoint{2.451268in}{4.731215in}}%
\pgfpathlineto{\pgfqpoint{2.452592in}{4.730220in}}%
\pgfpathlineto{\pgfqpoint{2.453917in}{4.740166in}}%
\pgfpathlineto{\pgfqpoint{2.455241in}{4.739171in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{4.735193in}}%
\pgfpathlineto{\pgfqpoint{2.459214in}{4.745138in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{4.743149in}}%
\pgfpathlineto{\pgfqpoint{2.464512in}{4.739171in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{4.749116in}}%
\pgfpathlineto{\pgfqpoint{2.468486in}{4.747127in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{4.744144in}}%
\pgfpathlineto{\pgfqpoint{2.471135in}{4.754089in}}%
\pgfpathlineto{\pgfqpoint{2.475108in}{4.751105in}}%
\pgfpathlineto{\pgfqpoint{2.476432in}{4.759062in}}%
\pgfpathlineto{\pgfqpoint{2.481730in}{4.755084in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{4.763040in}}%
\pgfpathlineto{\pgfqpoint{2.488352in}{4.759062in}}%
\pgfpathlineto{\pgfqpoint{2.489677in}{4.767018in}}%
\pgfpathlineto{\pgfqpoint{2.493650in}{4.764034in}}%
\pgfpathlineto{\pgfqpoint{2.494975in}{4.771990in}}%
\pgfpathlineto{\pgfqpoint{2.498948in}{4.769007in}}%
\pgfpathlineto{\pgfqpoint{2.500272in}{4.776963in}}%
\pgfpathlineto{\pgfqpoint{2.504246in}{4.773980in}}%
\pgfpathlineto{\pgfqpoint{2.505570in}{4.781936in}}%
\pgfpathlineto{\pgfqpoint{2.508219in}{4.779947in}}%
\pgfpathlineto{\pgfqpoint{2.509543in}{4.789892in}}%
\pgfpathlineto{\pgfqpoint{2.512192in}{4.785914in}}%
\pgfpathlineto{\pgfqpoint{2.513517in}{4.784919in}}%
\pgfpathlineto{\pgfqpoint{2.514841in}{4.794865in}}%
\pgfpathlineto{\pgfqpoint{2.516166in}{4.793870in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{4.789892in}}%
\pgfpathlineto{\pgfqpoint{2.520139in}{4.799837in}}%
\pgfpathlineto{\pgfqpoint{2.522788in}{4.797848in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{4.794865in}}%
\pgfpathlineto{\pgfqpoint{2.525437in}{4.804810in}}%
\pgfpathlineto{\pgfqpoint{2.529410in}{4.801826in}}%
\pgfpathlineto{\pgfqpoint{2.530735in}{4.809782in}}%
\pgfpathlineto{\pgfqpoint{2.536032in}{4.805804in}}%
\pgfpathlineto{\pgfqpoint{2.537357in}{4.813760in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{4.809782in}}%
\pgfpathlineto{\pgfqpoint{2.543979in}{4.817739in}}%
\pgfpathlineto{\pgfqpoint{2.547952in}{4.814755in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{4.822711in}}%
\pgfpathlineto{\pgfqpoint{2.553250in}{4.819728in}}%
\pgfpathlineto{\pgfqpoint{2.554575in}{4.827684in}}%
\pgfpathlineto{\pgfqpoint{2.558548in}{4.824700in}}%
\pgfpathlineto{\pgfqpoint{2.559872in}{4.832656in}}%
\pgfpathlineto{\pgfqpoint{2.562521in}{4.830667in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{4.840613in}}%
\pgfpathlineto{\pgfqpoint{2.566495in}{4.836635in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{4.835640in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{4.845585in}}%
\pgfpathlineto{\pgfqpoint{2.570468in}{4.844591in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{4.840613in}}%
\pgfpathlineto{\pgfqpoint{2.574441in}{4.850558in}}%
\pgfpathlineto{\pgfqpoint{2.577090in}{4.848569in}}%
\pgfpathlineto{\pgfqpoint{2.578415in}{4.845585in}}%
\pgfpathlineto{\pgfqpoint{2.579739in}{4.855531in}}%
\pgfpathlineto{\pgfqpoint{2.583712in}{4.852547in}}%
\pgfpathlineto{\pgfqpoint{2.585037in}{4.860503in}}%
\pgfpathlineto{\pgfqpoint{2.590335in}{4.856525in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{4.864481in}}%
\pgfpathlineto{\pgfqpoint{2.596957in}{4.860503in}}%
\pgfpathlineto{\pgfqpoint{2.598281in}{4.868459in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{4.865476in}}%
\pgfpathlineto{\pgfqpoint{2.603579in}{4.873432in}}%
\pgfpathlineto{\pgfqpoint{2.608877in}{4.869454in}}%
\pgfpathlineto{\pgfqpoint{2.610201in}{4.877410in}}%
\pgfpathlineto{\pgfqpoint{2.614175in}{4.874426in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{4.882383in}}%
\pgfpathlineto{\pgfqpoint{2.616823in}{4.881388in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{4.891333in}}%
\pgfpathlineto{\pgfqpoint{2.619472in}{4.879399in}}%
\pgfpathlineto{\pgfqpoint{2.620797in}{4.887355in}}%
\pgfpathlineto{\pgfqpoint{2.623446in}{4.885366in}}%
\pgfpathlineto{\pgfqpoint{2.624770in}{4.895311in}}%
\pgfpathlineto{\pgfqpoint{2.627419in}{4.891333in}}%
\pgfpathlineto{\pgfqpoint{2.628743in}{4.890339in}}%
\pgfpathlineto{\pgfqpoint{2.630068in}{4.900284in}}%
\pgfpathlineto{\pgfqpoint{2.631392in}{4.899290in}}%
\pgfpathlineto{\pgfqpoint{2.634041in}{4.895311in}}%
\pgfpathlineto{\pgfqpoint{2.635366in}{4.905257in}}%
\pgfpathlineto{\pgfqpoint{2.638015in}{4.903268in}}%
\pgfpathlineto{\pgfqpoint{2.639339in}{4.900284in}}%
\pgfpathlineto{\pgfqpoint{2.640663in}{4.910229in}}%
\pgfpathlineto{\pgfqpoint{2.644637in}{4.907246in}}%
\pgfpathlineto{\pgfqpoint{2.645961in}{4.915202in}}%
\pgfpathlineto{\pgfqpoint{2.652583in}{4.910229in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{4.918186in}}%
\pgfpathlineto{\pgfqpoint{2.657881in}{4.915202in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{4.923158in}}%
\pgfpathlineto{\pgfqpoint{2.663179in}{4.920175in}}%
\pgfpathlineto{\pgfqpoint{2.664503in}{4.928131in}}%
\pgfpathlineto{\pgfqpoint{2.668477in}{4.925147in}}%
\pgfpathlineto{\pgfqpoint{2.669801in}{4.933103in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{4.930120in}}%
\pgfpathlineto{\pgfqpoint{2.675099in}{4.938076in}}%
\pgfpathlineto{\pgfqpoint{2.677748in}{4.936087in}}%
\pgfpathlineto{\pgfqpoint{2.679072in}{4.946032in}}%
\pgfpathlineto{\pgfqpoint{2.681721in}{4.942054in}}%
\pgfpathlineto{\pgfqpoint{2.683046in}{4.941060in}}%
\pgfpathlineto{\pgfqpoint{2.684370in}{4.951005in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{4.950010in}}%
\pgfpathlineto{\pgfqpoint{2.688343in}{4.946032in}}%
\pgfpathlineto{\pgfqpoint{2.689668in}{4.955977in}}%
\pgfpathlineto{\pgfqpoint{2.692317in}{4.953988in}}%
\pgfpathlineto{\pgfqpoint{2.693641in}{4.951005in}}%
\pgfpathlineto{\pgfqpoint{2.694966in}{4.960950in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{4.956972in}}%
\pgfpathlineto{\pgfqpoint{2.701588in}{4.964928in}}%
\pgfpathlineto{\pgfqpoint{2.706886in}{4.960950in}}%
\pgfpathlineto{\pgfqpoint{2.708210in}{4.968906in}}%
\pgfpathlineto{\pgfqpoint{2.712183in}{4.965923in}}%
\pgfpathlineto{\pgfqpoint{2.713508in}{4.973879in}}%
\pgfpathlineto{\pgfqpoint{2.717481in}{4.970895in}}%
\pgfpathlineto{\pgfqpoint{2.718806in}{4.978852in}}%
\pgfpathlineto{\pgfqpoint{2.724103in}{4.974873in}}%
\pgfpathlineto{\pgfqpoint{2.725428in}{4.982830in}}%
\pgfpathlineto{\pgfqpoint{2.729401in}{4.979846in}}%
\pgfpathlineto{\pgfqpoint{2.730726in}{4.987802in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{4.986808in}}%
\pgfpathlineto{\pgfqpoint{2.733375in}{4.996753in}}%
\pgfpathlineto{\pgfqpoint{2.734699in}{4.984819in}}%
\pgfpathlineto{\pgfqpoint{2.736023in}{4.992775in}}%
\pgfpathlineto{\pgfqpoint{2.737348in}{4.991780in}}%
\pgfpathlineto{\pgfqpoint{2.738672in}{5.001726in}}%
\pgfpathlineto{\pgfqpoint{2.739997in}{5.000731in}}%
\pgfpathlineto{\pgfqpoint{2.742646in}{4.996753in}}%
\pgfpathlineto{\pgfqpoint{2.743970in}{5.006698in}}%
\pgfpathlineto{\pgfqpoint{2.747943in}{5.003715in}}%
\pgfpathlineto{\pgfqpoint{2.749268in}{5.011671in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{5.007693in}}%
\pgfpathlineto{\pgfqpoint{2.755890in}{5.015649in}}%
\pgfpathlineto{\pgfqpoint{2.761188in}{5.011671in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{5.019627in}}%
\pgfpathlineto{\pgfqpoint{2.767810in}{5.015649in}}%
\pgfpathlineto{\pgfqpoint{2.769135in}{5.023605in}}%
\pgfpathlineto{\pgfqpoint{2.773108in}{5.020622in}}%
\pgfpathlineto{\pgfqpoint{2.774432in}{5.028578in}}%
\pgfpathlineto{\pgfqpoint{2.778406in}{5.025594in}}%
\pgfpathlineto{\pgfqpoint{2.779730in}{5.033550in}}%
\pgfpathlineto{\pgfqpoint{2.783703in}{5.030567in}}%
\pgfpathlineto{\pgfqpoint{2.785028in}{5.038523in}}%
\pgfpathlineto{\pgfqpoint{2.787677in}{5.036534in}}%
\pgfpathlineto{\pgfqpoint{2.789001in}{5.046479in}}%
\pgfpathlineto{\pgfqpoint{2.791650in}{5.042501in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{5.041507in}}%
\pgfpathlineto{\pgfqpoint{2.794299in}{5.051452in}}%
\pgfpathlineto{\pgfqpoint{2.795623in}{5.050457in}}%
\pgfpathlineto{\pgfqpoint{2.798272in}{5.046479in}}%
\pgfpathlineto{\pgfqpoint{2.799597in}{5.056424in}}%
\pgfpathlineto{\pgfqpoint{2.802246in}{5.054435in}}%
\pgfpathlineto{\pgfqpoint{2.803570in}{5.051452in}}%
\pgfpathlineto{\pgfqpoint{2.804895in}{5.061397in}}%
\pgfpathlineto{\pgfqpoint{2.808868in}{5.058414in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{5.066370in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{5.062392in}}%
\pgfpathlineto{\pgfqpoint{2.816815in}{5.070348in}}%
\pgfpathlineto{\pgfqpoint{2.822112in}{5.066370in}}%
\pgfpathlineto{\pgfqpoint{2.823437in}{5.074326in}}%
\pgfpathlineto{\pgfqpoint{2.827410in}{5.071342in}}%
\pgfpathlineto{\pgfqpoint{2.828735in}{5.079299in}}%
\pgfpathlineto{\pgfqpoint{2.832708in}{5.076315in}}%
\pgfpathlineto{\pgfqpoint{2.834032in}{5.084271in}}%
\pgfpathlineto{\pgfqpoint{2.838006in}{5.081288in}}%
\pgfpathlineto{\pgfqpoint{2.839330in}{5.089244in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{5.087255in}}%
\pgfpathlineto{\pgfqpoint{2.843303in}{5.097200in}}%
\pgfpathlineto{\pgfqpoint{2.844628in}{5.085266in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{5.093222in}}%
\pgfpathlineto{\pgfqpoint{2.847277in}{5.092227in}}%
\pgfpathlineto{\pgfqpoint{2.848601in}{5.102173in}}%
\pgfpathlineto{\pgfqpoint{2.849926in}{5.101178in}}%
\pgfpathlineto{\pgfqpoint{2.852575in}{5.097200in}}%
\pgfpathlineto{\pgfqpoint{2.853899in}{5.107145in}}%
\pgfpathlineto{\pgfqpoint{2.856548in}{5.105156in}}%
\pgfpathlineto{\pgfqpoint{2.857872in}{5.102173in}}%
\pgfpathlineto{\pgfqpoint{2.859197in}{5.112118in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{5.109134in}}%
\pgfpathlineto{\pgfqpoint{2.864495in}{5.117090in}}%
\pgfpathlineto{\pgfqpoint{2.869792in}{5.113112in}}%
\pgfpathlineto{\pgfqpoint{2.871117in}{5.121069in}}%
\pgfpathlineto{\pgfqpoint{2.876415in}{5.117090in}}%
\pgfpathlineto{\pgfqpoint{2.877739in}{5.125047in}}%
\pgfpathlineto{\pgfqpoint{2.883037in}{5.121069in}}%
\pgfpathlineto{\pgfqpoint{2.884361in}{5.129025in}}%
\pgfpathlineto{\pgfqpoint{2.888335in}{5.126041in}}%
\pgfpathlineto{\pgfqpoint{2.889659in}{5.133997in}}%
\pgfpathlineto{\pgfqpoint{2.893632in}{5.131014in}}%
\pgfpathlineto{\pgfqpoint{2.894957in}{5.138970in}}%
\pgfpathlineto{\pgfqpoint{2.896281in}{5.137975in}}%
\pgfpathlineto{\pgfqpoint{2.897606in}{5.147921in}}%
\pgfpathlineto{\pgfqpoint{2.898930in}{5.135986in}}%
\pgfpathlineto{\pgfqpoint{2.900255in}{5.143943in}}%
\pgfpathlineto{\pgfqpoint{2.901579in}{5.142948in}}%
\pgfpathlineto{\pgfqpoint{2.902903in}{5.152893in}}%
\pgfpathlineto{\pgfqpoint{2.904228in}{5.151899in}}%
\pgfpathlineto{\pgfqpoint{2.906877in}{5.147921in}}%
\pgfpathlineto{\pgfqpoint{2.908201in}{5.157866in}}%
\pgfpathlineto{\pgfqpoint{2.910850in}{5.155877in}}%
\pgfpathlineto{\pgfqpoint{2.912175in}{5.152893in}}%
\pgfpathlineto{\pgfqpoint{2.913499in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.917472in}{5.159855in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{5.155877in}}%
\pgfpathlineto{\pgfqpoint{2.921446in}{5.154882in}}%
\pgfpathlineto{\pgfqpoint{2.922770in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.930717in}{5.156871in}}%
\pgfpathlineto{\pgfqpoint{2.932041in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.933366in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.934690in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.942637in}{5.156871in}}%
\pgfpathlineto{\pgfqpoint{2.943961in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.945286in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.946610in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.950583in}{5.159855in}}%
\pgfpathlineto{\pgfqpoint{2.953232in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.954557in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.955881in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.961179in}{5.158860in}}%
\pgfpathlineto{\pgfqpoint{2.962503in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.963828in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.967801in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.973099in}{5.158860in}}%
\pgfpathlineto{\pgfqpoint{2.974423in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.975748in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.977072in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.979721in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.982370in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{2.983695in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.985019in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.986343in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.987668in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.988992in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{2.992966in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.994290in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.995615in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.996939in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{2.998263in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{2.999588in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.000912in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.003561in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.004886in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.006210in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.007535in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.008859in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.010183in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.011508in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.012832in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.015481in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.016806in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.018130in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.020779in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.022103in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.024752in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.026077in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.027401in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.028726in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.030050in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.031375in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.034024in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.036672in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.037997in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.040646in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.044619in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.045944in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.048592in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.049917in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.051241in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.053890in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.055215in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.057864in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.059188in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.060512in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.063161in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.064486in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.065810in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.067135in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.069784in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.071108in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.072432in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.073757in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.075081in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.076406in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.077730in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.081704in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.083028in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.084352in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.085677in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.087001in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.088326in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.090975in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.092299in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.093624in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.094948in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.096272in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.097597in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.100246in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.102895in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.104219in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.105544in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.106868in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.108192in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.109517in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.110841in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.112166in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.114815in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.117464in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.120112in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.121437in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.125410in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.128059in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.129384in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.132032in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.133357in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.136006in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.137330in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.138655in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.139979in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.141304in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.142628in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.143952in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.145277in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.147926in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.150575in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.151899in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.153224in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.154548in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.158521in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.159846in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.161170in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.162495in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.163819in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.166468in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.169117in}{5.160850in}}%
\pgfpathlineto{\pgfqpoint{3.170441in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.171766in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.173090in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.174415in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.177064in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{5.161844in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{5.162839in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{5.162839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332951in}{3.025257in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468574in}{3.284105in}}%
\pgfpathlineto{\pgfqpoint{0.473872in}{3.285099in}}%
\pgfpathlineto{\pgfqpoint{0.477845in}{3.287087in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{3.288081in}}%
\pgfpathlineto{\pgfqpoint{0.484467in}{3.289075in}}%
\pgfpathlineto{\pgfqpoint{0.488441in}{3.290069in}}%
\pgfpathlineto{\pgfqpoint{0.492414in}{3.292057in}}%
\pgfpathlineto{\pgfqpoint{0.497712in}{3.293051in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{3.295040in}}%
\pgfpathlineto{\pgfqpoint{0.506983in}{3.296034in}}%
\pgfpathlineto{\pgfqpoint{0.510956in}{3.298022in}}%
\pgfpathlineto{\pgfqpoint{0.514930in}{3.299016in}}%
\pgfpathlineto{\pgfqpoint{0.517579in}{3.300010in}}%
\pgfpathlineto{\pgfqpoint{0.521552in}{3.301004in}}%
\pgfpathlineto{\pgfqpoint{0.525525in}{3.302992in}}%
\pgfpathlineto{\pgfqpoint{0.530823in}{3.303986in}}%
\pgfpathlineto{\pgfqpoint{0.534796in}{3.305974in}}%
\pgfpathlineto{\pgfqpoint{0.540094in}{3.306968in}}%
\pgfpathlineto{\pgfqpoint{0.544067in}{3.308956in}}%
\pgfpathlineto{\pgfqpoint{0.548041in}{3.309950in}}%
\pgfpathlineto{\pgfqpoint{0.550690in}{3.310944in}}%
\pgfpathlineto{\pgfqpoint{0.554663in}{3.311938in}}%
\pgfpathlineto{\pgfqpoint{0.558636in}{3.313926in}}%
\pgfpathlineto{\pgfqpoint{0.563934in}{3.314920in}}%
\pgfpathlineto{\pgfqpoint{0.567907in}{3.316908in}}%
\pgfpathlineto{\pgfqpoint{0.573205in}{3.317902in}}%
\pgfpathlineto{\pgfqpoint{0.577179in}{3.319891in}}%
\pgfpathlineto{\pgfqpoint{0.581152in}{3.320885in}}%
\pgfpathlineto{\pgfqpoint{0.583801in}{3.321879in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{3.322873in}}%
\pgfpathlineto{\pgfqpoint{0.591747in}{3.324861in}}%
\pgfpathlineto{\pgfqpoint{0.597045in}{3.325855in}}%
\pgfpathlineto{\pgfqpoint{0.601019in}{3.327843in}}%
\pgfpathlineto{\pgfqpoint{0.606316in}{3.328837in}}%
\pgfpathlineto{\pgfqpoint{0.610290in}{3.330825in}}%
\pgfpathlineto{\pgfqpoint{0.614263in}{3.331819in}}%
\pgfpathlineto{\pgfqpoint{0.616912in}{3.332813in}}%
\pgfpathlineto{\pgfqpoint{0.620885in}{3.333807in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{3.335795in}}%
\pgfpathlineto{\pgfqpoint{0.630156in}{3.336789in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{3.338777in}}%
\pgfpathlineto{\pgfqpoint{0.639427in}{3.339771in}}%
\pgfpathlineto{\pgfqpoint{0.643401in}{3.341759in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{3.342753in}}%
\pgfpathlineto{\pgfqpoint{0.650023in}{3.343747in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{3.344741in}}%
\pgfpathlineto{\pgfqpoint{0.659294in}{3.347724in}}%
\pgfpathlineto{\pgfqpoint{0.660619in}{3.346730in}}%
\pgfpathlineto{\pgfqpoint{0.664592in}{3.348718in}}%
\pgfpathlineto{\pgfqpoint{0.665916in}{3.348718in}}%
\pgfpathlineto{\pgfqpoint{0.668565in}{3.350706in}}%
\pgfpathlineto{\pgfqpoint{0.675187in}{3.351700in}}%
\pgfpathlineto{\pgfqpoint{0.680485in}{3.354682in}}%
\pgfpathlineto{\pgfqpoint{0.687107in}{3.355676in}}%
\pgfpathlineto{\pgfqpoint{0.688432in}{3.358658in}}%
\pgfpathlineto{\pgfqpoint{0.697703in}{3.359652in}}%
\pgfpathlineto{\pgfqpoint{0.699027in}{3.362634in}}%
\pgfpathlineto{\pgfqpoint{0.701676in}{3.361640in}}%
\pgfpathlineto{\pgfqpoint{0.705650in}{3.361640in}}%
\pgfpathlineto{\pgfqpoint{0.706974in}{3.365616in}}%
\pgfpathlineto{\pgfqpoint{0.712272in}{3.365616in}}%
\pgfpathlineto{\pgfqpoint{0.713596in}{3.369592in}}%
\pgfpathlineto{\pgfqpoint{0.718894in}{3.369592in}}%
\pgfpathlineto{\pgfqpoint{0.720219in}{3.373569in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{3.373569in}}%
\pgfpathlineto{\pgfqpoint{0.725516in}{3.378539in}}%
\pgfpathlineto{\pgfqpoint{0.729490in}{3.377545in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{3.382515in}}%
\pgfpathlineto{\pgfqpoint{0.734787in}{3.381521in}}%
\pgfpathlineto{\pgfqpoint{0.736112in}{3.386491in}}%
\pgfpathlineto{\pgfqpoint{0.738761in}{3.386491in}}%
\pgfpathlineto{\pgfqpoint{0.740085in}{3.390467in}}%
\pgfpathlineto{\pgfqpoint{0.744059in}{3.390467in}}%
\pgfpathlineto{\pgfqpoint{0.745383in}{3.394443in}}%
\pgfpathlineto{\pgfqpoint{0.749356in}{3.394443in}}%
\pgfpathlineto{\pgfqpoint{0.750681in}{3.398420in}}%
\pgfpathlineto{\pgfqpoint{0.754654in}{3.398420in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{3.402396in}}%
\pgfpathlineto{\pgfqpoint{0.759952in}{3.402396in}}%
\pgfpathlineto{\pgfqpoint{0.761276in}{3.406372in}}%
\pgfpathlineto{\pgfqpoint{0.766574in}{3.406372in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{3.410348in}}%
\pgfpathlineto{\pgfqpoint{0.773196in}{3.410348in}}%
\pgfpathlineto{\pgfqpoint{0.774521in}{3.415318in}}%
\pgfpathlineto{\pgfqpoint{0.777170in}{3.414324in}}%
\pgfpathlineto{\pgfqpoint{0.778494in}{3.414324in}}%
\pgfpathlineto{\pgfqpoint{0.779819in}{3.419294in}}%
\pgfpathlineto{\pgfqpoint{0.785116in}{3.418300in}}%
\pgfpathlineto{\pgfqpoint{0.786441in}{3.423271in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{3.422277in}}%
\pgfpathlineto{\pgfqpoint{0.791739in}{3.427247in}}%
\pgfpathlineto{\pgfqpoint{0.793063in}{3.427247in}}%
\pgfpathlineto{\pgfqpoint{0.794388in}{3.431223in}}%
\pgfpathlineto{\pgfqpoint{0.795712in}{3.426253in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{3.431223in}}%
\pgfpathlineto{\pgfqpoint{0.798361in}{3.431223in}}%
\pgfpathlineto{\pgfqpoint{0.799685in}{3.435199in}}%
\pgfpathlineto{\pgfqpoint{0.803659in}{3.435199in}}%
\pgfpathlineto{\pgfqpoint{0.804983in}{3.439175in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{3.439175in}}%
\pgfpathlineto{\pgfqpoint{0.810281in}{3.443151in}}%
\pgfpathlineto{\pgfqpoint{0.815579in}{3.443151in}}%
\pgfpathlineto{\pgfqpoint{0.816903in}{3.447127in}}%
\pgfpathlineto{\pgfqpoint{0.822201in}{3.447127in}}%
\pgfpathlineto{\pgfqpoint{0.823525in}{3.451104in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{3.451104in}}%
\pgfpathlineto{\pgfqpoint{0.830148in}{3.455080in}}%
\pgfpathlineto{\pgfqpoint{0.834121in}{3.455080in}}%
\pgfpathlineto{\pgfqpoint{0.835445in}{3.460050in}}%
\pgfpathlineto{\pgfqpoint{0.838094in}{3.459056in}}%
\pgfpathlineto{\pgfqpoint{0.839419in}{3.459056in}}%
\pgfpathlineto{\pgfqpoint{0.840743in}{3.464026in}}%
\pgfpathlineto{\pgfqpoint{0.844716in}{3.463032in}}%
\pgfpathlineto{\pgfqpoint{0.846041in}{3.468002in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{3.467008in}}%
\pgfpathlineto{\pgfqpoint{0.851339in}{3.471978in}}%
\pgfpathlineto{\pgfqpoint{0.853988in}{3.471978in}}%
\pgfpathlineto{\pgfqpoint{0.855312in}{3.475955in}}%
\pgfpathlineto{\pgfqpoint{0.859285in}{3.475955in}}%
\pgfpathlineto{\pgfqpoint{0.860610in}{3.479931in}}%
\pgfpathlineto{\pgfqpoint{0.864583in}{3.479931in}}%
\pgfpathlineto{\pgfqpoint{0.865908in}{3.483907in}}%
\pgfpathlineto{\pgfqpoint{0.869881in}{3.483907in}}%
\pgfpathlineto{\pgfqpoint{0.871205in}{3.487883in}}%
\pgfpathlineto{\pgfqpoint{0.876503in}{3.487883in}}%
\pgfpathlineto{\pgfqpoint{0.877828in}{3.491859in}}%
\pgfpathlineto{\pgfqpoint{0.883125in}{3.491859in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{3.495835in}}%
\pgfpathlineto{\pgfqpoint{0.888423in}{3.495835in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{3.500806in}}%
\pgfpathlineto{\pgfqpoint{0.892396in}{3.499812in}}%
\pgfpathlineto{\pgfqpoint{0.893721in}{3.499812in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{3.504782in}}%
\pgfpathlineto{\pgfqpoint{0.899019in}{3.503788in}}%
\pgfpathlineto{\pgfqpoint{0.900343in}{3.508758in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{3.507764in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{3.512734in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{3.512734in}}%
\pgfpathlineto{\pgfqpoint{0.909614in}{3.516710in}}%
\pgfpathlineto{\pgfqpoint{0.913588in}{3.516710in}}%
\pgfpathlineto{\pgfqpoint{0.914912in}{3.520686in}}%
\pgfpathlineto{\pgfqpoint{0.918885in}{3.520686in}}%
\pgfpathlineto{\pgfqpoint{0.920210in}{3.524663in}}%
\pgfpathlineto{\pgfqpoint{0.924183in}{3.524663in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{3.528639in}}%
\pgfpathlineto{\pgfqpoint{0.930805in}{3.528639in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{3.532615in}}%
\pgfpathlineto{\pgfqpoint{0.937428in}{3.532615in}}%
\pgfpathlineto{\pgfqpoint{0.938752in}{3.536591in}}%
\pgfpathlineto{\pgfqpoint{0.944050in}{3.536591in}}%
\pgfpathlineto{\pgfqpoint{0.945374in}{3.540567in}}%
\pgfpathlineto{\pgfqpoint{0.949348in}{3.540567in}}%
\pgfpathlineto{\pgfqpoint{0.950672in}{3.545537in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{3.544543in}}%
\pgfpathlineto{\pgfqpoint{0.954645in}{3.544543in}}%
\pgfpathlineto{\pgfqpoint{0.955970in}{3.549514in}}%
\pgfpathlineto{\pgfqpoint{0.959943in}{3.548519in}}%
\pgfpathlineto{\pgfqpoint{0.961268in}{3.553490in}}%
\pgfpathlineto{\pgfqpoint{0.965241in}{3.552496in}}%
\pgfpathlineto{\pgfqpoint{0.966565in}{3.557466in}}%
\pgfpathlineto{\pgfqpoint{0.969214in}{3.557466in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{3.561442in}}%
\pgfpathlineto{\pgfqpoint{0.974512in}{3.561442in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{3.565418in}}%
\pgfpathlineto{\pgfqpoint{0.979810in}{3.565418in}}%
\pgfpathlineto{\pgfqpoint{0.981134in}{3.569394in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{3.569394in}}%
\pgfpathlineto{\pgfqpoint{0.986432in}{3.573370in}}%
\pgfpathlineto{\pgfqpoint{0.991730in}{3.573370in}}%
\pgfpathlineto{\pgfqpoint{0.993054in}{3.577347in}}%
\pgfpathlineto{\pgfqpoint{0.998352in}{3.577347in}}%
\pgfpathlineto{\pgfqpoint{0.999676in}{3.581323in}}%
\pgfpathlineto{\pgfqpoint{1.003650in}{3.581323in}}%
\pgfpathlineto{\pgfqpoint{1.004974in}{3.586293in}}%
\pgfpathlineto{\pgfqpoint{1.007623in}{3.585299in}}%
\pgfpathlineto{\pgfqpoint{1.008948in}{3.585299in}}%
\pgfpathlineto{\pgfqpoint{1.010272in}{3.590269in}}%
\pgfpathlineto{\pgfqpoint{1.014245in}{3.589275in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{3.594245in}}%
\pgfpathlineto{\pgfqpoint{1.019543in}{3.593251in}}%
\pgfpathlineto{\pgfqpoint{1.020868in}{3.598221in}}%
\pgfpathlineto{\pgfqpoint{1.023516in}{3.598221in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{3.602198in}}%
\pgfpathlineto{\pgfqpoint{1.028814in}{3.602198in}}%
\pgfpathlineto{\pgfqpoint{1.030139in}{3.606174in}}%
\pgfpathlineto{\pgfqpoint{1.034112in}{3.606174in}}%
\pgfpathlineto{\pgfqpoint{1.035436in}{3.610150in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{3.610150in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{3.614126in}}%
\pgfpathlineto{\pgfqpoint{1.046032in}{3.614126in}}%
\pgfpathlineto{\pgfqpoint{1.047356in}{3.618102in}}%
\pgfpathlineto{\pgfqpoint{1.052654in}{3.618102in}}%
\pgfpathlineto{\pgfqpoint{1.053979in}{3.622078in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{3.622078in}}%
\pgfpathlineto{\pgfqpoint{1.059276in}{3.627049in}}%
\pgfpathlineto{\pgfqpoint{1.061925in}{3.626054in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{3.626054in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{3.631025in}}%
\pgfpathlineto{\pgfqpoint{1.068548in}{3.630031in}}%
\pgfpathlineto{\pgfqpoint{1.069872in}{3.635001in}}%
\pgfpathlineto{\pgfqpoint{1.073845in}{3.635001in}}%
\pgfpathlineto{\pgfqpoint{1.075170in}{3.638977in}}%
\pgfpathlineto{\pgfqpoint{1.079143in}{3.638977in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{3.642953in}}%
\pgfpathlineto{\pgfqpoint{1.084441in}{3.642953in}}%
\pgfpathlineto{\pgfqpoint{1.085765in}{3.646929in}}%
\pgfpathlineto{\pgfqpoint{1.089739in}{3.646929in}}%
\pgfpathlineto{\pgfqpoint{1.091063in}{3.650905in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{3.650905in}}%
\pgfpathlineto{\pgfqpoint{1.096361in}{3.654882in}}%
\pgfpathlineto{\pgfqpoint{1.100334in}{3.654882in}}%
\pgfpathlineto{\pgfqpoint{1.101659in}{3.658858in}}%
\pgfpathlineto{\pgfqpoint{1.106956in}{3.658858in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{3.662834in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{3.662834in}}%
\pgfpathlineto{\pgfqpoint{1.114903in}{3.666810in}}%
\pgfpathlineto{\pgfqpoint{1.118876in}{3.666810in}}%
\pgfpathlineto{\pgfqpoint{1.120201in}{3.671780in}}%
\pgfpathlineto{\pgfqpoint{1.124174in}{3.670786in}}%
\pgfpathlineto{\pgfqpoint{1.125499in}{3.675756in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{3.674762in}}%
\pgfpathlineto{\pgfqpoint{1.130796in}{3.679733in}}%
\pgfpathlineto{\pgfqpoint{1.133445in}{3.679733in}}%
\pgfpathlineto{\pgfqpoint{1.134770in}{3.683709in}}%
\pgfpathlineto{\pgfqpoint{1.138743in}{3.683709in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{3.687685in}}%
\pgfpathlineto{\pgfqpoint{1.144041in}{3.687685in}}%
\pgfpathlineto{\pgfqpoint{1.145365in}{3.691661in}}%
\pgfpathlineto{\pgfqpoint{1.149339in}{3.691661in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{3.695637in}}%
\pgfpathlineto{\pgfqpoint{1.154636in}{3.695637in}}%
\pgfpathlineto{\pgfqpoint{1.155961in}{3.699613in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{3.699613in}}%
\pgfpathlineto{\pgfqpoint{1.162583in}{3.703590in}}%
\pgfpathlineto{\pgfqpoint{1.167881in}{3.703590in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{3.708560in}}%
\pgfpathlineto{\pgfqpoint{1.171854in}{3.707566in}}%
\pgfpathlineto{\pgfqpoint{1.173179in}{3.707566in}}%
\pgfpathlineto{\pgfqpoint{1.174503in}{3.712536in}}%
\pgfpathlineto{\pgfqpoint{1.178476in}{3.711542in}}%
\pgfpathlineto{\pgfqpoint{1.179801in}{3.716512in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{3.715518in}}%
\pgfpathlineto{\pgfqpoint{1.185099in}{3.720488in}}%
\pgfpathlineto{\pgfqpoint{1.189072in}{3.720488in}}%
\pgfpathlineto{\pgfqpoint{1.190396in}{3.724464in}}%
\pgfpathlineto{\pgfqpoint{1.194370in}{3.724464in}}%
\pgfpathlineto{\pgfqpoint{1.195694in}{3.728440in}}%
\pgfpathlineto{\pgfqpoint{1.199668in}{3.728440in}}%
\pgfpathlineto{\pgfqpoint{1.200992in}{3.732417in}}%
\pgfpathlineto{\pgfqpoint{1.204965in}{3.732417in}}%
\pgfpathlineto{\pgfqpoint{1.206290in}{3.736393in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{3.736393in}}%
\pgfpathlineto{\pgfqpoint{1.211588in}{3.740369in}}%
\pgfpathlineto{\pgfqpoint{1.216885in}{3.740369in}}%
\pgfpathlineto{\pgfqpoint{1.218210in}{3.744345in}}%
\pgfpathlineto{\pgfqpoint{1.222183in}{3.744345in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{3.749315in}}%
\pgfpathlineto{\pgfqpoint{1.226156in}{3.748321in}}%
\pgfpathlineto{\pgfqpoint{1.227481in}{3.748321in}}%
\pgfpathlineto{\pgfqpoint{1.228805in}{3.753291in}}%
\pgfpathlineto{\pgfqpoint{1.232779in}{3.752297in}}%
\pgfpathlineto{\pgfqpoint{1.234103in}{3.757268in}}%
\pgfpathlineto{\pgfqpoint{1.238076in}{3.756274in}}%
\pgfpathlineto{\pgfqpoint{1.239401in}{3.761244in}}%
\pgfpathlineto{\pgfqpoint{1.244699in}{3.760250in}}%
\pgfpathlineto{\pgfqpoint{1.246023in}{3.765220in}}%
\pgfpathlineto{\pgfqpoint{1.248672in}{3.765220in}}%
\pgfpathlineto{\pgfqpoint{1.249996in}{3.769196in}}%
\pgfpathlineto{\pgfqpoint{1.253970in}{3.769196in}}%
\pgfpathlineto{\pgfqpoint{1.255294in}{3.773172in}}%
\pgfpathlineto{\pgfqpoint{1.259268in}{3.773172in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{3.777148in}}%
\pgfpathlineto{\pgfqpoint{1.264565in}{3.777148in}}%
\pgfpathlineto{\pgfqpoint{1.265890in}{3.781125in}}%
\pgfpathlineto{\pgfqpoint{1.271188in}{3.781125in}}%
\pgfpathlineto{\pgfqpoint{1.272512in}{3.785101in}}%
\pgfpathlineto{\pgfqpoint{1.277810in}{3.785101in}}%
\pgfpathlineto{\pgfqpoint{1.279134in}{3.789077in}}%
\pgfpathlineto{\pgfqpoint{1.283108in}{3.789077in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{3.794047in}}%
\pgfpathlineto{\pgfqpoint{1.287081in}{3.793053in}}%
\pgfpathlineto{\pgfqpoint{1.288405in}{3.793053in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{3.798023in}}%
\pgfpathlineto{\pgfqpoint{1.293703in}{3.797029in}}%
\pgfpathlineto{\pgfqpoint{1.295028in}{3.801999in}}%
\pgfpathlineto{\pgfqpoint{1.299001in}{3.801005in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{3.805976in}}%
\pgfpathlineto{\pgfqpoint{1.304299in}{3.805976in}}%
\pgfpathlineto{\pgfqpoint{1.305623in}{3.809952in}}%
\pgfpathlineto{\pgfqpoint{1.309596in}{3.809952in}}%
\pgfpathlineto{\pgfqpoint{1.310921in}{3.813928in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{3.813928in}}%
\pgfpathlineto{\pgfqpoint{1.316219in}{3.817904in}}%
\pgfpathlineto{\pgfqpoint{1.320192in}{3.817904in}}%
\pgfpathlineto{\pgfqpoint{1.321516in}{3.821880in}}%
\pgfpathlineto{\pgfqpoint{1.325490in}{3.821880in}}%
\pgfpathlineto{\pgfqpoint{1.326814in}{3.825856in}}%
\pgfpathlineto{\pgfqpoint{1.332112in}{3.825856in}}%
\pgfpathlineto{\pgfqpoint{1.333437in}{3.829832in}}%
\pgfpathlineto{\pgfqpoint{1.337410in}{3.829832in}}%
\pgfpathlineto{\pgfqpoint{1.338734in}{3.834803in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{3.833809in}}%
\pgfpathlineto{\pgfqpoint{1.342708in}{3.833809in}}%
\pgfpathlineto{\pgfqpoint{1.344032in}{3.838779in}}%
\pgfpathlineto{\pgfqpoint{1.348005in}{3.837785in}}%
\pgfpathlineto{\pgfqpoint{1.349330in}{3.842755in}}%
\pgfpathlineto{\pgfqpoint{1.353303in}{3.841761in}}%
\pgfpathlineto{\pgfqpoint{1.354628in}{3.846731in}}%
\pgfpathlineto{\pgfqpoint{1.358601in}{3.846731in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{3.850707in}}%
\pgfpathlineto{\pgfqpoint{1.363899in}{3.850707in}}%
\pgfpathlineto{\pgfqpoint{1.365223in}{3.854683in}}%
\pgfpathlineto{\pgfqpoint{1.369197in}{3.854683in}}%
\pgfpathlineto{\pgfqpoint{1.370521in}{3.858660in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{3.858660in}}%
\pgfpathlineto{\pgfqpoint{1.375819in}{3.862636in}}%
\pgfpathlineto{\pgfqpoint{1.379792in}{3.862636in}}%
\pgfpathlineto{\pgfqpoint{1.381117in}{3.866612in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{3.866612in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{3.870588in}}%
\pgfpathlineto{\pgfqpoint{1.391712in}{3.870588in}}%
\pgfpathlineto{\pgfqpoint{1.393037in}{3.875558in}}%
\pgfpathlineto{\pgfqpoint{1.395685in}{3.874564in}}%
\pgfpathlineto{\pgfqpoint{1.398334in}{3.874564in}}%
\pgfpathlineto{\pgfqpoint{1.399659in}{3.879534in}}%
\pgfpathlineto{\pgfqpoint{1.402308in}{3.878540in}}%
\pgfpathlineto{\pgfqpoint{1.403632in}{3.878540in}}%
\pgfpathlineto{\pgfqpoint{1.404957in}{3.883511in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{3.882517in}}%
\pgfpathlineto{\pgfqpoint{1.410254in}{3.887487in}}%
\pgfpathlineto{\pgfqpoint{1.414228in}{3.886493in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{3.891463in}}%
\pgfpathlineto{\pgfqpoint{1.419525in}{3.891463in}}%
\pgfpathlineto{\pgfqpoint{1.420850in}{3.895439in}}%
\pgfpathlineto{\pgfqpoint{1.424823in}{3.895439in}}%
\pgfpathlineto{\pgfqpoint{1.426148in}{3.899415in}}%
\pgfpathlineto{\pgfqpoint{1.430121in}{3.899415in}}%
\pgfpathlineto{\pgfqpoint{1.431445in}{3.903391in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{3.903391in}}%
\pgfpathlineto{\pgfqpoint{1.436743in}{3.907367in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{3.907367in}}%
\pgfpathlineto{\pgfqpoint{1.442041in}{3.911344in}}%
\pgfpathlineto{\pgfqpoint{1.447339in}{3.911344in}}%
\pgfpathlineto{\pgfqpoint{1.448663in}{3.915320in}}%
\pgfpathlineto{\pgfqpoint{1.452637in}{3.915320in}}%
\pgfpathlineto{\pgfqpoint{1.453961in}{3.920290in}}%
\pgfpathlineto{\pgfqpoint{1.456610in}{3.919296in}}%
\pgfpathlineto{\pgfqpoint{1.457934in}{3.919296in}}%
\pgfpathlineto{\pgfqpoint{1.459259in}{3.924266in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{3.923272in}}%
\pgfpathlineto{\pgfqpoint{1.464557in}{3.928242in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{3.928242in}}%
\pgfpathlineto{\pgfqpoint{1.469854in}{3.932218in}}%
\pgfpathlineto{\pgfqpoint{1.473828in}{3.932218in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{3.936195in}}%
\pgfpathlineto{\pgfqpoint{1.479125in}{3.936195in}}%
\pgfpathlineto{\pgfqpoint{1.480450in}{3.940171in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{3.940171in}}%
\pgfpathlineto{\pgfqpoint{1.485748in}{3.944147in}}%
\pgfpathlineto{\pgfqpoint{1.489721in}{3.944147in}}%
\pgfpathlineto{\pgfqpoint{1.491045in}{3.948123in}}%
\pgfpathlineto{\pgfqpoint{1.495019in}{3.948123in}}%
\pgfpathlineto{\pgfqpoint{1.496343in}{3.952099in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{3.952099in}}%
\pgfpathlineto{\pgfqpoint{1.502965in}{3.956075in}}%
\pgfpathlineto{\pgfqpoint{1.506939in}{3.956075in}}%
\pgfpathlineto{\pgfqpoint{1.508263in}{3.961046in}}%
\pgfpathlineto{\pgfqpoint{1.510912in}{3.960052in}}%
\pgfpathlineto{\pgfqpoint{1.512237in}{3.960052in}}%
\pgfpathlineto{\pgfqpoint{1.513561in}{3.965022in}}%
\pgfpathlineto{\pgfqpoint{1.517534in}{3.964028in}}%
\pgfpathlineto{\pgfqpoint{1.518859in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{1.522832in}{3.968998in}}%
\pgfpathlineto{\pgfqpoint{1.524157in}{3.972974in}}%
\pgfpathlineto{\pgfqpoint{1.528130in}{3.972974in}}%
\pgfpathlineto{\pgfqpoint{1.529454in}{3.976950in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{3.976950in}}%
\pgfpathlineto{\pgfqpoint{1.534752in}{3.980926in}}%
\pgfpathlineto{\pgfqpoint{1.540050in}{3.980926in}}%
\pgfpathlineto{\pgfqpoint{1.541374in}{3.984903in}}%
\pgfpathlineto{\pgfqpoint{1.545348in}{3.984903in}}%
\pgfpathlineto{\pgfqpoint{1.546672in}{3.988879in}}%
\pgfpathlineto{\pgfqpoint{1.550645in}{3.988879in}}%
\pgfpathlineto{\pgfqpoint{1.551970in}{3.992855in}}%
\pgfpathlineto{\pgfqpoint{1.555943in}{3.992855in}}%
\pgfpathlineto{\pgfqpoint{1.557268in}{3.996831in}}%
\pgfpathlineto{\pgfqpoint{1.562565in}{3.997825in}}%
\pgfpathlineto{\pgfqpoint{1.563890in}{4.001801in}}%
\pgfpathlineto{\pgfqpoint{1.566539in}{4.000807in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{4.001801in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{4.005777in}}%
\pgfpathlineto{\pgfqpoint{1.573161in}{4.005777in}}%
\pgfpathlineto{\pgfqpoint{1.574485in}{4.009753in}}%
\pgfpathlineto{\pgfqpoint{1.578459in}{4.009753in}}%
\pgfpathlineto{\pgfqpoint{1.579783in}{4.013730in}}%
\pgfpathlineto{\pgfqpoint{1.583757in}{4.013730in}}%
\pgfpathlineto{\pgfqpoint{1.585081in}{4.017706in}}%
\pgfpathlineto{\pgfqpoint{1.589054in}{4.017706in}}%
\pgfpathlineto{\pgfqpoint{1.590379in}{4.021682in}}%
\pgfpathlineto{\pgfqpoint{1.594352in}{4.021682in}}%
\pgfpathlineto{\pgfqpoint{1.595677in}{4.025658in}}%
\pgfpathlineto{\pgfqpoint{1.599650in}{4.025658in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{4.029634in}}%
\pgfpathlineto{\pgfqpoint{1.604948in}{4.029634in}}%
\pgfpathlineto{\pgfqpoint{1.606272in}{4.033610in}}%
\pgfpathlineto{\pgfqpoint{1.611570in}{4.034604in}}%
\pgfpathlineto{\pgfqpoint{1.612894in}{4.037587in}}%
\pgfpathlineto{\pgfqpoint{1.616868in}{4.038581in}}%
\pgfpathlineto{\pgfqpoint{1.618192in}{4.042557in}}%
\pgfpathlineto{\pgfqpoint{1.620841in}{4.041563in}}%
\pgfpathlineto{\pgfqpoint{1.622165in}{4.042557in}}%
\pgfpathlineto{\pgfqpoint{1.623490in}{4.046533in}}%
\pgfpathlineto{\pgfqpoint{1.627463in}{4.046533in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{4.050509in}}%
\pgfpathlineto{\pgfqpoint{1.632761in}{4.050509in}}%
\pgfpathlineto{\pgfqpoint{1.634085in}{4.054485in}}%
\pgfpathlineto{\pgfqpoint{1.638059in}{4.054485in}}%
\pgfpathlineto{\pgfqpoint{1.639383in}{4.058461in}}%
\pgfpathlineto{\pgfqpoint{1.644681in}{4.059455in}}%
\pgfpathlineto{\pgfqpoint{1.646005in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{1.649979in}{4.063432in}}%
\pgfpathlineto{\pgfqpoint{1.651303in}{4.066414in}}%
\pgfpathlineto{\pgfqpoint{1.655277in}{4.067408in}}%
\pgfpathlineto{\pgfqpoint{1.656601in}{4.070390in}}%
\pgfpathlineto{\pgfqpoint{1.660574in}{4.071384in}}%
\pgfpathlineto{\pgfqpoint{1.661899in}{4.074366in}}%
\pgfpathlineto{\pgfqpoint{1.665872in}{4.075360in}}%
\pgfpathlineto{\pgfqpoint{1.667197in}{4.078342in}}%
\pgfpathlineto{\pgfqpoint{1.671170in}{4.079336in}}%
\pgfpathlineto{\pgfqpoint{1.677792in}{4.084306in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{4.087289in}}%
\pgfpathlineto{\pgfqpoint{1.680441in}{4.086294in}}%
\pgfpathlineto{\pgfqpoint{1.683090in}{4.088283in}}%
\pgfpathlineto{\pgfqpoint{1.684414in}{4.091265in}}%
\pgfpathlineto{\pgfqpoint{1.688388in}{4.092259in}}%
\pgfpathlineto{\pgfqpoint{1.689712in}{4.095241in}}%
\pgfpathlineto{\pgfqpoint{1.693685in}{4.096235in}}%
\pgfpathlineto{\pgfqpoint{1.695010in}{4.099217in}}%
\pgfpathlineto{\pgfqpoint{1.698983in}{4.100211in}}%
\pgfpathlineto{\pgfqpoint{1.700308in}{4.103193in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{4.104187in}}%
\pgfpathlineto{\pgfqpoint{1.705605in}{4.107169in}}%
\pgfpathlineto{\pgfqpoint{1.709579in}{4.108163in}}%
\pgfpathlineto{\pgfqpoint{1.710903in}{4.111145in}}%
\pgfpathlineto{\pgfqpoint{1.714877in}{4.112139in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{4.245341in}}%
\pgfpathlineto{\pgfqpoint{1.895001in}{4.245341in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{4.249317in}}%
\pgfpathlineto{\pgfqpoint{1.900299in}{4.249317in}}%
\pgfpathlineto{\pgfqpoint{1.902948in}{4.254287in}}%
\pgfpathlineto{\pgfqpoint{1.905597in}{4.253293in}}%
\pgfpathlineto{\pgfqpoint{1.908246in}{4.258263in}}%
\pgfpathlineto{\pgfqpoint{1.910894in}{4.258263in}}%
\pgfpathlineto{\pgfqpoint{1.913543in}{4.262239in}}%
\pgfpathlineto{\pgfqpoint{1.917517in}{4.262239in}}%
\pgfpathlineto{\pgfqpoint{1.918841in}{4.266216in}}%
\pgfpathlineto{\pgfqpoint{1.922814in}{4.266216in}}%
\pgfpathlineto{\pgfqpoint{1.924139in}{4.270192in}}%
\pgfpathlineto{\pgfqpoint{1.928112in}{4.270192in}}%
\pgfpathlineto{\pgfqpoint{1.929437in}{4.274168in}}%
\pgfpathlineto{\pgfqpoint{1.933410in}{4.274168in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{4.278144in}}%
\pgfpathlineto{\pgfqpoint{1.938708in}{4.278144in}}%
\pgfpathlineto{\pgfqpoint{1.940032in}{4.282120in}}%
\pgfpathlineto{\pgfqpoint{1.944006in}{4.282120in}}%
\pgfpathlineto{\pgfqpoint{1.945330in}{4.286096in}}%
\pgfpathlineto{\pgfqpoint{1.949303in}{4.286096in}}%
\pgfpathlineto{\pgfqpoint{1.950628in}{4.291066in}}%
\pgfpathlineto{\pgfqpoint{1.953277in}{4.290072in}}%
\pgfpathlineto{\pgfqpoint{1.954601in}{4.290072in}}%
\pgfpathlineto{\pgfqpoint{1.955926in}{4.295043in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{4.294049in}}%
\pgfpathlineto{\pgfqpoint{1.961223in}{4.299019in}}%
\pgfpathlineto{\pgfqpoint{1.965197in}{4.299019in}}%
\pgfpathlineto{\pgfqpoint{1.966521in}{4.302995in}}%
\pgfpathlineto{\pgfqpoint{1.971819in}{4.302995in}}%
\pgfpathlineto{\pgfqpoint{1.973143in}{4.306971in}}%
\pgfpathlineto{\pgfqpoint{1.977117in}{4.306971in}}%
\pgfpathlineto{\pgfqpoint{1.978441in}{4.310947in}}%
\pgfpathlineto{\pgfqpoint{1.982414in}{4.310947in}}%
\pgfpathlineto{\pgfqpoint{1.983739in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{1.987712in}{4.314923in}}%
\pgfpathlineto{\pgfqpoint{1.989037in}{4.318900in}}%
\pgfpathlineto{\pgfqpoint{1.993010in}{4.318900in}}%
\pgfpathlineto{\pgfqpoint{1.994334in}{4.322876in}}%
\pgfpathlineto{\pgfqpoint{1.998308in}{4.322876in}}%
\pgfpathlineto{\pgfqpoint{1.999632in}{4.327846in}}%
\pgfpathlineto{\pgfqpoint{2.002281in}{4.326852in}}%
\pgfpathlineto{\pgfqpoint{2.003606in}{4.326852in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{4.331822in}}%
\pgfpathlineto{\pgfqpoint{2.010228in}{4.330828in}}%
\pgfpathlineto{\pgfqpoint{2.011552in}{4.335798in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{4.334804in}}%
\pgfpathlineto{\pgfqpoint{2.016850in}{4.339774in}}%
\pgfpathlineto{\pgfqpoint{2.020823in}{4.338780in}}%
\pgfpathlineto{\pgfqpoint{2.022148in}{4.343751in}}%
\pgfpathlineto{\pgfqpoint{2.026121in}{4.343751in}}%
\pgfpathlineto{\pgfqpoint{2.027446in}{4.347727in}}%
\pgfpathlineto{\pgfqpoint{2.032743in}{4.347727in}}%
\pgfpathlineto{\pgfqpoint{2.034068in}{4.351703in}}%
\pgfpathlineto{\pgfqpoint{2.038041in}{4.351703in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{4.355679in}}%
\pgfpathlineto{\pgfqpoint{2.043339in}{4.355679in}}%
\pgfpathlineto{\pgfqpoint{2.044663in}{4.359655in}}%
\pgfpathlineto{\pgfqpoint{2.048637in}{4.359655in}}%
\pgfpathlineto{\pgfqpoint{2.049961in}{4.363631in}}%
\pgfpathlineto{\pgfqpoint{2.053934in}{4.363631in}}%
\pgfpathlineto{\pgfqpoint{2.055259in}{4.367607in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{4.367607in}}%
\pgfpathlineto{\pgfqpoint{2.060557in}{4.372578in}}%
\pgfpathlineto{\pgfqpoint{2.063206in}{4.371584in}}%
\pgfpathlineto{\pgfqpoint{2.064530in}{4.371584in}}%
\pgfpathlineto{\pgfqpoint{2.065854in}{4.376554in}}%
\pgfpathlineto{\pgfqpoint{2.069828in}{4.375560in}}%
\pgfpathlineto{\pgfqpoint{2.071152in}{4.380530in}}%
\pgfpathlineto{\pgfqpoint{2.075126in}{4.379536in}}%
\pgfpathlineto{\pgfqpoint{2.076450in}{4.384506in}}%
\pgfpathlineto{\pgfqpoint{2.080423in}{4.384506in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{4.388482in}}%
\pgfpathlineto{\pgfqpoint{2.087046in}{4.388482in}}%
\pgfpathlineto{\pgfqpoint{2.088370in}{4.392458in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{4.392458in}}%
\pgfpathlineto{\pgfqpoint{2.093668in}{4.396435in}}%
\pgfpathlineto{\pgfqpoint{2.097641in}{4.396435in}}%
\pgfpathlineto{\pgfqpoint{2.098966in}{4.400411in}}%
\pgfpathlineto{\pgfqpoint{2.102939in}{4.400411in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{4.404387in}}%
\pgfpathlineto{\pgfqpoint{2.108237in}{4.404387in}}%
\pgfpathlineto{\pgfqpoint{2.109561in}{4.408363in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{4.408363in}}%
\pgfpathlineto{\pgfqpoint{2.114859in}{4.413333in}}%
\pgfpathlineto{\pgfqpoint{2.117508in}{4.412339in}}%
\pgfpathlineto{\pgfqpoint{2.118832in}{4.412339in}}%
\pgfpathlineto{\pgfqpoint{2.120157in}{4.417309in}}%
\pgfpathlineto{\pgfqpoint{2.124130in}{4.416315in}}%
\pgfpathlineto{\pgfqpoint{2.125454in}{4.421286in}}%
\pgfpathlineto{\pgfqpoint{2.129428in}{4.420292in}}%
\pgfpathlineto{\pgfqpoint{2.130752in}{4.425262in}}%
\pgfpathlineto{\pgfqpoint{2.134726in}{4.425262in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{4.429238in}}%
\pgfpathlineto{\pgfqpoint{2.141348in}{4.429238in}}%
\pgfpathlineto{\pgfqpoint{2.142672in}{4.433214in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{4.433214in}}%
\pgfpathlineto{\pgfqpoint{2.149294in}{4.437190in}}%
\pgfpathlineto{\pgfqpoint{2.153268in}{4.437190in}}%
\pgfpathlineto{\pgfqpoint{2.154592in}{4.441166in}}%
\pgfpathlineto{\pgfqpoint{2.158566in}{4.441166in}}%
\pgfpathlineto{\pgfqpoint{2.159890in}{4.445143in}}%
\pgfpathlineto{\pgfqpoint{2.163863in}{4.445143in}}%
\pgfpathlineto{\pgfqpoint{2.165188in}{4.449119in}}%
\pgfpathlineto{\pgfqpoint{2.169161in}{4.449119in}}%
\pgfpathlineto{\pgfqpoint{2.170486in}{4.453095in}}%
\pgfpathlineto{\pgfqpoint{2.174459in}{4.453095in}}%
\pgfpathlineto{\pgfqpoint{2.175783in}{4.458065in}}%
\pgfpathlineto{\pgfqpoint{2.178432in}{4.457071in}}%
\pgfpathlineto{\pgfqpoint{2.179757in}{4.457071in}}%
\pgfpathlineto{\pgfqpoint{2.181081in}{4.462041in}}%
\pgfpathlineto{\pgfqpoint{2.185054in}{4.461047in}}%
\pgfpathlineto{\pgfqpoint{2.186379in}{4.466017in}}%
\pgfpathlineto{\pgfqpoint{2.190352in}{4.465023in}}%
\pgfpathlineto{\pgfqpoint{2.191677in}{4.469993in}}%
\pgfpathlineto{\pgfqpoint{2.195650in}{4.469993in}}%
\pgfpathlineto{\pgfqpoint{2.196974in}{4.473970in}}%
\pgfpathlineto{\pgfqpoint{2.202272in}{4.473970in}}%
\pgfpathlineto{\pgfqpoint{2.203597in}{4.477946in}}%
\pgfpathlineto{\pgfqpoint{2.207570in}{4.477946in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{4.481922in}}%
\pgfpathlineto{\pgfqpoint{2.212868in}{4.481922in}}%
\pgfpathlineto{\pgfqpoint{2.214192in}{4.485898in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{4.485898in}}%
\pgfpathlineto{\pgfqpoint{2.219490in}{4.489874in}}%
\pgfpathlineto{\pgfqpoint{2.223463in}{4.489874in}}%
\pgfpathlineto{\pgfqpoint{2.224788in}{4.493850in}}%
\pgfpathlineto{\pgfqpoint{2.228761in}{4.493850in}}%
\pgfpathlineto{\pgfqpoint{2.230086in}{4.498821in}}%
\pgfpathlineto{\pgfqpoint{2.232734in}{4.497827in}}%
\pgfpathlineto{\pgfqpoint{2.234059in}{4.497827in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{4.502797in}}%
\pgfpathlineto{\pgfqpoint{2.239357in}{4.501803in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{4.506773in}}%
\pgfpathlineto{\pgfqpoint{2.244654in}{4.505779in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{4.510749in}}%
\pgfpathlineto{\pgfqpoint{2.249952in}{4.510749in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{4.514725in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{4.514725in}}%
\pgfpathlineto{\pgfqpoint{2.259223in}{4.518701in}}%
\pgfpathlineto{\pgfqpoint{2.263197in}{4.518701in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{4.522678in}}%
\pgfpathlineto{\pgfqpoint{2.268494in}{4.522678in}}%
\pgfpathlineto{\pgfqpoint{2.269819in}{4.526654in}}%
\pgfpathlineto{\pgfqpoint{2.273792in}{4.526654in}}%
\pgfpathlineto{\pgfqpoint{2.275117in}{4.530630in}}%
\pgfpathlineto{\pgfqpoint{2.279090in}{4.530630in}}%
\pgfpathlineto{\pgfqpoint{2.280414in}{4.534606in}}%
\pgfpathlineto{\pgfqpoint{2.283063in}{4.534606in}}%
\pgfpathlineto{\pgfqpoint{2.284388in}{4.539576in}}%
\pgfpathlineto{\pgfqpoint{2.287037in}{4.538582in}}%
\pgfpathlineto{\pgfqpoint{2.288361in}{4.538582in}}%
\pgfpathlineto{\pgfqpoint{2.289686in}{4.543552in}}%
\pgfpathlineto{\pgfqpoint{2.293659in}{4.542558in}}%
\pgfpathlineto{\pgfqpoint{2.294983in}{4.547529in}}%
\pgfpathlineto{\pgfqpoint{2.298957in}{4.546534in}}%
\pgfpathlineto{\pgfqpoint{2.300281in}{4.551505in}}%
\pgfpathlineto{\pgfqpoint{2.305579in}{4.551505in}}%
\pgfpathlineto{\pgfqpoint{2.306903in}{4.555481in}}%
\pgfpathlineto{\pgfqpoint{2.312201in}{4.555481in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{4.559457in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{4.559457in}}%
\pgfpathlineto{\pgfqpoint{2.318823in}{4.563433in}}%
\pgfpathlineto{\pgfqpoint{2.322797in}{4.563433in}}%
\pgfpathlineto{\pgfqpoint{2.324121in}{4.567409in}}%
\pgfpathlineto{\pgfqpoint{2.328094in}{4.567409in}}%
\pgfpathlineto{\pgfqpoint{2.329419in}{4.571385in}}%
\pgfpathlineto{\pgfqpoint{2.333392in}{4.571385in}}%
\pgfpathlineto{\pgfqpoint{2.334717in}{4.575362in}}%
\pgfpathlineto{\pgfqpoint{2.338690in}{4.575362in}}%
\pgfpathlineto{\pgfqpoint{2.340014in}{4.579338in}}%
\pgfpathlineto{\pgfqpoint{2.343988in}{4.579338in}}%
\pgfpathlineto{\pgfqpoint{2.345312in}{4.584308in}}%
\pgfpathlineto{\pgfqpoint{2.347961in}{4.583314in}}%
\pgfpathlineto{\pgfqpoint{2.349286in}{4.583314in}}%
\pgfpathlineto{\pgfqpoint{2.350610in}{4.588284in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{4.587290in}}%
\pgfpathlineto{\pgfqpoint{2.355908in}{4.592260in}}%
\pgfpathlineto{\pgfqpoint{2.359881in}{4.592260in}}%
\pgfpathlineto{\pgfqpoint{2.361206in}{4.596236in}}%
\pgfpathlineto{\pgfqpoint{2.366503in}{4.596236in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{4.600213in}}%
\pgfpathlineto{\pgfqpoint{2.373126in}{4.600213in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{4.604189in}}%
\pgfpathlineto{\pgfqpoint{2.378423in}{4.604189in}}%
\pgfpathlineto{\pgfqpoint{2.379748in}{4.608165in}}%
\pgfpathlineto{\pgfqpoint{2.383721in}{4.608165in}}%
\pgfpathlineto{\pgfqpoint{2.385046in}{4.612141in}}%
\pgfpathlineto{\pgfqpoint{2.389019in}{4.612141in}}%
\pgfpathlineto{\pgfqpoint{2.390343in}{4.616117in}}%
\pgfpathlineto{\pgfqpoint{2.392992in}{4.616117in}}%
\pgfpathlineto{\pgfqpoint{2.394317in}{4.621087in}}%
\pgfpathlineto{\pgfqpoint{2.396966in}{4.620093in}}%
\pgfpathlineto{\pgfqpoint{2.398290in}{4.620093in}}%
\pgfpathlineto{\pgfqpoint{2.399614in}{4.625064in}}%
\pgfpathlineto{\pgfqpoint{2.403588in}{4.624070in}}%
\pgfpathlineto{\pgfqpoint{2.404912in}{4.629040in}}%
\pgfpathlineto{\pgfqpoint{2.408886in}{4.628046in}}%
\pgfpathlineto{\pgfqpoint{2.410210in}{4.633016in}}%
\pgfpathlineto{\pgfqpoint{2.414183in}{4.633016in}}%
\pgfpathlineto{\pgfqpoint{2.415508in}{4.636992in}}%
\pgfpathlineto{\pgfqpoint{2.420806in}{4.636992in}}%
\pgfpathlineto{\pgfqpoint{2.422130in}{4.640968in}}%
\pgfpathlineto{\pgfqpoint{2.427428in}{4.640968in}}%
\pgfpathlineto{\pgfqpoint{2.428752in}{4.644944in}}%
\pgfpathlineto{\pgfqpoint{2.432726in}{4.644944in}}%
\pgfpathlineto{\pgfqpoint{2.434050in}{4.648920in}}%
\pgfpathlineto{\pgfqpoint{2.438023in}{4.648920in}}%
\pgfpathlineto{\pgfqpoint{2.439348in}{4.652897in}}%
\pgfpathlineto{\pgfqpoint{2.443321in}{4.652897in}}%
\pgfpathlineto{\pgfqpoint{2.444646in}{4.656873in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{4.656873in}}%
\pgfpathlineto{\pgfqpoint{2.448619in}{4.661843in}}%
\pgfpathlineto{\pgfqpoint{2.451268in}{4.660849in}}%
\pgfpathlineto{\pgfqpoint{2.452592in}{4.660849in}}%
\pgfpathlineto{\pgfqpoint{2.453917in}{4.665819in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{4.664825in}}%
\pgfpathlineto{\pgfqpoint{2.459214in}{4.669795in}}%
\pgfpathlineto{\pgfqpoint{2.464512in}{4.668801in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{4.673771in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{4.672777in}}%
\pgfpathlineto{\pgfqpoint{2.471135in}{4.677748in}}%
\pgfpathlineto{\pgfqpoint{2.475108in}{4.677748in}}%
\pgfpathlineto{\pgfqpoint{2.476432in}{4.681724in}}%
\pgfpathlineto{\pgfqpoint{2.481730in}{4.681724in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{4.685700in}}%
\pgfpathlineto{\pgfqpoint{2.488352in}{4.685700in}}%
\pgfpathlineto{\pgfqpoint{2.489677in}{4.689676in}}%
\pgfpathlineto{\pgfqpoint{2.493650in}{4.689676in}}%
\pgfpathlineto{\pgfqpoint{2.494975in}{4.693652in}}%
\pgfpathlineto{\pgfqpoint{2.498948in}{4.693652in}}%
\pgfpathlineto{\pgfqpoint{2.500272in}{4.697628in}}%
\pgfpathlineto{\pgfqpoint{2.504246in}{4.697628in}}%
\pgfpathlineto{\pgfqpoint{2.505570in}{4.701605in}}%
\pgfpathlineto{\pgfqpoint{2.508219in}{4.701605in}}%
\pgfpathlineto{\pgfqpoint{2.509543in}{4.706575in}}%
\pgfpathlineto{\pgfqpoint{2.512192in}{4.705581in}}%
\pgfpathlineto{\pgfqpoint{2.513517in}{4.705581in}}%
\pgfpathlineto{\pgfqpoint{2.514841in}{4.710551in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{4.709557in}}%
\pgfpathlineto{\pgfqpoint{2.520139in}{4.714527in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{4.713533in}}%
\pgfpathlineto{\pgfqpoint{2.525437in}{4.718503in}}%
\pgfpathlineto{\pgfqpoint{2.529410in}{4.718503in}}%
\pgfpathlineto{\pgfqpoint{2.530735in}{4.722479in}}%
\pgfpathlineto{\pgfqpoint{2.536032in}{4.722479in}}%
\pgfpathlineto{\pgfqpoint{2.537357in}{4.726456in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{4.726456in}}%
\pgfpathlineto{\pgfqpoint{2.543979in}{4.730432in}}%
\pgfpathlineto{\pgfqpoint{2.547952in}{4.730432in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{4.734408in}}%
\pgfpathlineto{\pgfqpoint{2.553250in}{4.734408in}}%
\pgfpathlineto{\pgfqpoint{2.554575in}{4.738384in}}%
\pgfpathlineto{\pgfqpoint{2.558548in}{4.738384in}}%
\pgfpathlineto{\pgfqpoint{2.559872in}{4.742360in}}%
\pgfpathlineto{\pgfqpoint{2.562521in}{4.742360in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{4.747330in}}%
\pgfpathlineto{\pgfqpoint{2.566495in}{4.746336in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{4.746336in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{4.751306in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{4.750312in}}%
\pgfpathlineto{\pgfqpoint{2.574441in}{4.755283in}}%
\pgfpathlineto{\pgfqpoint{2.578415in}{4.754289in}}%
\pgfpathlineto{\pgfqpoint{2.579739in}{4.759259in}}%
\pgfpathlineto{\pgfqpoint{2.583712in}{4.759259in}}%
\pgfpathlineto{\pgfqpoint{2.585037in}{4.763235in}}%
\pgfpathlineto{\pgfqpoint{2.590335in}{4.763235in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{4.767211in}}%
\pgfpathlineto{\pgfqpoint{2.596957in}{4.767211in}}%
\pgfpathlineto{\pgfqpoint{2.598281in}{4.771187in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{4.771187in}}%
\pgfpathlineto{\pgfqpoint{2.603579in}{4.775163in}}%
\pgfpathlineto{\pgfqpoint{2.608877in}{4.775163in}}%
\pgfpathlineto{\pgfqpoint{2.610201in}{4.779140in}}%
\pgfpathlineto{\pgfqpoint{2.614175in}{4.779140in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{4.783116in}}%
\pgfpathlineto{\pgfqpoint{2.616823in}{4.783116in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{4.788086in}}%
\pgfpathlineto{\pgfqpoint{2.619472in}{4.783116in}}%
\pgfpathlineto{\pgfqpoint{2.620797in}{4.787092in}}%
\pgfpathlineto{\pgfqpoint{2.623446in}{4.787092in}}%
\pgfpathlineto{\pgfqpoint{2.624770in}{4.792062in}}%
\pgfpathlineto{\pgfqpoint{2.627419in}{4.791068in}}%
\pgfpathlineto{\pgfqpoint{2.628743in}{4.791068in}}%
\pgfpathlineto{\pgfqpoint{2.630068in}{4.796038in}}%
\pgfpathlineto{\pgfqpoint{2.634041in}{4.795044in}}%
\pgfpathlineto{\pgfqpoint{2.635366in}{4.800014in}}%
\pgfpathlineto{\pgfqpoint{2.639339in}{4.799020in}}%
\pgfpathlineto{\pgfqpoint{2.640663in}{4.803991in}}%
\pgfpathlineto{\pgfqpoint{2.644637in}{4.803991in}}%
\pgfpathlineto{\pgfqpoint{2.645961in}{4.807967in}}%
\pgfpathlineto{\pgfqpoint{2.652583in}{4.807967in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{4.811943in}}%
\pgfpathlineto{\pgfqpoint{2.657881in}{4.811943in}}%
\pgfpathlineto{\pgfqpoint{2.659206in}{4.815919in}}%
\pgfpathlineto{\pgfqpoint{2.663179in}{4.815919in}}%
\pgfpathlineto{\pgfqpoint{2.664503in}{4.819895in}}%
\pgfpathlineto{\pgfqpoint{2.668477in}{4.819895in}}%
\pgfpathlineto{\pgfqpoint{2.669801in}{4.823871in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{4.823871in}}%
\pgfpathlineto{\pgfqpoint{2.675099in}{4.827847in}}%
\pgfpathlineto{\pgfqpoint{2.677748in}{4.827847in}}%
\pgfpathlineto{\pgfqpoint{2.679072in}{4.832818in}}%
\pgfpathlineto{\pgfqpoint{2.681721in}{4.831824in}}%
\pgfpathlineto{\pgfqpoint{2.683046in}{4.831824in}}%
\pgfpathlineto{\pgfqpoint{2.684370in}{4.836794in}}%
\pgfpathlineto{\pgfqpoint{2.688343in}{4.835800in}}%
\pgfpathlineto{\pgfqpoint{2.689668in}{4.840770in}}%
\pgfpathlineto{\pgfqpoint{2.693641in}{4.839776in}}%
\pgfpathlineto{\pgfqpoint{2.694966in}{4.844746in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{4.844746in}}%
\pgfpathlineto{\pgfqpoint{2.701588in}{4.848722in}}%
\pgfpathlineto{\pgfqpoint{2.706886in}{4.848722in}}%
\pgfpathlineto{\pgfqpoint{2.708210in}{4.852698in}}%
\pgfpathlineto{\pgfqpoint{2.712183in}{4.852698in}}%
\pgfpathlineto{\pgfqpoint{2.713508in}{4.856675in}}%
\pgfpathlineto{\pgfqpoint{2.717481in}{4.856675in}}%
\pgfpathlineto{\pgfqpoint{2.718806in}{4.860651in}}%
\pgfpathlineto{\pgfqpoint{2.724103in}{4.860651in}}%
\pgfpathlineto{\pgfqpoint{2.725428in}{4.864627in}}%
\pgfpathlineto{\pgfqpoint{2.729401in}{4.864627in}}%
\pgfpathlineto{\pgfqpoint{2.730726in}{4.868603in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{4.868603in}}%
\pgfpathlineto{\pgfqpoint{2.733375in}{4.873573in}}%
\pgfpathlineto{\pgfqpoint{2.734699in}{4.868603in}}%
\pgfpathlineto{\pgfqpoint{2.736023in}{4.872579in}}%
\pgfpathlineto{\pgfqpoint{2.737348in}{4.872579in}}%
\pgfpathlineto{\pgfqpoint{2.738672in}{4.877549in}}%
\pgfpathlineto{\pgfqpoint{2.742646in}{4.876555in}}%
\pgfpathlineto{\pgfqpoint{2.743970in}{4.881526in}}%
\pgfpathlineto{\pgfqpoint{2.747943in}{4.881526in}}%
\pgfpathlineto{\pgfqpoint{2.749268in}{4.885502in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{4.885502in}}%
\pgfpathlineto{\pgfqpoint{2.755890in}{4.889478in}}%
\pgfpathlineto{\pgfqpoint{2.761188in}{4.889478in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{4.893454in}}%
\pgfpathlineto{\pgfqpoint{2.767810in}{4.893454in}}%
\pgfpathlineto{\pgfqpoint{2.769135in}{4.897430in}}%
\pgfpathlineto{\pgfqpoint{2.773108in}{4.897430in}}%
\pgfpathlineto{\pgfqpoint{2.774432in}{4.901406in}}%
\pgfpathlineto{\pgfqpoint{2.778406in}{4.901406in}}%
\pgfpathlineto{\pgfqpoint{2.779730in}{4.905383in}}%
\pgfpathlineto{\pgfqpoint{2.783703in}{4.905383in}}%
\pgfpathlineto{\pgfqpoint{2.785028in}{4.909359in}}%
\pgfpathlineto{\pgfqpoint{2.787677in}{4.909359in}}%
\pgfpathlineto{\pgfqpoint{2.789001in}{4.914329in}}%
\pgfpathlineto{\pgfqpoint{2.791650in}{4.913335in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{4.913335in}}%
\pgfpathlineto{\pgfqpoint{2.794299in}{4.918305in}}%
\pgfpathlineto{\pgfqpoint{2.798272in}{4.917311in}}%
\pgfpathlineto{\pgfqpoint{2.799597in}{4.922281in}}%
\pgfpathlineto{\pgfqpoint{2.803570in}{4.921287in}}%
\pgfpathlineto{\pgfqpoint{2.804895in}{4.926257in}}%
\pgfpathlineto{\pgfqpoint{2.808868in}{4.926257in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{4.930233in}}%
\pgfpathlineto{\pgfqpoint{2.815490in}{4.930233in}}%
\pgfpathlineto{\pgfqpoint{2.816815in}{4.934210in}}%
\pgfpathlineto{\pgfqpoint{2.822112in}{4.934210in}}%
\pgfpathlineto{\pgfqpoint{2.823437in}{4.938186in}}%
\pgfpathlineto{\pgfqpoint{2.827410in}{4.938186in}}%
\pgfpathlineto{\pgfqpoint{2.828735in}{4.942162in}}%
\pgfpathlineto{\pgfqpoint{2.832708in}{4.942162in}}%
\pgfpathlineto{\pgfqpoint{2.834032in}{4.946138in}}%
\pgfpathlineto{\pgfqpoint{2.838006in}{4.946138in}}%
\pgfpathlineto{\pgfqpoint{2.839330in}{4.950114in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{4.950114in}}%
\pgfpathlineto{\pgfqpoint{2.843303in}{4.955084in}}%
\pgfpathlineto{\pgfqpoint{2.844628in}{4.950114in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{4.954090in}}%
\pgfpathlineto{\pgfqpoint{2.847277in}{4.954090in}}%
\pgfpathlineto{\pgfqpoint{2.848601in}{4.959061in}}%
\pgfpathlineto{\pgfqpoint{2.852575in}{4.958067in}}%
\pgfpathlineto{\pgfqpoint{2.853899in}{4.963037in}}%
\pgfpathlineto{\pgfqpoint{2.857872in}{4.962043in}}%
\pgfpathlineto{\pgfqpoint{2.859197in}{4.967013in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{4.967013in}}%
\pgfpathlineto{\pgfqpoint{2.864495in}{4.970989in}}%
\pgfpathlineto{\pgfqpoint{2.869792in}{4.970989in}}%
\pgfpathlineto{\pgfqpoint{2.871117in}{4.974965in}}%
\pgfpathlineto{\pgfqpoint{2.876415in}{4.974965in}}%
\pgfpathlineto{\pgfqpoint{2.877739in}{4.978941in}}%
\pgfpathlineto{\pgfqpoint{2.883037in}{4.978941in}}%
\pgfpathlineto{\pgfqpoint{2.884361in}{4.982918in}}%
\pgfpathlineto{\pgfqpoint{2.888335in}{4.982918in}}%
\pgfpathlineto{\pgfqpoint{2.889659in}{4.986894in}}%
\pgfpathlineto{\pgfqpoint{2.893632in}{4.986894in}}%
\pgfpathlineto{\pgfqpoint{2.894957in}{4.990870in}}%
\pgfpathlineto{\pgfqpoint{2.896281in}{4.990870in}}%
\pgfpathlineto{\pgfqpoint{2.897606in}{4.995840in}}%
\pgfpathlineto{\pgfqpoint{2.898930in}{4.990870in}}%
\pgfpathlineto{\pgfqpoint{2.900255in}{4.994846in}}%
\pgfpathlineto{\pgfqpoint{2.901579in}{4.994846in}}%
\pgfpathlineto{\pgfqpoint{2.902903in}{4.999816in}}%
\pgfpathlineto{\pgfqpoint{2.906877in}{4.998822in}}%
\pgfpathlineto{\pgfqpoint{2.908201in}{5.003792in}}%
\pgfpathlineto{\pgfqpoint{2.912175in}{5.002798in}}%
\pgfpathlineto{\pgfqpoint{2.913499in}{5.007769in}}%
\pgfpathlineto{\pgfqpoint{2.921446in}{5.006774in}}%
\pgfpathlineto{\pgfqpoint{2.922770in}{5.010751in}}%
\pgfpathlineto{\pgfqpoint{2.930717in}{5.010751in}}%
\pgfpathlineto{\pgfqpoint{2.932041in}{5.013733in}}%
\pgfpathlineto{\pgfqpoint{2.942637in}{5.014727in}}%
\pgfpathlineto{\pgfqpoint{2.943961in}{5.017709in}}%
\pgfpathlineto{\pgfqpoint{2.950583in}{5.018703in}}%
\pgfpathlineto{\pgfqpoint{2.955881in}{5.021685in}}%
\pgfpathlineto{\pgfqpoint{2.961179in}{5.021685in}}%
\pgfpathlineto{\pgfqpoint{2.963828in}{5.023673in}}%
\pgfpathlineto{\pgfqpoint{2.967801in}{5.025661in}}%
\pgfpathlineto{\pgfqpoint{2.973099in}{5.025661in}}%
\pgfpathlineto{\pgfqpoint{2.975748in}{5.027649in}}%
\pgfpathlineto{\pgfqpoint{2.979721in}{5.029637in}}%
\pgfpathlineto{\pgfqpoint{2.985019in}{5.030631in}}%
\pgfpathlineto{\pgfqpoint{2.988992in}{5.032619in}}%
\pgfpathlineto{\pgfqpoint{2.994290in}{5.033614in}}%
\pgfpathlineto{\pgfqpoint{2.998263in}{5.035602in}}%
\pgfpathlineto{\pgfqpoint{3.003561in}{5.036596in}}%
\pgfpathlineto{\pgfqpoint{3.007535in}{5.038584in}}%
\pgfpathlineto{\pgfqpoint{3.011508in}{5.039578in}}%
\pgfpathlineto{\pgfqpoint{3.014157in}{5.040572in}}%
\pgfpathlineto{\pgfqpoint{3.018130in}{5.041566in}}%
\pgfpathlineto{\pgfqpoint{3.022103in}{5.043554in}}%
\pgfpathlineto{\pgfqpoint{3.027401in}{5.044548in}}%
\pgfpathlineto{\pgfqpoint{3.031375in}{5.046536in}}%
\pgfpathlineto{\pgfqpoint{3.036672in}{5.047530in}}%
\pgfpathlineto{\pgfqpoint{3.040646in}{5.049518in}}%
\pgfpathlineto{\pgfqpoint{3.044619in}{5.050512in}}%
\pgfpathlineto{\pgfqpoint{3.047268in}{5.051506in}}%
\pgfpathlineto{\pgfqpoint{3.051241in}{5.052500in}}%
\pgfpathlineto{\pgfqpoint{3.055215in}{5.054488in}}%
\pgfpathlineto{\pgfqpoint{3.060512in}{5.055482in}}%
\pgfpathlineto{\pgfqpoint{3.064486in}{5.057470in}}%
\pgfpathlineto{\pgfqpoint{3.069784in}{5.058464in}}%
\pgfpathlineto{\pgfqpoint{3.073757in}{5.060453in}}%
\pgfpathlineto{\pgfqpoint{3.077730in}{5.061447in}}%
\pgfpathlineto{\pgfqpoint{3.080379in}{5.062441in}}%
\pgfpathlineto{\pgfqpoint{3.084352in}{5.063435in}}%
\pgfpathlineto{\pgfqpoint{3.088326in}{5.065423in}}%
\pgfpathlineto{\pgfqpoint{3.093624in}{5.066417in}}%
\pgfpathlineto{\pgfqpoint{3.097597in}{5.068405in}}%
\pgfpathlineto{\pgfqpoint{3.102895in}{5.069399in}}%
\pgfpathlineto{\pgfqpoint{3.106868in}{5.071387in}}%
\pgfpathlineto{\pgfqpoint{3.110841in}{5.072381in}}%
\pgfpathlineto{\pgfqpoint{3.113490in}{5.073375in}}%
\pgfpathlineto{\pgfqpoint{3.117464in}{5.074369in}}%
\pgfpathlineto{\pgfqpoint{3.121437in}{5.076357in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{5.077351in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{5.079339in}}%
\pgfpathlineto{\pgfqpoint{3.136006in}{5.080333in}}%
\pgfpathlineto{\pgfqpoint{3.139979in}{5.082321in}}%
\pgfpathlineto{\pgfqpoint{3.143952in}{5.083315in}}%
\pgfpathlineto{\pgfqpoint{3.146601in}{5.084309in}}%
\pgfpathlineto{\pgfqpoint{3.150575in}{5.085304in}}%
\pgfpathlineto{\pgfqpoint{3.154548in}{5.087292in}}%
\pgfpathlineto{\pgfqpoint{3.159846in}{5.088286in}}%
\pgfpathlineto{\pgfqpoint{3.163819in}{5.090274in}}%
\pgfpathlineto{\pgfqpoint{3.169117in}{5.091268in}}%
\pgfpathlineto{\pgfqpoint{3.173090in}{5.093256in}}%
\pgfpathlineto{\pgfqpoint{3.177064in}{5.094250in}}%
\pgfpathlineto{\pgfqpoint{3.179712in}{5.095244in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{5.095244in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{5.095244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332951in}{3.025257in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468574in}{3.412058in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{5.040691in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{5.040691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{0.332951in}{5.264628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316660in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{5.264628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{3.025257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{5.264628in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{5.264628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824805in,y=5.347961in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T=2\), Rapid, \(\displaystyle \alpha=0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410729in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{0.885897in}{4.680295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.908119in}{4.680295in}}{\pgfqpoint{0.908119in}{4.702517in}}%
\pgfpathlineto{\pgfqpoint{0.908119in}{5.186850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.908119in}{5.209073in}}{\pgfqpoint{0.885897in}{5.209073in}}%
\pgfpathlineto{\pgfqpoint{0.410729in}{5.209073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388507in}{5.209073in}}{\pgfqpoint{0.388507in}{5.186850in}}%
\pgfpathlineto{\pgfqpoint{0.388507in}{4.702517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388507in}{4.680295in}}{\pgfqpoint{0.410729in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{0.410729in}{4.680295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432951in}{5.118586in}}%
\pgfpathlineto{\pgfqpoint{0.544062in}{5.118586in}}%
\pgfpathlineto{\pgfqpoint{0.655173in}{5.118586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744062in,y=5.079698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta^*_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432951in}{4.948333in}}%
\pgfpathlineto{\pgfqpoint{0.544062in}{4.948333in}}%
\pgfpathlineto{\pgfqpoint{0.655173in}{4.948333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744062in,y=4.909444in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p^*_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432951in}{4.785233in}}%
\pgfpathlineto{\pgfqpoint{0.544062in}{4.785233in}}%
\pgfpathlineto{\pgfqpoint{0.655173in}{4.785233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744062in,y=4.746344in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle s_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{5.264628in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{5.264628in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{3.025257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139820in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139820in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682313in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682313in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224805in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224805in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767298in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767298in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309791in}{3.025257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309791in,y=2.934980in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{3.330626in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=3.292046in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{3.737784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=3.699204in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{4.144943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=4.106362in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{4.552101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=4.513521in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{4.959259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=4.920679in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.732951in}{3.025257in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{3.873872in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{3.875196in}{3.129036in}}%
\pgfpathlineto{\pgfqpoint{3.876521in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{3.877845in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{3.879170in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{3.880494in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{3.881819in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{3.883143in}{3.128042in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{3.127047in}}%
\pgfpathlineto{\pgfqpoint{3.893739in}{3.134009in}}%
\pgfpathlineto{\pgfqpoint{3.896387in}{3.137987in}}%
\pgfpathlineto{\pgfqpoint{3.906983in}{3.145943in}}%
\pgfpathlineto{\pgfqpoint{3.908307in}{3.141965in}}%
\pgfpathlineto{\pgfqpoint{3.938770in}{3.164839in}}%
\pgfpathlineto{\pgfqpoint{3.941419in}{3.168817in}}%
\pgfpathlineto{\pgfqpoint{3.952014in}{3.176773in}}%
\pgfpathlineto{\pgfqpoint{3.954663in}{3.180751in}}%
\pgfpathlineto{\pgfqpoint{3.965259in}{3.188708in}}%
\pgfpathlineto{\pgfqpoint{3.966583in}{3.184729in}}%
\pgfpathlineto{\pgfqpoint{3.997045in}{3.207603in}}%
\pgfpathlineto{\pgfqpoint{3.999694in}{3.211582in}}%
\pgfpathlineto{\pgfqpoint{4.010290in}{3.219538in}}%
\pgfpathlineto{\pgfqpoint{4.012939in}{3.223516in}}%
\pgfpathlineto{\pgfqpoint{4.023534in}{3.231472in}}%
\pgfpathlineto{\pgfqpoint{4.026183in}{3.235450in}}%
\pgfpathlineto{\pgfqpoint{4.036779in}{3.243406in}}%
\pgfpathlineto{\pgfqpoint{4.038103in}{3.239428in}}%
\pgfpathlineto{\pgfqpoint{4.068565in}{3.262302in}}%
\pgfpathlineto{\pgfqpoint{4.071214in}{3.266280in}}%
\pgfpathlineto{\pgfqpoint{4.081810in}{3.274237in}}%
\pgfpathlineto{\pgfqpoint{4.084459in}{3.278215in}}%
\pgfpathlineto{\pgfqpoint{4.095054in}{3.286171in}}%
\pgfpathlineto{\pgfqpoint{4.096379in}{3.282193in}}%
\pgfpathlineto{\pgfqpoint{4.126841in}{3.305067in}}%
\pgfpathlineto{\pgfqpoint{4.129490in}{3.309045in}}%
\pgfpathlineto{\pgfqpoint{4.140085in}{3.317001in}}%
\pgfpathlineto{\pgfqpoint{4.142734in}{3.320979in}}%
\pgfpathlineto{\pgfqpoint{4.153330in}{3.328935in}}%
\pgfpathlineto{\pgfqpoint{4.155979in}{3.332914in}}%
\pgfpathlineto{\pgfqpoint{4.165250in}{3.339875in}}%
\pgfpathlineto{\pgfqpoint{4.166574in}{3.335897in}}%
\pgfpathlineto{\pgfqpoint{4.198361in}{3.359766in}}%
\pgfpathlineto{\pgfqpoint{4.201010in}{3.363744in}}%
\pgfpathlineto{\pgfqpoint{4.211605in}{3.371700in}}%
\pgfpathlineto{\pgfqpoint{4.214254in}{3.375678in}}%
\pgfpathlineto{\pgfqpoint{4.223525in}{3.382640in}}%
\pgfpathlineto{\pgfqpoint{4.224850in}{3.380651in}}%
\pgfpathlineto{\pgfqpoint{4.246041in}{3.396563in}}%
\pgfpathlineto{\pgfqpoint{4.247365in}{3.395569in}}%
\pgfpathlineto{\pgfqpoint{4.256636in}{3.402530in}}%
\pgfpathlineto{\pgfqpoint{4.259285in}{3.406508in}}%
\pgfpathlineto{\pgfqpoint{4.269881in}{3.414465in}}%
\pgfpathlineto{\pgfqpoint{4.272530in}{3.418443in}}%
\pgfpathlineto{\pgfqpoint{4.281801in}{3.425404in}}%
\pgfpathlineto{\pgfqpoint{4.284450in}{3.429382in}}%
\pgfpathlineto{\pgfqpoint{4.295045in}{3.437339in}}%
\pgfpathlineto{\pgfqpoint{4.296370in}{3.433361in}}%
\pgfpathlineto{\pgfqpoint{4.328156in}{3.457229in}}%
\pgfpathlineto{\pgfqpoint{4.330805in}{3.461207in}}%
\pgfpathlineto{\pgfqpoint{4.341401in}{3.469163in}}%
\pgfpathlineto{\pgfqpoint{4.344050in}{3.473142in}}%
\pgfpathlineto{\pgfqpoint{4.353321in}{3.480103in}}%
\pgfpathlineto{\pgfqpoint{4.354645in}{3.478114in}}%
\pgfpathlineto{\pgfqpoint{4.399676in}{3.511928in}}%
\pgfpathlineto{\pgfqpoint{4.402325in}{3.515906in}}%
\pgfpathlineto{\pgfqpoint{4.411596in}{3.522868in}}%
\pgfpathlineto{\pgfqpoint{4.414245in}{3.526846in}}%
\pgfpathlineto{\pgfqpoint{4.424841in}{3.534802in}}%
\pgfpathlineto{\pgfqpoint{4.426165in}{3.530824in}}%
\pgfpathlineto{\pgfqpoint{4.457952in}{3.554693in}}%
\pgfpathlineto{\pgfqpoint{4.460601in}{3.558671in}}%
\pgfpathlineto{\pgfqpoint{4.469872in}{3.565632in}}%
\pgfpathlineto{\pgfqpoint{4.472521in}{3.569610in}}%
\pgfpathlineto{\pgfqpoint{4.483116in}{3.577567in}}%
\pgfpathlineto{\pgfqpoint{4.485765in}{3.581545in}}%
\pgfpathlineto{\pgfqpoint{4.496361in}{3.589501in}}%
\pgfpathlineto{\pgfqpoint{4.497685in}{3.585523in}}%
\pgfpathlineto{\pgfqpoint{4.528148in}{3.608397in}}%
\pgfpathlineto{\pgfqpoint{4.530796in}{3.612375in}}%
\pgfpathlineto{\pgfqpoint{4.541392in}{3.620331in}}%
\pgfpathlineto{\pgfqpoint{4.544041in}{3.624309in}}%
\pgfpathlineto{\pgfqpoint{4.554636in}{3.632265in}}%
\pgfpathlineto{\pgfqpoint{4.555961in}{3.628287in}}%
\pgfpathlineto{\pgfqpoint{4.586423in}{3.651161in}}%
\pgfpathlineto{\pgfqpoint{4.589072in}{3.655139in}}%
\pgfpathlineto{\pgfqpoint{4.599668in}{3.663096in}}%
\pgfpathlineto{\pgfqpoint{4.602316in}{3.667074in}}%
\pgfpathlineto{\pgfqpoint{4.612912in}{3.675030in}}%
\pgfpathlineto{\pgfqpoint{4.615561in}{3.679008in}}%
\pgfpathlineto{\pgfqpoint{4.626156in}{3.686964in}}%
\pgfpathlineto{\pgfqpoint{4.627481in}{3.682986in}}%
\pgfpathlineto{\pgfqpoint{4.657943in}{3.705860in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{3.709838in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{3.717795in}}%
\pgfpathlineto{\pgfqpoint{4.673836in}{3.721773in}}%
\pgfpathlineto{\pgfqpoint{4.684432in}{3.729729in}}%
\pgfpathlineto{\pgfqpoint{4.685756in}{3.725751in}}%
\pgfpathlineto{\pgfqpoint{4.716219in}{3.748625in}}%
\pgfpathlineto{\pgfqpoint{4.718868in}{3.752603in}}%
\pgfpathlineto{\pgfqpoint{4.729463in}{3.760559in}}%
\pgfpathlineto{\pgfqpoint{4.732112in}{3.764537in}}%
\pgfpathlineto{\pgfqpoint{4.742708in}{3.772493in}}%
\pgfpathlineto{\pgfqpoint{4.745357in}{3.776471in}}%
\pgfpathlineto{\pgfqpoint{4.755952in}{3.784428in}}%
\pgfpathlineto{\pgfqpoint{4.757277in}{3.780450in}}%
\pgfpathlineto{\pgfqpoint{4.787739in}{3.803324in}}%
\pgfpathlineto{\pgfqpoint{4.790388in}{3.807302in}}%
\pgfpathlineto{\pgfqpoint{4.800983in}{3.815258in}}%
\pgfpathlineto{\pgfqpoint{4.803632in}{3.819236in}}%
\pgfpathlineto{\pgfqpoint{4.814228in}{3.827192in}}%
\pgfpathlineto{\pgfqpoint{4.815552in}{3.825203in}}%
\pgfpathlineto{\pgfqpoint{4.859259in}{3.858022in}}%
\pgfpathlineto{\pgfqpoint{4.861908in}{3.862001in}}%
\pgfpathlineto{\pgfqpoint{4.872503in}{3.869957in}}%
\pgfpathlineto{\pgfqpoint{4.875152in}{3.873935in}}%
\pgfpathlineto{\pgfqpoint{4.884423in}{3.880897in}}%
\pgfpathlineto{\pgfqpoint{4.885748in}{3.876918in}}%
\pgfpathlineto{\pgfqpoint{4.917534in}{3.900787in}}%
\pgfpathlineto{\pgfqpoint{4.920183in}{3.904765in}}%
\pgfpathlineto{\pgfqpoint{4.930779in}{3.912721in}}%
\pgfpathlineto{\pgfqpoint{4.933428in}{3.916699in}}%
\pgfpathlineto{\pgfqpoint{4.942699in}{3.923661in}}%
\pgfpathlineto{\pgfqpoint{4.944023in}{3.921672in}}%
\pgfpathlineto{\pgfqpoint{4.989054in}{3.955486in}}%
\pgfpathlineto{\pgfqpoint{4.991703in}{3.959464in}}%
\pgfpathlineto{\pgfqpoint{5.002299in}{3.967420in}}%
\pgfpathlineto{\pgfqpoint{5.004948in}{3.971398in}}%
\pgfpathlineto{\pgfqpoint{5.014219in}{3.978360in}}%
\pgfpathlineto{\pgfqpoint{5.015543in}{3.974382in}}%
\pgfpathlineto{\pgfqpoint{5.047330in}{3.998250in}}%
\pgfpathlineto{\pgfqpoint{5.049979in}{4.002229in}}%
\pgfpathlineto{\pgfqpoint{5.060574in}{4.010185in}}%
\pgfpathlineto{\pgfqpoint{5.063223in}{4.014163in}}%
\pgfpathlineto{\pgfqpoint{5.072494in}{4.021124in}}%
\pgfpathlineto{\pgfqpoint{5.073819in}{4.019135in}}%
\pgfpathlineto{\pgfqpoint{5.118850in}{4.052949in}}%
\pgfpathlineto{\pgfqpoint{5.121499in}{4.056927in}}%
\pgfpathlineto{\pgfqpoint{5.130770in}{4.063889in}}%
\pgfpathlineto{\pgfqpoint{5.133419in}{4.067867in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.075823in}}%
\pgfpathlineto{\pgfqpoint{5.145339in}{4.071845in}}%
\pgfpathlineto{\pgfqpoint{5.177125in}{4.095714in}}%
\pgfpathlineto{\pgfqpoint{5.179774in}{4.099692in}}%
\pgfpathlineto{\pgfqpoint{5.189045in}{4.106654in}}%
\pgfpathlineto{\pgfqpoint{5.191694in}{4.110632in}}%
\pgfpathlineto{\pgfqpoint{5.202290in}{4.118588in}}%
\pgfpathlineto{\pgfqpoint{5.204939in}{4.122566in}}%
\pgfpathlineto{\pgfqpoint{5.215534in}{4.130522in}}%
\pgfpathlineto{\pgfqpoint{5.216859in}{4.126544in}}%
\pgfpathlineto{\pgfqpoint{5.247321in}{4.149418in}}%
\pgfpathlineto{\pgfqpoint{5.249970in}{4.153396in}}%
\pgfpathlineto{\pgfqpoint{5.260565in}{4.161352in}}%
\pgfpathlineto{\pgfqpoint{5.263214in}{4.165331in}}%
\pgfpathlineto{\pgfqpoint{5.273810in}{4.173287in}}%
\pgfpathlineto{\pgfqpoint{5.275134in}{4.169309in}}%
\pgfpathlineto{\pgfqpoint{5.306921in}{4.193177in}}%
\pgfpathlineto{\pgfqpoint{5.309570in}{4.197155in}}%
\pgfpathlineto{\pgfqpoint{5.318841in}{4.204117in}}%
\pgfpathlineto{\pgfqpoint{5.321490in}{4.208095in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{4.216051in}}%
\pgfpathlineto{\pgfqpoint{5.334734in}{4.220029in}}%
\pgfpathlineto{\pgfqpoint{5.345330in}{4.227986in}}%
\pgfpathlineto{\pgfqpoint{5.346654in}{4.224007in}}%
\pgfpathlineto{\pgfqpoint{5.377117in}{4.246882in}}%
\pgfpathlineto{\pgfqpoint{5.379766in}{4.250860in}}%
\pgfpathlineto{\pgfqpoint{5.390361in}{4.258816in}}%
\pgfpathlineto{\pgfqpoint{5.393010in}{4.262794in}}%
\pgfpathlineto{\pgfqpoint{5.403606in}{4.270750in}}%
\pgfpathlineto{\pgfqpoint{5.404930in}{4.268761in}}%
\pgfpathlineto{\pgfqpoint{5.448637in}{4.301580in}}%
\pgfpathlineto{\pgfqpoint{5.451286in}{4.305558in}}%
\pgfpathlineto{\pgfqpoint{5.461881in}{4.313515in}}%
\pgfpathlineto{\pgfqpoint{5.464530in}{4.317493in}}%
\pgfpathlineto{\pgfqpoint{5.475126in}{4.325449in}}%
\pgfpathlineto{\pgfqpoint{5.476450in}{4.321471in}}%
\pgfpathlineto{\pgfqpoint{5.506912in}{4.344345in}}%
\pgfpathlineto{\pgfqpoint{5.509561in}{4.348323in}}%
\pgfpathlineto{\pgfqpoint{5.520157in}{4.356279in}}%
\pgfpathlineto{\pgfqpoint{5.522806in}{4.360257in}}%
\pgfpathlineto{\pgfqpoint{5.533401in}{4.368214in}}%
\pgfpathlineto{\pgfqpoint{5.534726in}{4.366224in}}%
\pgfpathlineto{\pgfqpoint{5.578432in}{4.399044in}}%
\pgfpathlineto{\pgfqpoint{5.581081in}{4.403022in}}%
\pgfpathlineto{\pgfqpoint{5.591677in}{4.410978in}}%
\pgfpathlineto{\pgfqpoint{5.594326in}{4.414956in}}%
\pgfpathlineto{\pgfqpoint{5.603597in}{4.421918in}}%
\pgfpathlineto{\pgfqpoint{5.604921in}{4.417940in}}%
\pgfpathlineto{\pgfqpoint{5.636708in}{4.441808in}}%
\pgfpathlineto{\pgfqpoint{5.639357in}{4.445786in}}%
\pgfpathlineto{\pgfqpoint{5.649952in}{4.453743in}}%
\pgfpathlineto{\pgfqpoint{5.652601in}{4.457721in}}%
\pgfpathlineto{\pgfqpoint{5.663197in}{4.465677in}}%
\pgfpathlineto{\pgfqpoint{5.664521in}{4.463688in}}%
\pgfpathlineto{\pgfqpoint{5.708228in}{4.496507in}}%
\pgfpathlineto{\pgfqpoint{5.710877in}{4.500485in}}%
\pgfpathlineto{\pgfqpoint{5.721472in}{4.508441in}}%
\pgfpathlineto{\pgfqpoint{5.724121in}{4.512420in}}%
\pgfpathlineto{\pgfqpoint{5.733392in}{4.519381in}}%
\pgfpathlineto{\pgfqpoint{5.734717in}{4.515403in}}%
\pgfpathlineto{\pgfqpoint{5.766503in}{4.539272in}}%
\pgfpathlineto{\pgfqpoint{5.769152in}{4.543250in}}%
\pgfpathlineto{\pgfqpoint{5.779748in}{4.551206in}}%
\pgfpathlineto{\pgfqpoint{5.782397in}{4.555184in}}%
\pgfpathlineto{\pgfqpoint{5.791668in}{4.562146in}}%
\pgfpathlineto{\pgfqpoint{5.792992in}{4.560157in}}%
\pgfpathlineto{\pgfqpoint{5.838023in}{4.593971in}}%
\pgfpathlineto{\pgfqpoint{5.840672in}{4.597949in}}%
\pgfpathlineto{\pgfqpoint{5.849943in}{4.604910in}}%
\pgfpathlineto{\pgfqpoint{5.852592in}{4.608888in}}%
\pgfpathlineto{\pgfqpoint{5.863188in}{4.616845in}}%
\pgfpathlineto{\pgfqpoint{5.864512in}{4.612867in}}%
\pgfpathlineto{\pgfqpoint{5.896299in}{4.636735in}}%
\pgfpathlineto{\pgfqpoint{5.898948in}{4.640713in}}%
\pgfpathlineto{\pgfqpoint{5.908219in}{4.647675in}}%
\pgfpathlineto{\pgfqpoint{5.910868in}{4.651653in}}%
\pgfpathlineto{\pgfqpoint{5.921463in}{4.659609in}}%
\pgfpathlineto{\pgfqpoint{5.922788in}{4.657620in}}%
\pgfpathlineto{\pgfqpoint{5.967819in}{4.691434in}}%
\pgfpathlineto{\pgfqpoint{5.970468in}{4.695412in}}%
\pgfpathlineto{\pgfqpoint{5.979739in}{4.702374in}}%
\pgfpathlineto{\pgfqpoint{5.982388in}{4.706352in}}%
\pgfpathlineto{\pgfqpoint{5.992983in}{4.714308in}}%
\pgfpathlineto{\pgfqpoint{5.994308in}{4.712319in}}%
\pgfpathlineto{\pgfqpoint{6.038015in}{4.745138in}}%
\pgfpathlineto{\pgfqpoint{6.040663in}{4.749116in}}%
\pgfpathlineto{\pgfqpoint{6.051259in}{4.757073in}}%
\pgfpathlineto{\pgfqpoint{6.053908in}{4.761051in}}%
\pgfpathlineto{\pgfqpoint{6.064503in}{4.769007in}}%
\pgfpathlineto{\pgfqpoint{6.065828in}{4.765029in}}%
\pgfpathlineto{\pgfqpoint{6.096290in}{4.787903in}}%
\pgfpathlineto{\pgfqpoint{6.098939in}{4.791881in}}%
\pgfpathlineto{\pgfqpoint{6.109535in}{4.799837in}}%
\pgfpathlineto{\pgfqpoint{6.112183in}{4.803815in}}%
\pgfpathlineto{\pgfqpoint{6.122779in}{4.811771in}}%
\pgfpathlineto{\pgfqpoint{6.124103in}{4.809782in}}%
\pgfpathlineto{\pgfqpoint{6.167810in}{4.842602in}}%
\pgfpathlineto{\pgfqpoint{6.170459in}{4.846580in}}%
\pgfpathlineto{\pgfqpoint{6.181055in}{4.854536in}}%
\pgfpathlineto{\pgfqpoint{6.183703in}{4.858514in}}%
\pgfpathlineto{\pgfqpoint{6.194299in}{4.866470in}}%
\pgfpathlineto{\pgfqpoint{6.195623in}{4.862492in}}%
\pgfpathlineto{\pgfqpoint{6.226086in}{4.885366in}}%
\pgfpathlineto{\pgfqpoint{6.228735in}{4.889344in}}%
\pgfpathlineto{\pgfqpoint{6.239330in}{4.897301in}}%
\pgfpathlineto{\pgfqpoint{6.241979in}{4.901279in}}%
\pgfpathlineto{\pgfqpoint{6.252575in}{4.909235in}}%
\pgfpathlineto{\pgfqpoint{6.253899in}{4.907246in}}%
\pgfpathlineto{\pgfqpoint{6.297606in}{4.940065in}}%
\pgfpathlineto{\pgfqpoint{6.300255in}{4.944043in}}%
\pgfpathlineto{\pgfqpoint{6.310850in}{4.951999in}}%
\pgfpathlineto{\pgfqpoint{6.313499in}{4.955977in}}%
\pgfpathlineto{\pgfqpoint{6.322770in}{4.962939in}}%
\pgfpathlineto{\pgfqpoint{6.324095in}{4.958961in}}%
\pgfpathlineto{\pgfqpoint{6.355881in}{4.982830in}}%
\pgfpathlineto{\pgfqpoint{6.358530in}{4.986808in}}%
\pgfpathlineto{\pgfqpoint{6.369126in}{4.994764in}}%
\pgfpathlineto{\pgfqpoint{6.371775in}{4.998742in}}%
\pgfpathlineto{\pgfqpoint{6.382370in}{5.006698in}}%
\pgfpathlineto{\pgfqpoint{6.383695in}{5.004709in}}%
\pgfpathlineto{\pgfqpoint{6.427401in}{5.037528in}}%
\pgfpathlineto{\pgfqpoint{6.430050in}{5.041507in}}%
\pgfpathlineto{\pgfqpoint{6.440646in}{5.049463in}}%
\pgfpathlineto{\pgfqpoint{6.443295in}{5.053441in}}%
\pgfpathlineto{\pgfqpoint{6.452566in}{5.060403in}}%
\pgfpathlineto{\pgfqpoint{6.453890in}{5.056424in}}%
\pgfpathlineto{\pgfqpoint{6.485677in}{5.080293in}}%
\pgfpathlineto{\pgfqpoint{6.488326in}{5.084271in}}%
\pgfpathlineto{\pgfqpoint{6.498921in}{5.092227in}}%
\pgfpathlineto{\pgfqpoint{6.501570in}{5.096205in}}%
\pgfpathlineto{\pgfqpoint{6.510841in}{5.103167in}}%
\pgfpathlineto{\pgfqpoint{6.512166in}{5.101178in}}%
\pgfpathlineto{\pgfqpoint{6.557197in}{5.134992in}}%
\pgfpathlineto{\pgfqpoint{6.559846in}{5.138970in}}%
\pgfpathlineto{\pgfqpoint{6.569117in}{5.145932in}}%
\pgfpathlineto{\pgfqpoint{6.571766in}{5.149910in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{5.156871in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{5.156871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.732951in}{3.025257in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{4.199615in}}%
\pgfpathlineto{\pgfqpoint{3.872547in}{4.201603in}}%
\pgfpathlineto{\pgfqpoint{3.877845in}{4.202597in}}%
\pgfpathlineto{\pgfqpoint{3.881819in}{4.204585in}}%
\pgfpathlineto{\pgfqpoint{3.906983in}{4.204585in}}%
\pgfpathlineto{\pgfqpoint{3.909632in}{4.206573in}}%
\pgfpathlineto{\pgfqpoint{3.952014in}{4.205579in}}%
\pgfpathlineto{\pgfqpoint{3.954663in}{4.204585in}}%
\pgfpathlineto{\pgfqpoint{3.965259in}{4.204585in}}%
\pgfpathlineto{\pgfqpoint{3.967907in}{4.206573in}}%
\pgfpathlineto{\pgfqpoint{4.010290in}{4.205579in}}%
\pgfpathlineto{\pgfqpoint{4.012939in}{4.204585in}}%
\pgfpathlineto{\pgfqpoint{4.153330in}{4.203591in}}%
\pgfpathlineto{\pgfqpoint{4.155979in}{4.202597in}}%
\pgfpathlineto{\pgfqpoint{4.165250in}{4.202597in}}%
\pgfpathlineto{\pgfqpoint{4.167899in}{4.204585in}}%
\pgfpathlineto{\pgfqpoint{4.211605in}{4.203591in}}%
\pgfpathlineto{\pgfqpoint{4.214254in}{4.202597in}}%
\pgfpathlineto{\pgfqpoint{4.246041in}{4.203591in}}%
\pgfpathlineto{\pgfqpoint{4.248690in}{4.204585in}}%
\pgfpathlineto{\pgfqpoint{4.269881in}{4.203591in}}%
\pgfpathlineto{\pgfqpoint{4.272530in}{4.202597in}}%
\pgfpathlineto{\pgfqpoint{4.411596in}{4.201603in}}%
\pgfpathlineto{\pgfqpoint{4.414245in}{4.200609in}}%
\pgfpathlineto{\pgfqpoint{4.424841in}{4.200609in}}%
\pgfpathlineto{\pgfqpoint{4.427490in}{4.202597in}}%
\pgfpathlineto{\pgfqpoint{4.469872in}{4.201603in}}%
\pgfpathlineto{\pgfqpoint{4.472521in}{4.200609in}}%
\pgfpathlineto{\pgfqpoint{4.612912in}{4.199615in}}%
\pgfpathlineto{\pgfqpoint{4.615561in}{4.198621in}}%
\pgfpathlineto{\pgfqpoint{4.626156in}{4.198621in}}%
\pgfpathlineto{\pgfqpoint{4.628805in}{4.200609in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{4.199615in}}%
\pgfpathlineto{\pgfqpoint{4.673836in}{4.198621in}}%
\pgfpathlineto{\pgfqpoint{4.684432in}{4.198621in}}%
\pgfpathlineto{\pgfqpoint{4.687081in}{4.200609in}}%
\pgfpathlineto{\pgfqpoint{4.729463in}{4.199615in}}%
\pgfpathlineto{\pgfqpoint{4.732112in}{4.198621in}}%
\pgfpathlineto{\pgfqpoint{4.872503in}{4.197627in}}%
\pgfpathlineto{\pgfqpoint{4.875152in}{4.196633in}}%
\pgfpathlineto{\pgfqpoint{4.884423in}{4.196633in}}%
\pgfpathlineto{\pgfqpoint{4.887072in}{4.198621in}}%
\pgfpathlineto{\pgfqpoint{4.930779in}{4.197627in}}%
\pgfpathlineto{\pgfqpoint{4.933428in}{4.196633in}}%
\pgfpathlineto{\pgfqpoint{5.130770in}{4.195639in}}%
\pgfpathlineto{\pgfqpoint{5.133419in}{4.194645in}}%
\pgfpathlineto{\pgfqpoint{5.144014in}{4.194645in}}%
\pgfpathlineto{\pgfqpoint{5.146663in}{4.196633in}}%
\pgfpathlineto{\pgfqpoint{5.189045in}{4.195639in}}%
\pgfpathlineto{\pgfqpoint{5.191694in}{4.194645in}}%
\pgfpathlineto{\pgfqpoint{5.332086in}{4.193651in}}%
\pgfpathlineto{\pgfqpoint{5.334734in}{4.192657in}}%
\pgfpathlineto{\pgfqpoint{5.345330in}{4.192657in}}%
\pgfpathlineto{\pgfqpoint{5.347979in}{4.194645in}}%
\pgfpathlineto{\pgfqpoint{5.390361in}{4.193651in}}%
\pgfpathlineto{\pgfqpoint{5.393010in}{4.192657in}}%
\pgfpathlineto{\pgfqpoint{5.591677in}{4.191663in}}%
\pgfpathlineto{\pgfqpoint{5.594326in}{4.190669in}}%
\pgfpathlineto{\pgfqpoint{5.603597in}{4.190669in}}%
\pgfpathlineto{\pgfqpoint{5.606246in}{4.192657in}}%
\pgfpathlineto{\pgfqpoint{5.649952in}{4.191663in}}%
\pgfpathlineto{\pgfqpoint{5.652601in}{4.190669in}}%
\pgfpathlineto{\pgfqpoint{5.849943in}{4.189675in}}%
\pgfpathlineto{\pgfqpoint{5.852592in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{5.863188in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{5.865837in}{4.190669in}}%
\pgfpathlineto{\pgfqpoint{5.908219in}{4.189675in}}%
\pgfpathlineto{\pgfqpoint{5.910868in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{6.051259in}{4.187686in}}%
\pgfpathlineto{\pgfqpoint{6.053908in}{4.186692in}}%
\pgfpathlineto{\pgfqpoint{6.064503in}{4.186692in}}%
\pgfpathlineto{\pgfqpoint{6.067152in}{4.188680in}}%
\pgfpathlineto{\pgfqpoint{6.109535in}{4.187686in}}%
\pgfpathlineto{\pgfqpoint{6.112183in}{4.186692in}}%
\pgfpathlineto{\pgfqpoint{6.310850in}{4.185698in}}%
\pgfpathlineto{\pgfqpoint{6.313499in}{4.184704in}}%
\pgfpathlineto{\pgfqpoint{6.322770in}{4.184704in}}%
\pgfpathlineto{\pgfqpoint{6.325419in}{4.186692in}}%
\pgfpathlineto{\pgfqpoint{6.369126in}{4.185698in}}%
\pgfpathlineto{\pgfqpoint{6.371775in}{4.184704in}}%
\pgfpathlineto{\pgfqpoint{6.569117in}{4.183710in}}%
\pgfpathlineto{\pgfqpoint{6.571766in}{4.182716in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{4.182716in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{4.182716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.732951in}{3.025257in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{3.412058in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{5.040691in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{5.040691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{5.264628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{5.264628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{3.025257in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{3.025257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{5.264628in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{5.264628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224805in,y=5.347961in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T=2\), Rapid, \(\displaystyle \alpha=-0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810729in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{4.285897in}{4.680295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308119in}{4.680295in}}{\pgfqpoint{4.308119in}{4.702517in}}%
\pgfpathlineto{\pgfqpoint{4.308119in}{5.186850in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308119in}{5.209073in}}{\pgfqpoint{4.285897in}{5.209073in}}%
\pgfpathlineto{\pgfqpoint{3.810729in}{5.209073in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788507in}{5.209073in}}{\pgfqpoint{3.788507in}{5.186850in}}%
\pgfpathlineto{\pgfqpoint{3.788507in}{4.702517in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788507in}{4.680295in}}{\pgfqpoint{3.810729in}{4.680295in}}%
\pgfpathlineto{\pgfqpoint{3.810729in}{4.680295in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832951in}{5.118586in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{5.118586in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{5.118586in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144062in,y=5.079698in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta^*_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832951in}{4.948333in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{4.948333in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{4.948333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144062in,y=4.909444in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p^*_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832951in}{4.785233in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{4.785233in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{4.785233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144062in,y=4.746344in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle s_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{0.332951in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{0.332951in}{0.343364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.739820in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.739820in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282313in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.282313in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824805in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824805in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.367298in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.367298in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909791in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.909791in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824805in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{0.648733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=0.610153in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{1.055891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.000000in, y=1.017311in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{1.463050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.424470in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{1.870208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=1.831628in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.332951in}{2.277366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091822in, y=2.238786in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332951in}{0.343364in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468574in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.469899in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.471223in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.473872in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.475196in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.476521in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.477845in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.479170in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.480494in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.483143in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.485792in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.487116in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.488441in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.489765in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.491090in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.492414in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.495063in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.496387in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.497712in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.499036in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.500361in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.503010in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.504334in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.506983in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.508307in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.509632in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.510956in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.512281in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.513605in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.514930in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.516254in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.518903in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.520227in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.521552in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.522876in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.524201in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.525525in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.528174in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.529499in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.530823in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.532147in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.533472in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.534796in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.536121in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.537445in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.540094in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.541419in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.542743in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.544067in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.545392in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.546716in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.548041in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.549365in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.552014in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.553339in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.554663in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.555987in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.557312in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.558636in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.561285in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.562610in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.563934in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.565259in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.566583in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.567907in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.569232in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.570556in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.573205in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.574530in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.575854in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.577179in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.578503in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.579827in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.581152in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.582476in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.585125in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.586450in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.589099in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.590423in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.591747in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.594396in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.595721in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.597045in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.598370in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.599694in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.601019in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.602343in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.603667in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.606316in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.607641in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.608965in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.610290in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.611614in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.612939in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.614263in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.615587in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.618236in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.619561in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.620885in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.622210in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.623534in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.627507in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.628832in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.630156in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.631481in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.632805in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.635454in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.636779in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.639427in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.640752in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.642076in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.643401in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.644725in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.646050in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.648699in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.651347in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.652672in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.655321in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.656645in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.657970in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.660619in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.661943in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.663267in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.664592in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.665916in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.667241in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.668565in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.669890in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.672539in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.673863in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.675187in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.676512in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.677836in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.679161in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.680485in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.681810in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.684459in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.685783in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.687107in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.688432in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.689756in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.691081in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.693730in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.695054in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.696379in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.697703in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.699027in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.700352in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.701676in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.703001in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.705650in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.706974in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.708299in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.709623in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.710947in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.712272in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.713596in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.714921in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.717570in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.718894in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.720219in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.721543in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.722867in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.726841in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.728165in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.729490in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.730814in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.732139in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.733463in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.734787in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.736112in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.738761in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.740085in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.741410in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.742734in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.744059in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.745383in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.746707in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.748032in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.750681in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.752005in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.753330in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.754654in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.755979in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.757303in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.759952in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.761276in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.762601in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.763925in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.765250in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.766574in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.767899in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.769223in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.771872in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.773196in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.774521in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.775845in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.777170in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.778494in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.779819in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.781143in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.783792in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.785116in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.786441in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.787765in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.789090in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.793063in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.794388in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.795712in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.797036in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.798361in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.799685in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.801010in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.802334in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.804983in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.806308in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.807632in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.810281in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.811605in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.812930in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.814254in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.816903in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.818228in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.820876in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.822201in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.823525in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.826174in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.827499in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.830148in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.831472in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.832796in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.834121in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.835445in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.838094in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.839419in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.840743in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.842068in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.843392in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.844716in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.846041in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.847365in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.850014in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.851339in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.852663in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.853988in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.855312in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.856636in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.859285in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.860610in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.861934in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.863259in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.864583in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.865908in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.867232in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.868556in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.871205in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.872530in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.873854in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.875179in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.876503in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.877828in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.879152in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.880476in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.883125in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.884450in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.885774in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.887099in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.888423in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.892396in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.893721in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.896370in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.897694in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.899019in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.900343in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.901668in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.905641in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.906965in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.909614in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.910939in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.912263in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.913588in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.916236in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.917561in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.918885in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.920210in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.921534in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.922859in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.925508in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.926832in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.928156in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.929481in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.930805in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.933454in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.934779in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.937428in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.938752in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.940076in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.941401in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.942725in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.944050in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.945374in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.946699in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.949348in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.950672in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.953321in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.954645in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.955970in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.958619in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.959943in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.961268in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.962592in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.963916in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.965241in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.966565in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.967890in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.971863in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.973188in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.974512in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.975836in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.977161in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.978485in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.979810in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{0.982459in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.983783in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.986432in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.987756in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.989081in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.991730in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.993054in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.994379in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.995703in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.997028in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{0.998352in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{0.999676in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.001001in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.003650in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.004974in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.006299in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.007623in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.008948in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.010272in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.011596in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.012921in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.015570in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.016894in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.018219in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.019543in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.020868in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.022192in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.024841in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.026165in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.027490in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.028814in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.030139in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.031463in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.032788in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.034112in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.036761in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.038085in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.039410in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.042059in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.043383in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.044708in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.046032in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.048681in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.050005in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.051330in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.052654in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.053979in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.055303in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.057952in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.059276in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.060601in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.061925in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.063250in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.065899in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.067223in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.069872in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.071196in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.072521in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.073845in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.075170in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.076494in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.077819in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.079143in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.081792in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.083116in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.084441in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.085765in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.087090in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.088414in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.091063in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.092388in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.093712in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.095036in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.096361in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.097685in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.099010in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.100334in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.102983in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.104308in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.105632in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.106956in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.108281in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.110930in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.112254in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.114903in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.116228in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.117552in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.118876in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.120201in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.121525in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.124174in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.125499in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.126823in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.128148in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.129472in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.130796in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.132121in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.133445in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.136094in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.137419in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.138743in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.141392in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.142716in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.144041in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.145365in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.148014in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.149339in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.153312in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.154636in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.157285in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.158610in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.159934in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.161259in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.162583in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.163908in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.165232in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.166556in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.170530in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.171854in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.173179in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.174503in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.175828in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.178476in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.181125in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.182450in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.185099in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.186423in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.190396in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.191721in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.193045in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.194370in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.195694in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.197019in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.202316in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.203641in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.204965in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.206290in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.207614in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.208939in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.210263in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.211588in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.214236in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.215561in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.216885in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.218210in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.219534in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.220859in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.224832in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.226156in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.227481in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.228805in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.230130in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.235428in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.236752in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.238076in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.239401in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.240725in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.242050in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.243374in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.244699in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.247348in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.248672in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.249996in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.251321in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.252645in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.253970in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.255294in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.256619in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.257943in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.259268in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.261916in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.263241in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.264565in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.265890in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.268539in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.269863in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.271188in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.272512in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.273836in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.275161in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.280459in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.281783in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.283108in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.284432in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.285756in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.287081in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.288405in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.291054in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.292379in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.293703in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.295028in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.296352in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.297676in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.299001in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.301650in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.302974in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.304299in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.305623in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.306948in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.308272in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.313570in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.314894in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.316219in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.317543in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.318868in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.320192in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.321516in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.322841in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.324165in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.325490in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.326814in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.328139in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.329463in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.334761in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.336085in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.337410in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.338734in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.340059in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.341383in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.346681in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.348005in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.349330in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.350654in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.351979in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.353303in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.354628in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.357277in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.358601in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.362574in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.367872in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.369197in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.370521in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.371845in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.373170in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.379792in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.381117in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.382441in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.383765in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.385090in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.386414in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.389063in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.390388in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.391712in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.393037in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.394361in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.395685in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.400983in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.402308in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.403632in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.404957in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.406281in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.407605in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.412903in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.414228in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.416877in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.418201in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.419525in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.420850in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.422174in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.423499in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.424823in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.426148in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.427472in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.428797in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.434094in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.435419in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.436743in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.438068in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.439392in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.440717in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.446014in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.447339in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.448663in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.449988in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.451312in}{0.450127in}}%
\pgfpathlineto{\pgfqpoint{1.453961in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.455285in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.456610in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.457934in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.459259in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.460583in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.461908in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.467205in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.469854in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.471179in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.472503in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.473828in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.479125in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.480450in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.483099in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.484423in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.485748in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.487072in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.488397in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.489721in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.491045in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.492370in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.495019in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.500317in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.501641in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.502965in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{0.451121in}}%
\pgfpathlineto{\pgfqpoint{1.512237in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.513561in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.514885in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.516210in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.517534in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.518859in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.521508in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.522832in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.524157in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.526805in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.528130in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.533428in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.534752in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.536077in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.537401in}{0.451121in}}%
\pgfpathlineto{\pgfqpoint{1.545348in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.546672in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.547997in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.451121in}}%
\pgfpathlineto{\pgfqpoint{1.553294in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.554619in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.555943in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.557268in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.558592in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.559917in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.561241in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.566539in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.567863in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.570512in}{0.451121in}}%
\pgfpathlineto{\pgfqpoint{1.578459in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.579783in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.582432in}{0.451121in}}%
\pgfpathlineto{\pgfqpoint{1.586405in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.587730in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.589054in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.590379in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.591703in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.593028in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.594352in}{0.449132in}}%
\pgfpathlineto{\pgfqpoint{1.599650in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.453110in}}%
\pgfpathlineto{\pgfqpoint{1.611570in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.612894in}{0.446149in}}%
\pgfpathlineto{\pgfqpoint{1.614219in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.615543in}{0.460072in}}%
\pgfpathlineto{\pgfqpoint{1.619517in}{0.457088in}}%
\pgfpathlineto{\pgfqpoint{1.620841in}{0.445154in}}%
\pgfpathlineto{\pgfqpoint{1.622165in}{0.455099in}}%
\pgfpathlineto{\pgfqpoint{1.626139in}{0.452116in}}%
\pgfpathlineto{\pgfqpoint{1.628788in}{0.448138in}}%
\pgfpathlineto{\pgfqpoint{1.630112in}{0.447143in}}%
\pgfpathlineto{\pgfqpoint{1.631437in}{2.273090in}}%
\pgfpathlineto{\pgfqpoint{1.632761in}{2.272095in}}%
\pgfpathlineto{\pgfqpoint{1.634085in}{2.269112in}}%
\pgfpathlineto{\pgfqpoint{1.636734in}{2.317844in}}%
\pgfpathlineto{\pgfqpoint{1.640708in}{2.314860in}}%
\pgfpathlineto{\pgfqpoint{1.642032in}{2.333756in}}%
\pgfpathlineto{\pgfqpoint{1.643357in}{2.372542in}}%
\pgfpathlineto{\pgfqpoint{1.644681in}{2.320827in}}%
\pgfpathlineto{\pgfqpoint{1.647330in}{2.318838in}}%
\pgfpathlineto{\pgfqpoint{1.648654in}{2.315855in}}%
\pgfpathlineto{\pgfqpoint{1.651303in}{2.364586in}}%
\pgfpathlineto{\pgfqpoint{1.655277in}{2.361603in}}%
\pgfpathlineto{\pgfqpoint{1.656601in}{2.380499in}}%
\pgfpathlineto{\pgfqpoint{1.659250in}{2.376521in}}%
\pgfpathlineto{\pgfqpoint{1.660574in}{2.395417in}}%
\pgfpathlineto{\pgfqpoint{1.664548in}{2.392433in}}%
\pgfpathlineto{\pgfqpoint{1.665872in}{2.411329in}}%
\pgfpathlineto{\pgfqpoint{1.669845in}{2.408345in}}%
\pgfpathlineto{\pgfqpoint{1.671170in}{2.427241in}}%
\pgfpathlineto{\pgfqpoint{1.673819in}{2.423263in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{2.442159in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{2.439176in}}%
\pgfpathlineto{\pgfqpoint{1.680441in}{2.458072in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{2.454093in}}%
\pgfpathlineto{\pgfqpoint{1.688388in}{2.450115in}}%
\pgfpathlineto{\pgfqpoint{1.689712in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.693685in}{2.446137in}}%
\pgfpathlineto{\pgfqpoint{1.697659in}{2.443154in}}%
\pgfpathlineto{\pgfqpoint{1.698983in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.712228in}{2.470006in}}%
\pgfpathlineto{\pgfqpoint{1.713552in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.718850in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{1.720174in}{2.462050in}}%
\pgfpathlineto{\pgfqpoint{1.721499in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.725472in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.728121in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{1.729445in}{2.472989in}}%
\pgfpathlineto{\pgfqpoint{1.730770in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.741365in}{2.472989in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.751961in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{1.754610in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.758583in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.761232in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{1.762557in}{2.472989in}}%
\pgfpathlineto{\pgfqpoint{1.763881in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.774477in}{2.472989in}}%
\pgfpathlineto{\pgfqpoint{1.775801in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{2.474978in}}%
\pgfpathlineto{\pgfqpoint{1.785072in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.786397in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.787721in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.791694in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.793019in}{2.474978in}}%
\pgfpathlineto{\pgfqpoint{1.794343in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.795668in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.796992in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.807588in}{2.472989in}}%
\pgfpathlineto{\pgfqpoint{1.808912in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.816859in}{2.474978in}}%
\pgfpathlineto{\pgfqpoint{1.818183in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.819508in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.820832in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.824805in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.827454in}{2.473984in}}%
\pgfpathlineto{\pgfqpoint{1.828779in}{2.472989in}}%
\pgfpathlineto{\pgfqpoint{1.830103in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{2.474978in}}%
\pgfpathlineto{\pgfqpoint{1.839374in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.840699in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.842023in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.847321in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{1.848645in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.849970in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.851294in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.852619in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.853943in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.857917in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.859241in}{2.474978in}}%
\pgfpathlineto{\pgfqpoint{1.860565in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.861890in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.863214in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.868512in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{1.869837in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.871161in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.872485in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.873810in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.875134in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{2.474978in}}%
\pgfpathlineto{\pgfqpoint{1.884405in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.885730in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.887054in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.891028in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.893677in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.895001in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.904272in}{2.474978in}}%
\pgfpathlineto{\pgfqpoint{1.905597in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.906921in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.908246in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.913543in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{1.914868in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.916192in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.917517in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.918841in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.924139in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.926788in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.928112in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.929437in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{1.936059in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.937383in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.938708in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.940032in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.941357in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.946654in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{1.947979in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.949303in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.950628in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.951952in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.953277in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.957250in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{1.959899in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.961223in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.962548in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.967846in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{1.969170in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.970494in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.971819in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.973143in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.974468in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.979766in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{1.981090in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.982414in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.983739in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.985063in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.986388in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.989037in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{1.990361in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.993010in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{1.994334in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.000957in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.002281in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.003606in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.004930in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.006254in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.007579in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.010228in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.011552in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.012877in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.014201in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.015526in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.016850in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.018174in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.019499in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.022148in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.023472in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.024797in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.026121in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.027446in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.028770in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.034068in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.035392in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.036717in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.038041in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.039366in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.040690in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.043339in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.044663in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.045988in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.047312in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.048637in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.049961in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.051286in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.052610in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.056583in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{2.059232in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.060557in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.061881in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.064530in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.065854in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.067179in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.068503in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.069828in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.071152in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.072477in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.073801in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.079099in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.080423in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.083072in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.084397in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.085721in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.089694in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{2.092343in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.093668in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.094992in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.097641in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.098966in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.100290in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.101614in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.102939in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.105588in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.106912in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.113534in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.114859in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.116183in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.117508in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.118832in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.122806in}{2.477962in}}%
\pgfpathlineto{\pgfqpoint{2.125454in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.126779in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.128103in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.134726in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.137374in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.138699in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.140023in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.145321in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.146646in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.149294in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.150619in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.151943in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.154592in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.155917in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.157241in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.158566in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.159890in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.161214in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.166512in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.167837in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.169161in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.170486in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.171810in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.173134in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.178432in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.179757in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.181081in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.182406in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.183730in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.185054in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.187703in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.189028in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.190352in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.191677in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.193001in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.194326in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.199623in}{2.476968in}}%
\pgfpathlineto{\pgfqpoint{2.200948in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.202272in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.203597in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.204921in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.206246in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.208894in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.210219in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.211543in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.212868in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.214192in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.215517in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.216841in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.218166in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.220814in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.222139in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.223463in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.224788in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.226112in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.227437in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.230086in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.231410in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.232734in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.234059in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.235383in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.236708in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.238032in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.239357in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.242006in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.243330in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.244654in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.245979in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.247303in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.248628in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.249952in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.251277in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.253926in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.255250in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.256574in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.259223in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.260548in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.263197in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.264521in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.265846in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.267170in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.268494in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.269819in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.271143in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.272468in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.275117in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.276441in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.277766in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.279090in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.280414in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.281739in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.283063in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.284388in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.287037in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.288361in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.289686in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.292334in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.293659in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.296308in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.297632in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.298957in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.300281in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.301606in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.302930in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.304254in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.305579in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.308228in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.309552in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.312201in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.313526in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.314850in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.316174in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.317499in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.320148in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.321472in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.322797in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.324121in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.325446in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.326770in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.329419in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.330743in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.332068in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.333392in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.334717in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.336041in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.338690in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.341339in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.342663in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.343988in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.345312in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.346637in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.347961in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.349286in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.350610in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.353259in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.354583in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.355908in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.358557in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.359881in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.362530in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.363854in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.365179in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.366503in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.367828in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.369152in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.370477in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.371801in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.374450in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.375774in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.377099in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.378423in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.379748in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.382397in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.383721in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.386370in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.387694in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.389019in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.390343in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.391668in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.392992in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.395641in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.396966in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.398290in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.399614in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.400939in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.402263in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.403588in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.404912in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.407561in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.408886in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.410210in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.411534in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.412859in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.414183in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.415508in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.416832in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.419481in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.420806in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.422130in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.423454in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.424779in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.426103in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.428752in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.430077in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.431401in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.432726in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.434050in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.435374in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.438023in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.440672in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.441997in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.443321in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.444646in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.445970in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.448619in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.449943in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.452592in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.453917in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.455241in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.457890in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.459214in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.463188in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.464512in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.467161in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.468486in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.471135in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.473783in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.475108in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.476432in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.477757in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.479081in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.480406in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.481730in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.483055in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.485703in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.487028in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.488352in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.489677in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.491001in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.492326in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.494975in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.496299in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.497623in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.498948in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.500272in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.501597in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.502921in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.504246in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.506895in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.508219in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.509543in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.510868in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.512192in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.513517in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.514841in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.516166in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.520139in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.521463in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.522788in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.524112in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.525437in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.528086in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.529410in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.530735in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.532059in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.533383in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.534708in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.536032in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.537357in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.540006in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.541330in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.543979in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.545303in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.546628in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.547952in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.549277in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.551926in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.553250in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.554575in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.555899in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.557223in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.558548in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.561197in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.562521in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.563846in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.565170in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.566495in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.567819in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.570468in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.573117in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.574441in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.577090in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.578415in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.579739in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.581063in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.582388in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.585037in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.586361in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.587686in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.590335in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.591659in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.594308in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.595632in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.596957in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.598281in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.599606in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.600930in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.603579in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.606228in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.607552in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.608877in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.610201in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.611526in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.612850in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.614175in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.615499in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.619472in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.620797in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.622121in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.623446in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.624770in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.627419in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.628743in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.630068in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.631392in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.632717in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.634041in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.635366in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.636690in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.639339in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.640663in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.641988in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.643312in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.644637in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.645961in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.647286in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.648610in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.651259in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.652583in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.653908in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.655232in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.656557in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.657881in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.660530in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.661855in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.663179in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.664503in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.665828in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.667152in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.668477in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.669801in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.672450in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.673775in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.675099in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.676423in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.677748in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.679072in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.680397in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.681721in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.684370in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.685695in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.687019in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.688343in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.689668in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.690992in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.693641in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.694966in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.696290in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.697615in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.698939in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.700263in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.701588in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.702912in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.705561in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.706886in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.708210in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.709535in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.710859in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.712183in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.713508in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.714832in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.717481in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.718806in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.720130in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.722779in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.724103in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.726752in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.728077in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.729401in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.730726in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.732050in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.733375in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.734699in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.736023in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.738672in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.739997in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.741321in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.742646in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.743970in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.745295in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.746619in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.747943in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.750592in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.751917in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.753241in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.755890in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.757215in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.759863in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.761188in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.762512in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.765161in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.766486in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.767810in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.769135in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.771783in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.773108in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.774432in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.775757in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.777081in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.778406in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.779730in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.781055in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.783703in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.785028in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.786352in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.787677in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.789001in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.790326in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.794299in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.795623in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.796948in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.798272in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.799597in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.800921in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.802246in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.804895in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.806219in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.807543in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.808868in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.810192in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.811517in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.812841in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.814166in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.816815in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.818139in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.819463in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.820788in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.822112in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.823437in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.827410in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.828735in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.830059in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.831383in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.832708in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.834032in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.835357in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.838006in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.839330in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.840655in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.841979in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.843303in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.844628in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.845952in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.847277in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.849926in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.851250in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.852575in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.853899in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.855223in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.856548in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.859197in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.860521in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.861846in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.864495in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.865819in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.867143in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.868468in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.871117in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.872441in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.873766in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.875090in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.876415in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.877739in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.879063in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.880388in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.883037in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.884361in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.885686in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.888335in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.889659in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.892308in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.893632in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.894957in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.896281in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.897606in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.898930in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.900255in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.901579in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.904228in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.905552in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.906877in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.908201in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.909526in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.910850in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.912175in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.913499in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.916148in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.917472in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.918797in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.921446in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.922770in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.925419in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.926743in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.928068in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.929392in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.930717in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.932041in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.933366in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.934690in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.937339in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.938663in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.939988in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.941312in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.942637in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.943961in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.945286in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.946610in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.949259in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.950583in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.951908in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.953232in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.954557in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.955881in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.958530in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.959855in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.961179in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.962503in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.963828in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.965152in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.967801in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.970450in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.971775in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.973099in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.974423in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.975748in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.977072in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.978397in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.979721in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.982370in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.983695in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.985019in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.986343in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.987668in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.988992in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{2.992966in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.994290in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.995615in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.996939in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{2.998263in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{2.999588in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.000912in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.003561in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.004886in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.006210in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.007535in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.008859in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.010183in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.011508in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.012832in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.015481in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.016806in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.018130in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.020779in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.022103in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.024752in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.026077in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.027401in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.028726in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.030050in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.031375in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.034024in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.036672in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.037997in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.040646in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.041970in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.044619in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.045944in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.048592in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.049917in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.051241in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.053890in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.055215in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.057864in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.059188in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.060512in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.063161in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.064486in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.065810in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.067135in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.069784in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.071108in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.072432in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.073757in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.075081in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.076406in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.077730in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.079055in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.081704in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.083028in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.084352in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.085677in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.087001in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.088326in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.090975in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.092299in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.093624in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.094948in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.096272in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.097597in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.100246in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.102895in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.104219in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.105544in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.106868in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.108192in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.109517in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.110841in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.112166in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.114815in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.116139in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.117464in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.120112in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.121437in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.125410in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.126735in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.128059in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.129384in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.130708in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.132032in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.133357in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.136006in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.137330in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.138655in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.139979in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.141304in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.142628in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.143952in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.145277in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.147926in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.149250in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.150575in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.151899in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.153224in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.154548in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.158521in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.159846in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.161170in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.162495in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.163819in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.166468in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.169117in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.170441in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.171766in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.173090in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.174415in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.177064in}{2.479951in}}%
\pgfpathlineto{\pgfqpoint{3.178388in}{2.480946in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{2.478957in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{2.478957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332951in}{0.343364in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468574in}{0.602212in}}%
\pgfpathlineto{\pgfqpoint{0.473872in}{0.603206in}}%
\pgfpathlineto{\pgfqpoint{0.477845in}{0.605194in}}%
\pgfpathlineto{\pgfqpoint{0.481819in}{0.606188in}}%
\pgfpathlineto{\pgfqpoint{0.484467in}{0.607182in}}%
\pgfpathlineto{\pgfqpoint{0.488441in}{0.608176in}}%
\pgfpathlineto{\pgfqpoint{0.492414in}{0.610164in}}%
\pgfpathlineto{\pgfqpoint{0.497712in}{0.611159in}}%
\pgfpathlineto{\pgfqpoint{0.501685in}{0.613147in}}%
\pgfpathlineto{\pgfqpoint{0.506983in}{0.614141in}}%
\pgfpathlineto{\pgfqpoint{0.510956in}{0.616129in}}%
\pgfpathlineto{\pgfqpoint{0.514930in}{0.617123in}}%
\pgfpathlineto{\pgfqpoint{0.517579in}{0.618117in}}%
\pgfpathlineto{\pgfqpoint{0.521552in}{0.619111in}}%
\pgfpathlineto{\pgfqpoint{0.525525in}{0.621099in}}%
\pgfpathlineto{\pgfqpoint{0.530823in}{0.622093in}}%
\pgfpathlineto{\pgfqpoint{0.534796in}{0.624081in}}%
\pgfpathlineto{\pgfqpoint{0.540094in}{0.625075in}}%
\pgfpathlineto{\pgfqpoint{0.544067in}{0.627063in}}%
\pgfpathlineto{\pgfqpoint{0.548041in}{0.628057in}}%
\pgfpathlineto{\pgfqpoint{0.550690in}{0.629051in}}%
\pgfpathlineto{\pgfqpoint{0.554663in}{0.630045in}}%
\pgfpathlineto{\pgfqpoint{0.558636in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{0.563934in}{0.633027in}}%
\pgfpathlineto{\pgfqpoint{0.567907in}{0.635015in}}%
\pgfpathlineto{\pgfqpoint{0.573205in}{0.636009in}}%
\pgfpathlineto{\pgfqpoint{0.577179in}{0.637998in}}%
\pgfpathlineto{\pgfqpoint{0.581152in}{0.638992in}}%
\pgfpathlineto{\pgfqpoint{0.583801in}{0.639986in}}%
\pgfpathlineto{\pgfqpoint{0.587774in}{0.640980in}}%
\pgfpathlineto{\pgfqpoint{0.591747in}{0.642968in}}%
\pgfpathlineto{\pgfqpoint{0.597045in}{0.643962in}}%
\pgfpathlineto{\pgfqpoint{0.601019in}{0.645950in}}%
\pgfpathlineto{\pgfqpoint{0.606316in}{0.646944in}}%
\pgfpathlineto{\pgfqpoint{0.610290in}{0.648932in}}%
\pgfpathlineto{\pgfqpoint{0.614263in}{0.649926in}}%
\pgfpathlineto{\pgfqpoint{0.616912in}{0.650920in}}%
\pgfpathlineto{\pgfqpoint{0.620885in}{0.651914in}}%
\pgfpathlineto{\pgfqpoint{0.624859in}{0.653902in}}%
\pgfpathlineto{\pgfqpoint{0.630156in}{0.654896in}}%
\pgfpathlineto{\pgfqpoint{0.634130in}{0.656884in}}%
\pgfpathlineto{\pgfqpoint{0.639427in}{0.657878in}}%
\pgfpathlineto{\pgfqpoint{0.643401in}{0.659866in}}%
\pgfpathlineto{\pgfqpoint{0.647374in}{0.660860in}}%
\pgfpathlineto{\pgfqpoint{0.650023in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{0.653996in}{0.662849in}}%
\pgfpathlineto{\pgfqpoint{0.657970in}{0.664837in}}%
\pgfpathlineto{\pgfqpoint{0.663267in}{0.665831in}}%
\pgfpathlineto{\pgfqpoint{0.667241in}{0.667819in}}%
\pgfpathlineto{\pgfqpoint{0.672539in}{0.668813in}}%
\pgfpathlineto{\pgfqpoint{0.676512in}{0.670801in}}%
\pgfpathlineto{\pgfqpoint{0.680485in}{0.671795in}}%
\pgfpathlineto{\pgfqpoint{0.683134in}{0.672789in}}%
\pgfpathlineto{\pgfqpoint{0.687107in}{0.673783in}}%
\pgfpathlineto{\pgfqpoint{0.691081in}{0.675771in}}%
\pgfpathlineto{\pgfqpoint{0.696379in}{0.676765in}}%
\pgfpathlineto{\pgfqpoint{0.700352in}{0.678753in}}%
\pgfpathlineto{\pgfqpoint{0.705650in}{0.679747in}}%
\pgfpathlineto{\pgfqpoint{0.709623in}{0.681735in}}%
\pgfpathlineto{\pgfqpoint{0.713596in}{0.682729in}}%
\pgfpathlineto{\pgfqpoint{0.716245in}{0.683723in}}%
\pgfpathlineto{\pgfqpoint{0.720219in}{0.684717in}}%
\pgfpathlineto{\pgfqpoint{0.724192in}{0.686705in}}%
\pgfpathlineto{\pgfqpoint{0.729490in}{0.687700in}}%
\pgfpathlineto{\pgfqpoint{0.733463in}{0.689688in}}%
\pgfpathlineto{\pgfqpoint{0.738761in}{0.690682in}}%
\pgfpathlineto{\pgfqpoint{0.742734in}{0.692670in}}%
\pgfpathlineto{\pgfqpoint{0.746707in}{0.693664in}}%
\pgfpathlineto{\pgfqpoint{0.749356in}{0.694658in}}%
\pgfpathlineto{\pgfqpoint{0.753330in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{0.757303in}{0.697640in}}%
\pgfpathlineto{\pgfqpoint{0.762601in}{0.698634in}}%
\pgfpathlineto{\pgfqpoint{0.766574in}{0.700622in}}%
\pgfpathlineto{\pgfqpoint{0.771872in}{0.701616in}}%
\pgfpathlineto{\pgfqpoint{0.775845in}{0.703604in}}%
\pgfpathlineto{\pgfqpoint{0.779819in}{0.704598in}}%
\pgfpathlineto{\pgfqpoint{0.782468in}{0.705592in}}%
\pgfpathlineto{\pgfqpoint{0.786441in}{0.706586in}}%
\pgfpathlineto{\pgfqpoint{0.790414in}{0.708574in}}%
\pgfpathlineto{\pgfqpoint{0.795712in}{0.709568in}}%
\pgfpathlineto{\pgfqpoint{0.799685in}{0.711556in}}%
\pgfpathlineto{\pgfqpoint{0.804983in}{0.712550in}}%
\pgfpathlineto{\pgfqpoint{0.808956in}{0.714539in}}%
\pgfpathlineto{\pgfqpoint{0.812930in}{0.715533in}}%
\pgfpathlineto{\pgfqpoint{0.815579in}{0.716527in}}%
\pgfpathlineto{\pgfqpoint{0.819552in}{0.717521in}}%
\pgfpathlineto{\pgfqpoint{0.823525in}{0.719509in}}%
\pgfpathlineto{\pgfqpoint{0.828823in}{0.720503in}}%
\pgfpathlineto{\pgfqpoint{0.832796in}{0.722491in}}%
\pgfpathlineto{\pgfqpoint{0.838094in}{0.723485in}}%
\pgfpathlineto{\pgfqpoint{0.842068in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{0.846041in}{0.726467in}}%
\pgfpathlineto{\pgfqpoint{0.848690in}{0.727461in}}%
\pgfpathlineto{\pgfqpoint{0.852663in}{0.728455in}}%
\pgfpathlineto{\pgfqpoint{0.856636in}{0.730443in}}%
\pgfpathlineto{\pgfqpoint{0.861934in}{0.731437in}}%
\pgfpathlineto{\pgfqpoint{0.865908in}{0.733425in}}%
\pgfpathlineto{\pgfqpoint{0.871205in}{0.734419in}}%
\pgfpathlineto{\pgfqpoint{0.875179in}{0.736407in}}%
\pgfpathlineto{\pgfqpoint{0.879152in}{0.737401in}}%
\pgfpathlineto{\pgfqpoint{0.881801in}{0.738395in}}%
\pgfpathlineto{\pgfqpoint{0.885774in}{0.739390in}}%
\pgfpathlineto{\pgfqpoint{0.889748in}{0.741378in}}%
\pgfpathlineto{\pgfqpoint{0.895045in}{0.742372in}}%
\pgfpathlineto{\pgfqpoint{0.899019in}{0.744360in}}%
\pgfpathlineto{\pgfqpoint{0.904316in}{0.745354in}}%
\pgfpathlineto{\pgfqpoint{0.908290in}{0.747342in}}%
\pgfpathlineto{\pgfqpoint{0.912263in}{0.748336in}}%
\pgfpathlineto{\pgfqpoint{0.914912in}{0.749330in}}%
\pgfpathlineto{\pgfqpoint{0.918885in}{0.750324in}}%
\pgfpathlineto{\pgfqpoint{0.922859in}{0.752312in}}%
\pgfpathlineto{\pgfqpoint{0.928156in}{0.753306in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{0.755294in}}%
\pgfpathlineto{\pgfqpoint{0.937428in}{0.756288in}}%
\pgfpathlineto{\pgfqpoint{0.941401in}{0.758276in}}%
\pgfpathlineto{\pgfqpoint{0.945374in}{0.759270in}}%
\pgfpathlineto{\pgfqpoint{0.948023in}{0.760264in}}%
\pgfpathlineto{\pgfqpoint{0.951996in}{0.761258in}}%
\pgfpathlineto{\pgfqpoint{0.955970in}{0.763246in}}%
\pgfpathlineto{\pgfqpoint{0.961268in}{0.764240in}}%
\pgfpathlineto{\pgfqpoint{0.965241in}{0.766229in}}%
\pgfpathlineto{\pgfqpoint{0.970539in}{0.767223in}}%
\pgfpathlineto{\pgfqpoint{0.974512in}{0.769211in}}%
\pgfpathlineto{\pgfqpoint{0.978485in}{0.770205in}}%
\pgfpathlineto{\pgfqpoint{0.981134in}{0.771199in}}%
\pgfpathlineto{\pgfqpoint{0.985108in}{0.772193in}}%
\pgfpathlineto{\pgfqpoint{0.989081in}{0.774181in}}%
\pgfpathlineto{\pgfqpoint{0.994379in}{0.775175in}}%
\pgfpathlineto{\pgfqpoint{0.998352in}{0.777163in}}%
\pgfpathlineto{\pgfqpoint{1.003650in}{0.778157in}}%
\pgfpathlineto{\pgfqpoint{1.007623in}{0.780145in}}%
\pgfpathlineto{\pgfqpoint{1.011596in}{0.781139in}}%
\pgfpathlineto{\pgfqpoint{1.014245in}{0.782133in}}%
\pgfpathlineto{\pgfqpoint{1.018219in}{0.783127in}}%
\pgfpathlineto{\pgfqpoint{1.022192in}{0.785115in}}%
\pgfpathlineto{\pgfqpoint{1.027490in}{0.786109in}}%
\pgfpathlineto{\pgfqpoint{1.031463in}{0.788097in}}%
\pgfpathlineto{\pgfqpoint{1.036761in}{0.789091in}}%
\pgfpathlineto{\pgfqpoint{1.040734in}{0.791080in}}%
\pgfpathlineto{\pgfqpoint{1.044708in}{0.792074in}}%
\pgfpathlineto{\pgfqpoint{1.047356in}{0.793068in}}%
\pgfpathlineto{\pgfqpoint{1.051330in}{0.794062in}}%
\pgfpathlineto{\pgfqpoint{1.055303in}{0.796050in}}%
\pgfpathlineto{\pgfqpoint{1.060601in}{0.797044in}}%
\pgfpathlineto{\pgfqpoint{1.064574in}{0.799032in}}%
\pgfpathlineto{\pgfqpoint{1.069872in}{0.800026in}}%
\pgfpathlineto{\pgfqpoint{1.073845in}{0.802014in}}%
\pgfpathlineto{\pgfqpoint{1.077819in}{0.803008in}}%
\pgfpathlineto{\pgfqpoint{1.080468in}{0.804002in}}%
\pgfpathlineto{\pgfqpoint{1.084441in}{0.804996in}}%
\pgfpathlineto{\pgfqpoint{1.088414in}{0.806984in}}%
\pgfpathlineto{\pgfqpoint{1.093712in}{0.807978in}}%
\pgfpathlineto{\pgfqpoint{1.097685in}{0.809966in}}%
\pgfpathlineto{\pgfqpoint{1.102983in}{0.810960in}}%
\pgfpathlineto{\pgfqpoint{1.106956in}{0.812948in}}%
\pgfpathlineto{\pgfqpoint{1.110930in}{0.813942in}}%
\pgfpathlineto{\pgfqpoint{1.113579in}{0.814936in}}%
\pgfpathlineto{\pgfqpoint{1.117552in}{0.815931in}}%
\pgfpathlineto{\pgfqpoint{1.121525in}{0.817919in}}%
\pgfpathlineto{\pgfqpoint{1.126823in}{0.818913in}}%
\pgfpathlineto{\pgfqpoint{1.130796in}{0.820901in}}%
\pgfpathlineto{\pgfqpoint{1.136094in}{0.821895in}}%
\pgfpathlineto{\pgfqpoint{1.140068in}{0.823883in}}%
\pgfpathlineto{\pgfqpoint{1.144041in}{0.824877in}}%
\pgfpathlineto{\pgfqpoint{1.146690in}{0.825871in}}%
\pgfpathlineto{\pgfqpoint{1.150663in}{0.826865in}}%
\pgfpathlineto{\pgfqpoint{1.154636in}{0.828853in}}%
\pgfpathlineto{\pgfqpoint{1.159934in}{0.829847in}}%
\pgfpathlineto{\pgfqpoint{1.163908in}{0.831835in}}%
\pgfpathlineto{\pgfqpoint{1.169205in}{0.832829in}}%
\pgfpathlineto{\pgfqpoint{1.173179in}{0.834817in}}%
\pgfpathlineto{\pgfqpoint{1.177152in}{0.835811in}}%
\pgfpathlineto{\pgfqpoint{1.179801in}{0.836805in}}%
\pgfpathlineto{\pgfqpoint{1.183774in}{0.837799in}}%
\pgfpathlineto{\pgfqpoint{1.187748in}{0.839787in}}%
\pgfpathlineto{\pgfqpoint{1.193045in}{0.840781in}}%
\pgfpathlineto{\pgfqpoint{1.198343in}{0.843764in}}%
\pgfpathlineto{\pgfqpoint{1.204965in}{0.844758in}}%
\pgfpathlineto{\pgfqpoint{1.208939in}{0.846746in}}%
\pgfpathlineto{\pgfqpoint{1.214236in}{0.847740in}}%
\pgfpathlineto{\pgfqpoint{1.218210in}{0.849728in}}%
\pgfpathlineto{\pgfqpoint{1.223508in}{0.850722in}}%
\pgfpathlineto{\pgfqpoint{1.227481in}{0.852710in}}%
\pgfpathlineto{\pgfqpoint{1.228805in}{0.852710in}}%
\pgfpathlineto{\pgfqpoint{1.231454in}{0.854698in}}%
\pgfpathlineto{\pgfqpoint{1.238076in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{1.242050in}{0.857680in}}%
\pgfpathlineto{\pgfqpoint{1.247348in}{0.858674in}}%
\pgfpathlineto{\pgfqpoint{1.251321in}{0.860662in}}%
\pgfpathlineto{\pgfqpoint{1.252645in}{0.860662in}}%
\pgfpathlineto{\pgfqpoint{1.255294in}{0.862650in}}%
\pgfpathlineto{\pgfqpoint{1.256619in}{0.861656in}}%
\pgfpathlineto{\pgfqpoint{1.260592in}{0.863644in}}%
\pgfpathlineto{\pgfqpoint{1.264565in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{1.267214in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{1.271188in}{0.866626in}}%
\pgfpathlineto{\pgfqpoint{1.276485in}{0.869609in}}%
\pgfpathlineto{\pgfqpoint{1.283108in}{0.870603in}}%
\pgfpathlineto{\pgfqpoint{1.288405in}{0.873585in}}%
\pgfpathlineto{\pgfqpoint{1.289730in}{0.872591in}}%
\pgfpathlineto{\pgfqpoint{1.293703in}{0.874579in}}%
\pgfpathlineto{\pgfqpoint{1.297676in}{0.875573in}}%
\pgfpathlineto{\pgfqpoint{1.300325in}{0.876567in}}%
\pgfpathlineto{\pgfqpoint{1.304299in}{0.877561in}}%
\pgfpathlineto{\pgfqpoint{1.309596in}{0.880543in}}%
\pgfpathlineto{\pgfqpoint{1.316219in}{0.881537in}}%
\pgfpathlineto{\pgfqpoint{1.321516in}{0.884519in}}%
\pgfpathlineto{\pgfqpoint{1.322841in}{0.883525in}}%
\pgfpathlineto{\pgfqpoint{1.326814in}{0.885513in}}%
\pgfpathlineto{\pgfqpoint{1.328139in}{0.885513in}}%
\pgfpathlineto{\pgfqpoint{1.330788in}{0.887501in}}%
\pgfpathlineto{\pgfqpoint{1.337410in}{0.888495in}}%
\pgfpathlineto{\pgfqpoint{1.342708in}{0.891477in}}%
\pgfpathlineto{\pgfqpoint{1.349330in}{0.892472in}}%
\pgfpathlineto{\pgfqpoint{1.354628in}{0.895454in}}%
\pgfpathlineto{\pgfqpoint{1.355952in}{0.894460in}}%
\pgfpathlineto{\pgfqpoint{1.359925in}{0.896448in}}%
\pgfpathlineto{\pgfqpoint{1.361250in}{0.896448in}}%
\pgfpathlineto{\pgfqpoint{1.363899in}{0.898436in}}%
\pgfpathlineto{\pgfqpoint{1.370521in}{0.899430in}}%
\pgfpathlineto{\pgfqpoint{1.375819in}{0.902412in}}%
\pgfpathlineto{\pgfqpoint{1.382441in}{0.903406in}}%
\pgfpathlineto{\pgfqpoint{1.387739in}{0.906388in}}%
\pgfpathlineto{\pgfqpoint{1.389063in}{0.905394in}}%
\pgfpathlineto{\pgfqpoint{1.393037in}{0.907382in}}%
\pgfpathlineto{\pgfqpoint{1.394361in}{0.907382in}}%
\pgfpathlineto{\pgfqpoint{1.397010in}{0.909370in}}%
\pgfpathlineto{\pgfqpoint{1.403632in}{0.910364in}}%
\pgfpathlineto{\pgfqpoint{1.408930in}{0.913346in}}%
\pgfpathlineto{\pgfqpoint{1.415552in}{0.914340in}}%
\pgfpathlineto{\pgfqpoint{1.420850in}{0.917322in}}%
\pgfpathlineto{\pgfqpoint{1.422174in}{0.916328in}}%
\pgfpathlineto{\pgfqpoint{1.426148in}{0.918317in}}%
\pgfpathlineto{\pgfqpoint{1.427472in}{0.918317in}}%
\pgfpathlineto{\pgfqpoint{1.430121in}{0.920305in}}%
\pgfpathlineto{\pgfqpoint{1.436743in}{0.921299in}}%
\pgfpathlineto{\pgfqpoint{1.442041in}{0.924281in}}%
\pgfpathlineto{\pgfqpoint{1.448663in}{0.925275in}}%
\pgfpathlineto{\pgfqpoint{1.453961in}{0.928257in}}%
\pgfpathlineto{\pgfqpoint{1.455285in}{0.927263in}}%
\pgfpathlineto{\pgfqpoint{1.459259in}{0.929251in}}%
\pgfpathlineto{\pgfqpoint{1.460583in}{0.929251in}}%
\pgfpathlineto{\pgfqpoint{1.463232in}{0.931239in}}%
\pgfpathlineto{\pgfqpoint{1.469854in}{0.932233in}}%
\pgfpathlineto{\pgfqpoint{1.475152in}{0.935215in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{0.936209in}}%
\pgfpathlineto{\pgfqpoint{1.487072in}{0.939191in}}%
\pgfpathlineto{\pgfqpoint{1.488397in}{0.938197in}}%
\pgfpathlineto{\pgfqpoint{1.492370in}{0.940185in}}%
\pgfpathlineto{\pgfqpoint{1.493694in}{0.940185in}}%
\pgfpathlineto{\pgfqpoint{1.496343in}{0.942173in}}%
\pgfpathlineto{\pgfqpoint{1.502965in}{0.943167in}}%
\pgfpathlineto{\pgfqpoint{1.504290in}{0.946150in}}%
\pgfpathlineto{\pgfqpoint{1.514885in}{0.947144in}}%
\pgfpathlineto{\pgfqpoint{1.520183in}{0.950126in}}%
\pgfpathlineto{\pgfqpoint{1.521508in}{0.949132in}}%
\pgfpathlineto{\pgfqpoint{1.525481in}{0.951120in}}%
\pgfpathlineto{\pgfqpoint{1.526805in}{0.951120in}}%
\pgfpathlineto{\pgfqpoint{1.529454in}{0.953108in}}%
\pgfpathlineto{\pgfqpoint{1.536077in}{0.954102in}}%
\pgfpathlineto{\pgfqpoint{1.537401in}{0.957084in}}%
\pgfpathlineto{\pgfqpoint{1.547997in}{0.958078in}}%
\pgfpathlineto{\pgfqpoint{1.549321in}{0.961060in}}%
\pgfpathlineto{\pgfqpoint{1.559917in}{0.962054in}}%
\pgfpathlineto{\pgfqpoint{1.562565in}{0.964042in}}%
\pgfpathlineto{\pgfqpoint{1.569188in}{0.965036in}}%
\pgfpathlineto{\pgfqpoint{1.570512in}{0.968018in}}%
\pgfpathlineto{\pgfqpoint{1.581108in}{0.969013in}}%
\pgfpathlineto{\pgfqpoint{1.582432in}{0.971995in}}%
\pgfpathlineto{\pgfqpoint{1.593028in}{0.972989in}}%
\pgfpathlineto{\pgfqpoint{1.595677in}{0.974977in}}%
\pgfpathlineto{\pgfqpoint{1.599650in}{0.974977in}}%
\pgfpathlineto{\pgfqpoint{1.600974in}{0.978953in}}%
\pgfpathlineto{\pgfqpoint{1.614219in}{0.979947in}}%
\pgfpathlineto{\pgfqpoint{1.615543in}{0.986905in}}%
\pgfpathlineto{\pgfqpoint{1.619517in}{0.986905in}}%
\pgfpathlineto{\pgfqpoint{1.620841in}{0.981935in}}%
\pgfpathlineto{\pgfqpoint{1.622165in}{0.986905in}}%
\pgfpathlineto{\pgfqpoint{1.630112in}{0.985911in}}%
\pgfpathlineto{\pgfqpoint{1.631437in}{1.808975in}}%
\pgfpathlineto{\pgfqpoint{1.634085in}{1.807981in}}%
\pgfpathlineto{\pgfqpoint{1.636734in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{1.640708in}{1.830844in}}%
\pgfpathlineto{\pgfqpoint{1.642032in}{1.839791in}}%
\pgfpathlineto{\pgfqpoint{1.643357in}{1.857683in}}%
\pgfpathlineto{\pgfqpoint{1.644681in}{1.834820in}}%
\pgfpathlineto{\pgfqpoint{1.648654in}{1.833826in}}%
\pgfpathlineto{\pgfqpoint{1.651303in}{1.856689in}}%
\pgfpathlineto{\pgfqpoint{1.655277in}{1.856689in}}%
\pgfpathlineto{\pgfqpoint{1.656601in}{1.865636in}}%
\pgfpathlineto{\pgfqpoint{1.659250in}{1.864642in}}%
\pgfpathlineto{\pgfqpoint{1.660574in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{1.664548in}{1.873588in}}%
\pgfpathlineto{\pgfqpoint{1.665872in}{1.882534in}}%
\pgfpathlineto{\pgfqpoint{1.669845in}{1.882534in}}%
\pgfpathlineto{\pgfqpoint{1.671170in}{1.891481in}}%
\pgfpathlineto{\pgfqpoint{1.673819in}{1.890487in}}%
\pgfpathlineto{\pgfqpoint{1.675143in}{1.899433in}}%
\pgfpathlineto{\pgfqpoint{1.679117in}{1.899433in}}%
\pgfpathlineto{\pgfqpoint{1.680441in}{1.908379in}}%
\pgfpathlineto{\pgfqpoint{1.688388in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{1.689712in}{1.921302in}}%
\pgfpathlineto{\pgfqpoint{1.692361in}{1.921302in}}%
\pgfpathlineto{\pgfqpoint{1.693685in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{1.697659in}{1.907385in}}%
\pgfpathlineto{\pgfqpoint{1.698983in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{1.712228in}{1.924284in}}%
\pgfpathlineto{\pgfqpoint{1.713552in}{1.928260in}}%
\pgfpathlineto{\pgfqpoint{1.718850in}{1.928260in}}%
\pgfpathlineto{\pgfqpoint{1.720174in}{1.923290in}}%
\pgfpathlineto{\pgfqpoint{1.721499in}{1.932236in}}%
\pgfpathlineto{\pgfqpoint{1.729445in}{1.931242in}}%
\pgfpathlineto{\pgfqpoint{1.730770in}{1.935218in}}%
\pgfpathlineto{\pgfqpoint{1.741365in}{1.935218in}}%
\pgfpathlineto{\pgfqpoint{1.742690in}{1.939194in}}%
\pgfpathlineto{\pgfqpoint{1.751961in}{1.939194in}}%
\pgfpathlineto{\pgfqpoint{1.754610in}{1.943171in}}%
\pgfpathlineto{\pgfqpoint{1.762557in}{1.942177in}}%
\pgfpathlineto{\pgfqpoint{1.763881in}{1.946153in}}%
\pgfpathlineto{\pgfqpoint{1.774477in}{1.946153in}}%
\pgfpathlineto{\pgfqpoint{1.775801in}{1.950129in}}%
\pgfpathlineto{\pgfqpoint{1.783748in}{1.950129in}}%
\pgfpathlineto{\pgfqpoint{1.785072in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{1.793019in}{1.953111in}}%
\pgfpathlineto{\pgfqpoint{1.794343in}{1.956093in}}%
\pgfpathlineto{\pgfqpoint{1.807588in}{1.957087in}}%
\pgfpathlineto{\pgfqpoint{1.808912in}{1.961063in}}%
\pgfpathlineto{\pgfqpoint{1.816859in}{1.961063in}}%
\pgfpathlineto{\pgfqpoint{1.818183in}{1.964045in}}%
\pgfpathlineto{\pgfqpoint{1.828779in}{1.964045in}}%
\pgfpathlineto{\pgfqpoint{1.830103in}{1.968022in}}%
\pgfpathlineto{\pgfqpoint{1.838050in}{1.968022in}}%
\pgfpathlineto{\pgfqpoint{1.839374in}{1.971004in}}%
\pgfpathlineto{\pgfqpoint{1.847321in}{1.971998in}}%
\pgfpathlineto{\pgfqpoint{1.849970in}{1.973986in}}%
\pgfpathlineto{\pgfqpoint{1.853943in}{1.975974in}}%
\pgfpathlineto{\pgfqpoint{1.859241in}{1.974980in}}%
\pgfpathlineto{\pgfqpoint{1.860565in}{1.977962in}}%
\pgfpathlineto{\pgfqpoint{1.868512in}{1.978956in}}%
\pgfpathlineto{\pgfqpoint{1.871161in}{1.980944in}}%
\pgfpathlineto{\pgfqpoint{1.875134in}{1.982932in}}%
\pgfpathlineto{\pgfqpoint{1.883081in}{1.982932in}}%
\pgfpathlineto{\pgfqpoint{1.884405in}{1.985914in}}%
\pgfpathlineto{\pgfqpoint{1.891028in}{1.986908in}}%
\pgfpathlineto{\pgfqpoint{1.896326in}{1.989890in}}%
\pgfpathlineto{\pgfqpoint{1.904272in}{1.989890in}}%
\pgfpathlineto{\pgfqpoint{1.905597in}{1.992873in}}%
\pgfpathlineto{\pgfqpoint{1.913543in}{1.993867in}}%
\pgfpathlineto{\pgfqpoint{1.916192in}{1.995855in}}%
\pgfpathlineto{\pgfqpoint{1.920166in}{1.997843in}}%
\pgfpathlineto{\pgfqpoint{1.925463in}{1.998837in}}%
\pgfpathlineto{\pgfqpoint{1.929437in}{2.000825in}}%
\pgfpathlineto{\pgfqpoint{1.934734in}{2.000825in}}%
\pgfpathlineto{\pgfqpoint{1.937383in}{2.002813in}}%
\pgfpathlineto{\pgfqpoint{1.941357in}{2.004801in}}%
\pgfpathlineto{\pgfqpoint{1.946654in}{2.004801in}}%
\pgfpathlineto{\pgfqpoint{1.949303in}{2.006789in}}%
\pgfpathlineto{\pgfqpoint{1.953277in}{2.008777in}}%
\pgfpathlineto{\pgfqpoint{1.958574in}{2.009771in}}%
\pgfpathlineto{\pgfqpoint{1.962548in}{2.011759in}}%
\pgfpathlineto{\pgfqpoint{1.967846in}{2.011759in}}%
\pgfpathlineto{\pgfqpoint{1.970494in}{2.013747in}}%
\pgfpathlineto{\pgfqpoint{1.974468in}{2.015735in}}%
\pgfpathlineto{\pgfqpoint{1.979766in}{2.015735in}}%
\pgfpathlineto{\pgfqpoint{1.982414in}{2.017723in}}%
\pgfpathlineto{\pgfqpoint{1.986388in}{2.019712in}}%
\pgfpathlineto{\pgfqpoint{1.991686in}{2.020706in}}%
\pgfpathlineto{\pgfqpoint{1.995659in}{2.022694in}}%
\pgfpathlineto{\pgfqpoint{2.000957in}{2.022694in}}%
\pgfpathlineto{\pgfqpoint{2.003606in}{2.024682in}}%
\pgfpathlineto{\pgfqpoint{2.007579in}{2.026670in}}%
\pgfpathlineto{\pgfqpoint{2.012877in}{2.027664in}}%
\pgfpathlineto{\pgfqpoint{2.016850in}{2.029652in}}%
\pgfpathlineto{\pgfqpoint{2.022148in}{2.030646in}}%
\pgfpathlineto{\pgfqpoint{2.026121in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{2.034068in}{2.033628in}}%
\pgfpathlineto{\pgfqpoint{2.036717in}{2.035616in}}%
\pgfpathlineto{\pgfqpoint{2.040690in}{2.037604in}}%
\pgfpathlineto{\pgfqpoint{2.045988in}{2.038598in}}%
\pgfpathlineto{\pgfqpoint{2.049961in}{2.040586in}}%
\pgfpathlineto{\pgfqpoint{2.056583in}{2.041580in}}%
\pgfpathlineto{\pgfqpoint{2.061881in}{2.044563in}}%
\pgfpathlineto{\pgfqpoint{2.067179in}{2.045557in}}%
\pgfpathlineto{\pgfqpoint{2.071152in}{2.047545in}}%
\pgfpathlineto{\pgfqpoint{2.079099in}{2.048539in}}%
\pgfpathlineto{\pgfqpoint{2.081748in}{2.050527in}}%
\pgfpathlineto{\pgfqpoint{2.085721in}{2.052515in}}%
\pgfpathlineto{\pgfqpoint{2.091019in}{2.053509in}}%
\pgfpathlineto{\pgfqpoint{2.094992in}{2.055497in}}%
\pgfpathlineto{\pgfqpoint{2.100290in}{2.056491in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{2.058479in}}%
\pgfpathlineto{\pgfqpoint{2.112210in}{2.059473in}}%
\pgfpathlineto{\pgfqpoint{2.114859in}{2.061461in}}%
\pgfpathlineto{\pgfqpoint{2.118832in}{2.063449in}}%
\pgfpathlineto{\pgfqpoint{2.124130in}{2.064443in}}%
\pgfpathlineto{\pgfqpoint{2.128103in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{2.133401in}{2.066431in}}%
\pgfpathlineto{\pgfqpoint{2.136050in}{2.068419in}}%
\pgfpathlineto{\pgfqpoint{2.140023in}{2.070408in}}%
\pgfpathlineto{\pgfqpoint{2.145321in}{2.070408in}}%
\pgfpathlineto{\pgfqpoint{2.147970in}{2.072396in}}%
\pgfpathlineto{\pgfqpoint{2.151943in}{2.074384in}}%
\pgfpathlineto{\pgfqpoint{2.157241in}{2.075378in}}%
\pgfpathlineto{\pgfqpoint{2.161214in}{2.077366in}}%
\pgfpathlineto{\pgfqpoint{2.166512in}{2.077366in}}%
\pgfpathlineto{\pgfqpoint{2.169161in}{2.079354in}}%
\pgfpathlineto{\pgfqpoint{2.173134in}{2.081342in}}%
\pgfpathlineto{\pgfqpoint{2.178432in}{2.081342in}}%
\pgfpathlineto{\pgfqpoint{2.181081in}{2.083330in}}%
\pgfpathlineto{\pgfqpoint{2.185054in}{2.085318in}}%
\pgfpathlineto{\pgfqpoint{2.190352in}{2.086312in}}%
\pgfpathlineto{\pgfqpoint{2.194326in}{2.088300in}}%
\pgfpathlineto{\pgfqpoint{2.199623in}{2.088300in}}%
\pgfpathlineto{\pgfqpoint{2.202272in}{2.090288in}}%
\pgfpathlineto{\pgfqpoint{2.206246in}{2.092276in}}%
\pgfpathlineto{\pgfqpoint{2.211543in}{2.093270in}}%
\pgfpathlineto{\pgfqpoint{2.215517in}{2.095259in}}%
\pgfpathlineto{\pgfqpoint{2.220814in}{2.096253in}}%
\pgfpathlineto{\pgfqpoint{2.224788in}{2.098241in}}%
\pgfpathlineto{\pgfqpoint{2.230086in}{2.099235in}}%
\pgfpathlineto{\pgfqpoint{2.234059in}{2.101223in}}%
\pgfpathlineto{\pgfqpoint{2.238032in}{2.102217in}}%
\pgfpathlineto{\pgfqpoint{2.240681in}{2.103211in}}%
\pgfpathlineto{\pgfqpoint{2.244654in}{2.104205in}}%
\pgfpathlineto{\pgfqpoint{2.248628in}{2.106193in}}%
\pgfpathlineto{\pgfqpoint{2.253926in}{2.107187in}}%
\pgfpathlineto{\pgfqpoint{2.257899in}{2.109175in}}%
\pgfpathlineto{\pgfqpoint{2.263197in}{2.110169in}}%
\pgfpathlineto{\pgfqpoint{2.267170in}{2.112157in}}%
\pgfpathlineto{\pgfqpoint{2.271143in}{2.113151in}}%
\pgfpathlineto{\pgfqpoint{2.273792in}{2.114145in}}%
\pgfpathlineto{\pgfqpoint{2.277766in}{2.115139in}}%
\pgfpathlineto{\pgfqpoint{2.281739in}{2.117127in}}%
\pgfpathlineto{\pgfqpoint{2.287037in}{2.118121in}}%
\pgfpathlineto{\pgfqpoint{2.291010in}{2.120110in}}%
\pgfpathlineto{\pgfqpoint{2.296308in}{2.121104in}}%
\pgfpathlineto{\pgfqpoint{2.300281in}{2.123092in}}%
\pgfpathlineto{\pgfqpoint{2.304254in}{2.124086in}}%
\pgfpathlineto{\pgfqpoint{2.306903in}{2.125080in}}%
\pgfpathlineto{\pgfqpoint{2.310877in}{2.126074in}}%
\pgfpathlineto{\pgfqpoint{2.314850in}{2.128062in}}%
\pgfpathlineto{\pgfqpoint{2.320148in}{2.129056in}}%
\pgfpathlineto{\pgfqpoint{2.324121in}{2.131044in}}%
\pgfpathlineto{\pgfqpoint{2.329419in}{2.132038in}}%
\pgfpathlineto{\pgfqpoint{2.333392in}{2.134026in}}%
\pgfpathlineto{\pgfqpoint{2.337366in}{2.135020in}}%
\pgfpathlineto{\pgfqpoint{2.340014in}{2.136014in}}%
\pgfpathlineto{\pgfqpoint{2.343988in}{2.137008in}}%
\pgfpathlineto{\pgfqpoint{2.347961in}{2.138996in}}%
\pgfpathlineto{\pgfqpoint{2.353259in}{2.139990in}}%
\pgfpathlineto{\pgfqpoint{2.357232in}{2.141978in}}%
\pgfpathlineto{\pgfqpoint{2.362530in}{2.142972in}}%
\pgfpathlineto{\pgfqpoint{2.366503in}{2.144960in}}%
\pgfpathlineto{\pgfqpoint{2.370477in}{2.145955in}}%
\pgfpathlineto{\pgfqpoint{2.373126in}{2.146949in}}%
\pgfpathlineto{\pgfqpoint{2.377099in}{2.147943in}}%
\pgfpathlineto{\pgfqpoint{2.381072in}{2.149931in}}%
\pgfpathlineto{\pgfqpoint{2.386370in}{2.150925in}}%
\pgfpathlineto{\pgfqpoint{2.390343in}{2.152913in}}%
\pgfpathlineto{\pgfqpoint{2.395641in}{2.153907in}}%
\pgfpathlineto{\pgfqpoint{2.399614in}{2.155895in}}%
\pgfpathlineto{\pgfqpoint{2.403588in}{2.156889in}}%
\pgfpathlineto{\pgfqpoint{2.406237in}{2.157883in}}%
\pgfpathlineto{\pgfqpoint{2.410210in}{2.158877in}}%
\pgfpathlineto{\pgfqpoint{2.414183in}{2.160865in}}%
\pgfpathlineto{\pgfqpoint{2.419481in}{2.161859in}}%
\pgfpathlineto{\pgfqpoint{2.423454in}{2.163847in}}%
\pgfpathlineto{\pgfqpoint{2.428752in}{2.164841in}}%
\pgfpathlineto{\pgfqpoint{2.432726in}{2.166829in}}%
\pgfpathlineto{\pgfqpoint{2.436699in}{2.167823in}}%
\pgfpathlineto{\pgfqpoint{2.439348in}{2.168817in}}%
\pgfpathlineto{\pgfqpoint{2.443321in}{2.169811in}}%
\pgfpathlineto{\pgfqpoint{2.447294in}{2.171800in}}%
\pgfpathlineto{\pgfqpoint{2.452592in}{2.172794in}}%
\pgfpathlineto{\pgfqpoint{2.456566in}{2.174782in}}%
\pgfpathlineto{\pgfqpoint{2.461863in}{2.175776in}}%
\pgfpathlineto{\pgfqpoint{2.465837in}{2.177764in}}%
\pgfpathlineto{\pgfqpoint{2.469810in}{2.178758in}}%
\pgfpathlineto{\pgfqpoint{2.472459in}{2.179752in}}%
\pgfpathlineto{\pgfqpoint{2.476432in}{2.180746in}}%
\pgfpathlineto{\pgfqpoint{2.480406in}{2.182734in}}%
\pgfpathlineto{\pgfqpoint{2.485703in}{2.183728in}}%
\pgfpathlineto{\pgfqpoint{2.489677in}{2.185716in}}%
\pgfpathlineto{\pgfqpoint{2.494975in}{2.186710in}}%
\pgfpathlineto{\pgfqpoint{2.498948in}{2.188698in}}%
\pgfpathlineto{\pgfqpoint{2.502921in}{2.189692in}}%
\pgfpathlineto{\pgfqpoint{2.505570in}{2.190686in}}%
\pgfpathlineto{\pgfqpoint{2.509543in}{2.191680in}}%
\pgfpathlineto{\pgfqpoint{2.513517in}{2.193668in}}%
\pgfpathlineto{\pgfqpoint{2.518815in}{2.194662in}}%
\pgfpathlineto{\pgfqpoint{2.522788in}{2.196650in}}%
\pgfpathlineto{\pgfqpoint{2.528086in}{2.197645in}}%
\pgfpathlineto{\pgfqpoint{2.532059in}{2.199633in}}%
\pgfpathlineto{\pgfqpoint{2.536032in}{2.200627in}}%
\pgfpathlineto{\pgfqpoint{2.538681in}{2.201621in}}%
\pgfpathlineto{\pgfqpoint{2.542655in}{2.202615in}}%
\pgfpathlineto{\pgfqpoint{2.546628in}{2.204603in}}%
\pgfpathlineto{\pgfqpoint{2.551926in}{2.205597in}}%
\pgfpathlineto{\pgfqpoint{2.555899in}{2.207585in}}%
\pgfpathlineto{\pgfqpoint{2.561197in}{2.208579in}}%
\pgfpathlineto{\pgfqpoint{2.565170in}{2.210567in}}%
\pgfpathlineto{\pgfqpoint{2.569143in}{2.211561in}}%
\pgfpathlineto{\pgfqpoint{2.571792in}{2.212555in}}%
\pgfpathlineto{\pgfqpoint{2.575766in}{2.213549in}}%
\pgfpathlineto{\pgfqpoint{2.579739in}{2.215537in}}%
\pgfpathlineto{\pgfqpoint{2.585037in}{2.216531in}}%
\pgfpathlineto{\pgfqpoint{2.589010in}{2.218519in}}%
\pgfpathlineto{\pgfqpoint{2.594308in}{2.219513in}}%
\pgfpathlineto{\pgfqpoint{2.598281in}{2.221501in}}%
\pgfpathlineto{\pgfqpoint{2.602255in}{2.222496in}}%
\pgfpathlineto{\pgfqpoint{2.604903in}{2.223490in}}%
\pgfpathlineto{\pgfqpoint{2.608877in}{2.224484in}}%
\pgfpathlineto{\pgfqpoint{2.612850in}{2.226472in}}%
\pgfpathlineto{\pgfqpoint{2.618148in}{2.227466in}}%
\pgfpathlineto{\pgfqpoint{2.622121in}{2.229454in}}%
\pgfpathlineto{\pgfqpoint{2.627419in}{2.230448in}}%
\pgfpathlineto{\pgfqpoint{2.631392in}{2.232436in}}%
\pgfpathlineto{\pgfqpoint{2.635366in}{2.233430in}}%
\pgfpathlineto{\pgfqpoint{2.638015in}{2.234424in}}%
\pgfpathlineto{\pgfqpoint{2.641988in}{2.235418in}}%
\pgfpathlineto{\pgfqpoint{2.645961in}{2.237406in}}%
\pgfpathlineto{\pgfqpoint{2.651259in}{2.238400in}}%
\pgfpathlineto{\pgfqpoint{2.655232in}{2.240388in}}%
\pgfpathlineto{\pgfqpoint{2.660530in}{2.241382in}}%
\pgfpathlineto{\pgfqpoint{2.664503in}{2.243370in}}%
\pgfpathlineto{\pgfqpoint{2.668477in}{2.244364in}}%
\pgfpathlineto{\pgfqpoint{2.671126in}{2.245358in}}%
\pgfpathlineto{\pgfqpoint{2.675099in}{2.246352in}}%
\pgfpathlineto{\pgfqpoint{2.679072in}{2.248341in}}%
\pgfpathlineto{\pgfqpoint{2.684370in}{2.249335in}}%
\pgfpathlineto{\pgfqpoint{2.688343in}{2.251323in}}%
\pgfpathlineto{\pgfqpoint{2.693641in}{2.252317in}}%
\pgfpathlineto{\pgfqpoint{2.697615in}{2.254305in}}%
\pgfpathlineto{\pgfqpoint{2.701588in}{2.255299in}}%
\pgfpathlineto{\pgfqpoint{2.704237in}{2.256293in}}%
\pgfpathlineto{\pgfqpoint{2.708210in}{2.257287in}}%
\pgfpathlineto{\pgfqpoint{2.712183in}{2.259275in}}%
\pgfpathlineto{\pgfqpoint{2.717481in}{2.260269in}}%
\pgfpathlineto{\pgfqpoint{2.721455in}{2.262257in}}%
\pgfpathlineto{\pgfqpoint{2.726752in}{2.263251in}}%
\pgfpathlineto{\pgfqpoint{2.730726in}{2.265239in}}%
\pgfpathlineto{\pgfqpoint{2.734699in}{2.266233in}}%
\pgfpathlineto{\pgfqpoint{2.737348in}{2.267227in}}%
\pgfpathlineto{\pgfqpoint{2.741321in}{2.268221in}}%
\pgfpathlineto{\pgfqpoint{2.745295in}{2.270209in}}%
\pgfpathlineto{\pgfqpoint{2.750592in}{2.271203in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{2.273191in}}%
\pgfpathlineto{\pgfqpoint{2.759863in}{2.274186in}}%
\pgfpathlineto{\pgfqpoint{2.763837in}{2.276174in}}%
\pgfpathlineto{\pgfqpoint{2.767810in}{2.277168in}}%
\pgfpathlineto{\pgfqpoint{2.770459in}{2.278162in}}%
\pgfpathlineto{\pgfqpoint{2.774432in}{2.279156in}}%
\pgfpathlineto{\pgfqpoint{2.778406in}{2.281144in}}%
\pgfpathlineto{\pgfqpoint{2.783703in}{2.282138in}}%
\pgfpathlineto{\pgfqpoint{2.787677in}{2.284126in}}%
\pgfpathlineto{\pgfqpoint{2.792975in}{2.285120in}}%
\pgfpathlineto{\pgfqpoint{2.796948in}{2.287108in}}%
\pgfpathlineto{\pgfqpoint{2.800921in}{2.288102in}}%
\pgfpathlineto{\pgfqpoint{2.803570in}{2.289096in}}%
\pgfpathlineto{\pgfqpoint{2.807543in}{2.290090in}}%
\pgfpathlineto{\pgfqpoint{2.811517in}{2.292078in}}%
\pgfpathlineto{\pgfqpoint{2.816815in}{2.293072in}}%
\pgfpathlineto{\pgfqpoint{2.820788in}{2.295060in}}%
\pgfpathlineto{\pgfqpoint{2.826086in}{2.296054in}}%
\pgfpathlineto{\pgfqpoint{2.830059in}{2.298042in}}%
\pgfpathlineto{\pgfqpoint{2.834032in}{2.299036in}}%
\pgfpathlineto{\pgfqpoint{2.836681in}{2.300031in}}%
\pgfpathlineto{\pgfqpoint{2.840655in}{2.301025in}}%
\pgfpathlineto{\pgfqpoint{2.844628in}{2.303013in}}%
\pgfpathlineto{\pgfqpoint{2.849926in}{2.304007in}}%
\pgfpathlineto{\pgfqpoint{2.853899in}{2.305995in}}%
\pgfpathlineto{\pgfqpoint{2.859197in}{2.306989in}}%
\pgfpathlineto{\pgfqpoint{2.863170in}{2.308977in}}%
\pgfpathlineto{\pgfqpoint{2.867143in}{2.309971in}}%
\pgfpathlineto{\pgfqpoint{2.869792in}{2.310965in}}%
\pgfpathlineto{\pgfqpoint{2.873766in}{2.311959in}}%
\pgfpathlineto{\pgfqpoint{2.877739in}{2.313947in}}%
\pgfpathlineto{\pgfqpoint{2.883037in}{2.314941in}}%
\pgfpathlineto{\pgfqpoint{2.887010in}{2.316929in}}%
\pgfpathlineto{\pgfqpoint{2.892308in}{2.317923in}}%
\pgfpathlineto{\pgfqpoint{2.896281in}{2.319911in}}%
\pgfpathlineto{\pgfqpoint{2.900255in}{2.320905in}}%
\pgfpathlineto{\pgfqpoint{2.902903in}{2.321899in}}%
\pgfpathlineto{\pgfqpoint{2.906877in}{2.322893in}}%
\pgfpathlineto{\pgfqpoint{2.910850in}{2.324882in}}%
\pgfpathlineto{\pgfqpoint{2.916148in}{2.325876in}}%
\pgfpathlineto{\pgfqpoint{2.920121in}{2.327864in}}%
\pgfpathlineto{\pgfqpoint{2.925419in}{2.328858in}}%
\pgfpathlineto{\pgfqpoint{2.929392in}{2.330846in}}%
\pgfpathlineto{\pgfqpoint{2.933366in}{2.331840in}}%
\pgfpathlineto{\pgfqpoint{2.936015in}{2.332834in}}%
\pgfpathlineto{\pgfqpoint{2.939988in}{2.333828in}}%
\pgfpathlineto{\pgfqpoint{2.943961in}{2.335816in}}%
\pgfpathlineto{\pgfqpoint{2.949259in}{2.336810in}}%
\pgfpathlineto{\pgfqpoint{2.953232in}{2.338798in}}%
\pgfpathlineto{\pgfqpoint{2.958530in}{2.339792in}}%
\pgfpathlineto{\pgfqpoint{2.962503in}{2.341780in}}%
\pgfpathlineto{\pgfqpoint{2.966477in}{2.342774in}}%
\pgfpathlineto{\pgfqpoint{2.969126in}{2.343768in}}%
\pgfpathlineto{\pgfqpoint{2.973099in}{2.344762in}}%
\pgfpathlineto{\pgfqpoint{2.977072in}{2.346750in}}%
\pgfpathlineto{\pgfqpoint{2.982370in}{2.347744in}}%
\pgfpathlineto{\pgfqpoint{2.986343in}{2.349732in}}%
\pgfpathlineto{\pgfqpoint{2.991641in}{2.350727in}}%
\pgfpathlineto{\pgfqpoint{2.995615in}{2.352715in}}%
\pgfpathlineto{\pgfqpoint{2.999588in}{2.353709in}}%
\pgfpathlineto{\pgfqpoint{3.002237in}{2.354703in}}%
\pgfpathlineto{\pgfqpoint{3.006210in}{2.355697in}}%
\pgfpathlineto{\pgfqpoint{3.010183in}{2.357685in}}%
\pgfpathlineto{\pgfqpoint{3.015481in}{2.358679in}}%
\pgfpathlineto{\pgfqpoint{3.019455in}{2.360667in}}%
\pgfpathlineto{\pgfqpoint{3.024752in}{2.361661in}}%
\pgfpathlineto{\pgfqpoint{3.028726in}{2.363649in}}%
\pgfpathlineto{\pgfqpoint{3.032699in}{2.364643in}}%
\pgfpathlineto{\pgfqpoint{3.035348in}{2.365637in}}%
\pgfpathlineto{\pgfqpoint{3.039321in}{2.366631in}}%
\pgfpathlineto{\pgfqpoint{3.043295in}{2.368619in}}%
\pgfpathlineto{\pgfqpoint{3.048592in}{2.369613in}}%
\pgfpathlineto{\pgfqpoint{3.052566in}{2.371601in}}%
\pgfpathlineto{\pgfqpoint{3.057864in}{2.372595in}}%
\pgfpathlineto{\pgfqpoint{3.061837in}{2.374583in}}%
\pgfpathlineto{\pgfqpoint{3.065810in}{2.375577in}}%
\pgfpathlineto{\pgfqpoint{3.068459in}{2.376572in}}%
\pgfpathlineto{\pgfqpoint{3.072432in}{2.377566in}}%
\pgfpathlineto{\pgfqpoint{3.076406in}{2.379554in}}%
\pgfpathlineto{\pgfqpoint{3.081704in}{2.380548in}}%
\pgfpathlineto{\pgfqpoint{3.085677in}{2.382536in}}%
\pgfpathlineto{\pgfqpoint{3.090975in}{2.383530in}}%
\pgfpathlineto{\pgfqpoint{3.094948in}{2.385518in}}%
\pgfpathlineto{\pgfqpoint{3.098921in}{2.386512in}}%
\pgfpathlineto{\pgfqpoint{3.101570in}{2.387506in}}%
\pgfpathlineto{\pgfqpoint{3.105544in}{2.388500in}}%
\pgfpathlineto{\pgfqpoint{3.109517in}{2.390488in}}%
\pgfpathlineto{\pgfqpoint{3.114815in}{2.391482in}}%
\pgfpathlineto{\pgfqpoint{3.118788in}{2.393470in}}%
\pgfpathlineto{\pgfqpoint{3.124086in}{2.394464in}}%
\pgfpathlineto{\pgfqpoint{3.128059in}{2.396452in}}%
\pgfpathlineto{\pgfqpoint{3.132032in}{2.397446in}}%
\pgfpathlineto{\pgfqpoint{3.134681in}{2.398440in}}%
\pgfpathlineto{\pgfqpoint{3.138655in}{2.399434in}}%
\pgfpathlineto{\pgfqpoint{3.142628in}{2.401422in}}%
\pgfpathlineto{\pgfqpoint{3.147926in}{2.402417in}}%
\pgfpathlineto{\pgfqpoint{3.151899in}{2.404405in}}%
\pgfpathlineto{\pgfqpoint{3.157197in}{2.405399in}}%
\pgfpathlineto{\pgfqpoint{3.161170in}{2.407387in}}%
\pgfpathlineto{\pgfqpoint{3.165144in}{2.408381in}}%
\pgfpathlineto{\pgfqpoint{3.167792in}{2.409375in}}%
\pgfpathlineto{\pgfqpoint{3.171766in}{2.410369in}}%
\pgfpathlineto{\pgfqpoint{3.175739in}{2.412357in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{2.413351in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{2.413351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.332951in}{0.343364in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468574in}{0.730165in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{2.358798in}}%
\pgfpathlineto{\pgfqpoint{3.181037in}{2.358798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{0.332951in}{2.582735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.316660in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.582735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{0.343364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.332951in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{3.316660in}{2.582735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.824805in,y=2.666069in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T=2\), Slow, \(\displaystyle \alpha=0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410729in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{0.885897in}{1.998402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.908119in}{1.998402in}}{\pgfqpoint{0.908119in}{2.020624in}}%
\pgfpathlineto{\pgfqpoint{0.908119in}{2.504957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.908119in}{2.527180in}}{\pgfqpoint{0.885897in}{2.527180in}}%
\pgfpathlineto{\pgfqpoint{0.410729in}{2.527180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388507in}{2.527180in}}{\pgfqpoint{0.388507in}{2.504957in}}%
\pgfpathlineto{\pgfqpoint{0.388507in}{2.020624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.388507in}{1.998402in}}{\pgfqpoint{0.410729in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{0.410729in}{1.998402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432951in}{2.436694in}}%
\pgfpathlineto{\pgfqpoint{0.544062in}{2.436694in}}%
\pgfpathlineto{\pgfqpoint{0.655173in}{2.436694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744062in,y=2.397805in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta^*_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432951in}{2.266440in}}%
\pgfpathlineto{\pgfqpoint{0.544062in}{2.266440in}}%
\pgfpathlineto{\pgfqpoint{0.655173in}{2.266440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744062in,y=2.227551in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p^*_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.432951in}{2.103340in}}%
\pgfpathlineto{\pgfqpoint{0.544062in}{2.103340in}}%
\pgfpathlineto{\pgfqpoint{0.655173in}{2.103340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.744062in,y=2.064451in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle s_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{0.343364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.139820in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.139820in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682313in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682313in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.224805in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224805in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767298in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767298in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.309791in}{0.343364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.309791in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224805in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{0.648733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=0.610153in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{1.055891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.400000in, y=1.017311in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{1.463050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=1.424470in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{1.870208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=1.831628in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.732951in}{2.277366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.491822in, y=2.238786in, left, base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.732951in}{0.343364in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{1.257681in}}%
\pgfpathlineto{\pgfqpoint{3.869899in}{1.258675in}}%
\pgfpathlineto{\pgfqpoint{3.871223in}{1.250719in}}%
\pgfpathlineto{\pgfqpoint{3.883143in}{1.259670in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{1.251713in}}%
\pgfpathlineto{\pgfqpoint{3.889765in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{3.892414in}{1.259670in}}%
\pgfpathlineto{\pgfqpoint{3.896387in}{1.262653in}}%
\pgfpathlineto{\pgfqpoint{3.897712in}{1.254697in}}%
\pgfpathlineto{\pgfqpoint{3.909632in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{3.910956in}{1.255691in}}%
\pgfpathlineto{\pgfqpoint{3.916254in}{1.259670in}}%
\pgfpathlineto{\pgfqpoint{3.918903in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{3.922876in}{1.266631in}}%
\pgfpathlineto{\pgfqpoint{3.924201in}{1.258675in}}%
\pgfpathlineto{\pgfqpoint{3.936121in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{3.937445in}{1.270609in}}%
\pgfpathlineto{\pgfqpoint{3.938770in}{1.260664in}}%
\pgfpathlineto{\pgfqpoint{3.942743in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{3.945392in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{3.949365in}{1.270609in}}%
\pgfpathlineto{\pgfqpoint{3.950690in}{1.262653in}}%
\pgfpathlineto{\pgfqpoint{3.962610in}{1.271604in}}%
\pgfpathlineto{\pgfqpoint{3.965259in}{1.275582in}}%
\pgfpathlineto{\pgfqpoint{3.966583in}{1.265637in}}%
\pgfpathlineto{\pgfqpoint{3.969232in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{3.971881in}{1.271604in}}%
\pgfpathlineto{\pgfqpoint{3.977179in}{1.275582in}}%
\pgfpathlineto{\pgfqpoint{3.978503in}{1.267626in}}%
\pgfpathlineto{\pgfqpoint{3.989099in}{1.275582in}}%
\pgfpathlineto{\pgfqpoint{3.991747in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{3.993072in}{1.269615in}}%
\pgfpathlineto{\pgfqpoint{3.995721in}{1.271604in}}%
\pgfpathlineto{\pgfqpoint{3.998370in}{1.275582in}}%
\pgfpathlineto{\pgfqpoint{4.003667in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{4.004992in}{1.271604in}}%
\pgfpathlineto{\pgfqpoint{4.015587in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{4.018236in}{1.283538in}}%
\pgfpathlineto{\pgfqpoint{4.019561in}{1.284533in}}%
\pgfpathlineto{\pgfqpoint{4.020885in}{1.274587in}}%
\pgfpathlineto{\pgfqpoint{4.022210in}{1.275582in}}%
\pgfpathlineto{\pgfqpoint{4.024859in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{4.031481in}{1.284533in}}%
\pgfpathlineto{\pgfqpoint{4.032805in}{1.276576in}}%
\pgfpathlineto{\pgfqpoint{4.042076in}{1.283538in}}%
\pgfpathlineto{\pgfqpoint{4.044725in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{4.047374in}{1.289505in}}%
\pgfpathlineto{\pgfqpoint{4.048699in}{1.279560in}}%
\pgfpathlineto{\pgfqpoint{4.051347in}{1.283538in}}%
\pgfpathlineto{\pgfqpoint{4.059294in}{1.289505in}}%
\pgfpathlineto{\pgfqpoint{4.060619in}{1.281549in}}%
\pgfpathlineto{\pgfqpoint{4.067241in}{1.286522in}}%
\pgfpathlineto{\pgfqpoint{4.069890in}{1.290500in}}%
\pgfpathlineto{\pgfqpoint{4.073863in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{4.075187in}{1.283538in}}%
\pgfpathlineto{\pgfqpoint{4.077836in}{1.287516in}}%
\pgfpathlineto{\pgfqpoint{4.087107in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{4.088432in}{1.286522in}}%
\pgfpathlineto{\pgfqpoint{4.093730in}{1.290500in}}%
\pgfpathlineto{\pgfqpoint{4.096379in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.297461in}}%
\pgfpathlineto{\pgfqpoint{4.101676in}{1.289505in}}%
\pgfpathlineto{\pgfqpoint{4.113596in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{4.114921in}{1.290500in}}%
\pgfpathlineto{\pgfqpoint{4.120219in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{4.122867in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{4.126841in}{1.301440in}}%
\pgfpathlineto{\pgfqpoint{4.128165in}{1.293483in}}%
\pgfpathlineto{\pgfqpoint{4.141410in}{1.303429in}}%
\pgfpathlineto{\pgfqpoint{4.142734in}{1.295472in}}%
\pgfpathlineto{\pgfqpoint{4.146707in}{1.298456in}}%
\pgfpathlineto{\pgfqpoint{4.149356in}{1.302434in}}%
\pgfpathlineto{\pgfqpoint{4.153330in}{1.305418in}}%
\pgfpathlineto{\pgfqpoint{4.154654in}{1.297461in}}%
\pgfpathlineto{\pgfqpoint{4.169223in}{1.308401in}}%
\pgfpathlineto{\pgfqpoint{4.170548in}{1.300445in}}%
\pgfpathlineto{\pgfqpoint{4.173196in}{1.302434in}}%
\pgfpathlineto{\pgfqpoint{4.175845in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{4.181143in}{1.310390in}}%
\pgfpathlineto{\pgfqpoint{4.182468in}{1.302434in}}%
\pgfpathlineto{\pgfqpoint{4.193063in}{1.310390in}}%
\pgfpathlineto{\pgfqpoint{4.194388in}{1.313374in}}%
\pgfpathlineto{\pgfqpoint{4.195712in}{1.312379in}}%
\pgfpathlineto{\pgfqpoint{4.197036in}{1.304423in}}%
\pgfpathlineto{\pgfqpoint{4.199685in}{1.306412in}}%
\pgfpathlineto{\pgfqpoint{4.202334in}{1.310390in}}%
\pgfpathlineto{\pgfqpoint{4.208956in}{1.315363in}}%
\pgfpathlineto{\pgfqpoint{4.210281in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{4.219552in}{1.314368in}}%
\pgfpathlineto{\pgfqpoint{4.222201in}{1.318347in}}%
\pgfpathlineto{\pgfqpoint{4.223525in}{1.317352in}}%
\pgfpathlineto{\pgfqpoint{4.224850in}{1.309396in}}%
\pgfpathlineto{\pgfqpoint{4.226174in}{1.310390in}}%
\pgfpathlineto{\pgfqpoint{4.228823in}{1.314368in}}%
\pgfpathlineto{\pgfqpoint{4.235445in}{1.319341in}}%
\pgfpathlineto{\pgfqpoint{4.236770in}{1.311385in}}%
\pgfpathlineto{\pgfqpoint{4.246041in}{1.318347in}}%
\pgfpathlineto{\pgfqpoint{4.248690in}{1.322325in}}%
\pgfpathlineto{\pgfqpoint{4.250014in}{1.323319in}}%
\pgfpathlineto{\pgfqpoint{4.251339in}{1.322325in}}%
\pgfpathlineto{\pgfqpoint{4.252663in}{1.314368in}}%
\pgfpathlineto{\pgfqpoint{4.255312in}{1.318347in}}%
\pgfpathlineto{\pgfqpoint{4.263259in}{1.324314in}}%
\pgfpathlineto{\pgfqpoint{4.264583in}{1.316357in}}%
\pgfpathlineto{\pgfqpoint{4.272530in}{1.322325in}}%
\pgfpathlineto{\pgfqpoint{4.275179in}{1.326303in}}%
\pgfpathlineto{\pgfqpoint{4.276503in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{4.280476in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{4.291072in}{1.329286in}}%
\pgfpathlineto{\pgfqpoint{4.292396in}{1.321330in}}%
\pgfpathlineto{\pgfqpoint{4.299019in}{1.326303in}}%
\pgfpathlineto{\pgfqpoint{4.301668in}{1.330281in}}%
\pgfpathlineto{\pgfqpoint{4.304316in}{1.332270in}}%
\pgfpathlineto{\pgfqpoint{4.305641in}{1.331275in}}%
\pgfpathlineto{\pgfqpoint{4.306965in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{4.317561in}{1.333264in}}%
\pgfpathlineto{\pgfqpoint{4.318885in}{1.325308in}}%
\pgfpathlineto{\pgfqpoint{4.324183in}{1.329286in}}%
\pgfpathlineto{\pgfqpoint{4.326832in}{1.333264in}}%
\pgfpathlineto{\pgfqpoint{4.330805in}{1.336248in}}%
\pgfpathlineto{\pgfqpoint{4.332130in}{1.335253in}}%
\pgfpathlineto{\pgfqpoint{4.333454in}{1.329286in}}%
\pgfpathlineto{\pgfqpoint{4.345374in}{1.338237in}}%
\pgfpathlineto{\pgfqpoint{4.346699in}{1.330281in}}%
\pgfpathlineto{\pgfqpoint{4.350672in}{1.333264in}}%
\pgfpathlineto{\pgfqpoint{4.353321in}{1.337242in}}%
\pgfpathlineto{\pgfqpoint{4.357294in}{1.340226in}}%
\pgfpathlineto{\pgfqpoint{4.358619in}{1.332270in}}%
\pgfpathlineto{\pgfqpoint{4.373188in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{4.374512in}{1.335253in}}%
\pgfpathlineto{\pgfqpoint{4.377161in}{1.337242in}}%
\pgfpathlineto{\pgfqpoint{4.379810in}{1.341221in}}%
\pgfpathlineto{\pgfqpoint{4.385108in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{1.337242in}}%
\pgfpathlineto{\pgfqpoint{4.398352in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{4.399676in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{4.401001in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{4.402325in}{1.340226in}}%
\pgfpathlineto{\pgfqpoint{4.403650in}{1.341221in}}%
\pgfpathlineto{\pgfqpoint{4.406299in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{4.412921in}{1.350171in}}%
\pgfpathlineto{\pgfqpoint{4.414245in}{1.342215in}}%
\pgfpathlineto{\pgfqpoint{4.423516in}{1.349177in}}%
\pgfpathlineto{\pgfqpoint{4.424841in}{1.352160in}}%
\pgfpathlineto{\pgfqpoint{4.426165in}{1.351166in}}%
\pgfpathlineto{\pgfqpoint{4.427490in}{1.352160in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{1.344204in}}%
\pgfpathlineto{\pgfqpoint{4.430139in}{1.345199in}}%
\pgfpathlineto{\pgfqpoint{4.432788in}{1.349177in}}%
\pgfpathlineto{\pgfqpoint{4.439410in}{1.354149in}}%
\pgfpathlineto{\pgfqpoint{4.440734in}{1.346193in}}%
\pgfpathlineto{\pgfqpoint{4.450005in}{1.353155in}}%
\pgfpathlineto{\pgfqpoint{4.451330in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{4.452654in}{1.355144in}}%
\pgfpathlineto{\pgfqpoint{4.455303in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{4.456628in}{1.349177in}}%
\pgfpathlineto{\pgfqpoint{4.459276in}{1.353155in}}%
\pgfpathlineto{\pgfqpoint{4.467223in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{4.468548in}{1.351166in}}%
\pgfpathlineto{\pgfqpoint{4.476494in}{1.357133in}}%
\pgfpathlineto{\pgfqpoint{4.477819in}{1.360117in}}%
\pgfpathlineto{\pgfqpoint{4.479143in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{4.481792in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{4.483116in}{1.360117in}}%
\pgfpathlineto{\pgfqpoint{4.484441in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{4.493712in}{1.363100in}}%
\pgfpathlineto{\pgfqpoint{4.495036in}{1.362106in}}%
\pgfpathlineto{\pgfqpoint{4.496361in}{1.356138in}}%
\pgfpathlineto{\pgfqpoint{4.502983in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{4.505632in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{4.506956in}{1.364095in}}%
\pgfpathlineto{\pgfqpoint{4.509605in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{4.510930in}{1.360117in}}%
\pgfpathlineto{\pgfqpoint{4.520201in}{1.367078in}}%
\pgfpathlineto{\pgfqpoint{4.521525in}{1.366084in}}%
\pgfpathlineto{\pgfqpoint{4.522850in}{1.367078in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{1.361111in}}%
\pgfpathlineto{\pgfqpoint{4.529472in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{4.532121in}{1.369067in}}%
\pgfpathlineto{\pgfqpoint{4.533445in}{1.370062in}}%
\pgfpathlineto{\pgfqpoint{4.534770in}{1.369067in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{1.370062in}}%
\pgfpathlineto{\pgfqpoint{4.537419in}{1.364095in}}%
\pgfpathlineto{\pgfqpoint{4.548014in}{1.372051in}}%
\pgfpathlineto{\pgfqpoint{4.549339in}{1.371056in}}%
\pgfpathlineto{\pgfqpoint{4.550663in}{1.365089in}}%
\pgfpathlineto{\pgfqpoint{4.555961in}{1.369067in}}%
\pgfpathlineto{\pgfqpoint{4.558610in}{1.373045in}}%
\pgfpathlineto{\pgfqpoint{4.559934in}{1.374040in}}%
\pgfpathlineto{\pgfqpoint{4.561259in}{1.373045in}}%
\pgfpathlineto{\pgfqpoint{4.562583in}{1.374040in}}%
\pgfpathlineto{\pgfqpoint{4.563908in}{1.368073in}}%
\pgfpathlineto{\pgfqpoint{4.575828in}{1.377023in}}%
\pgfpathlineto{\pgfqpoint{4.577152in}{1.376029in}}%
\pgfpathlineto{\pgfqpoint{4.578476in}{1.370062in}}%
\pgfpathlineto{\pgfqpoint{4.582450in}{1.373045in}}%
\pgfpathlineto{\pgfqpoint{4.585099in}{1.377023in}}%
\pgfpathlineto{\pgfqpoint{4.587748in}{1.379012in}}%
\pgfpathlineto{\pgfqpoint{4.589072in}{1.378018in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.372051in}}%
\pgfpathlineto{\pgfqpoint{4.602316in}{1.381002in}}%
\pgfpathlineto{\pgfqpoint{4.603641in}{1.380007in}}%
\pgfpathlineto{\pgfqpoint{4.604965in}{1.381002in}}%
\pgfpathlineto{\pgfqpoint{4.606290in}{1.375034in}}%
\pgfpathlineto{\pgfqpoint{4.607614in}{1.376029in}}%
\pgfpathlineto{\pgfqpoint{4.610263in}{1.380007in}}%
\pgfpathlineto{\pgfqpoint{4.615561in}{1.383985in}}%
\pgfpathlineto{\pgfqpoint{4.616885in}{1.382991in}}%
\pgfpathlineto{\pgfqpoint{4.618210in}{1.377023in}}%
\pgfpathlineto{\pgfqpoint{4.630130in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{4.631454in}{1.384980in}}%
\pgfpathlineto{\pgfqpoint{4.632779in}{1.385974in}}%
\pgfpathlineto{\pgfqpoint{4.634103in}{1.380007in}}%
\pgfpathlineto{\pgfqpoint{4.636752in}{1.383985in}}%
\pgfpathlineto{\pgfqpoint{4.642050in}{1.387963in}}%
\pgfpathlineto{\pgfqpoint{4.643374in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{4.644699in}{1.387963in}}%
\pgfpathlineto{\pgfqpoint{4.646023in}{1.381996in}}%
\pgfpathlineto{\pgfqpoint{4.657943in}{1.390947in}}%
\pgfpathlineto{\pgfqpoint{4.659268in}{1.389952in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{1.390947in}}%
\pgfpathlineto{\pgfqpoint{4.661916in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{4.669863in}{1.392936in}}%
\pgfpathlineto{\pgfqpoint{4.671188in}{1.391941in}}%
\pgfpathlineto{\pgfqpoint{4.672512in}{1.392936in}}%
\pgfpathlineto{\pgfqpoint{4.673836in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{4.684432in}{1.394925in}}%
\pgfpathlineto{\pgfqpoint{4.685756in}{1.393930in}}%
\pgfpathlineto{\pgfqpoint{4.687081in}{1.394925in}}%
\pgfpathlineto{\pgfqpoint{4.688405in}{1.390947in}}%
\pgfpathlineto{\pgfqpoint{4.696352in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{4.697676in}{1.395919in}}%
\pgfpathlineto{\pgfqpoint{4.699001in}{1.396914in}}%
\pgfpathlineto{\pgfqpoint{4.700325in}{1.390947in}}%
\pgfpathlineto{\pgfqpoint{4.706948in}{1.395919in}}%
\pgfpathlineto{\pgfqpoint{4.708272in}{1.398903in}}%
\pgfpathlineto{\pgfqpoint{4.709596in}{1.397908in}}%
\pgfpathlineto{\pgfqpoint{4.712245in}{1.399898in}}%
\pgfpathlineto{\pgfqpoint{4.713570in}{1.398903in}}%
\pgfpathlineto{\pgfqpoint{4.714894in}{1.394925in}}%
\pgfpathlineto{\pgfqpoint{4.724165in}{1.401887in}}%
\pgfpathlineto{\pgfqpoint{4.725490in}{1.400892in}}%
\pgfpathlineto{\pgfqpoint{4.726814in}{1.401887in}}%
\pgfpathlineto{\pgfqpoint{4.728139in}{1.395919in}}%
\pgfpathlineto{\pgfqpoint{4.733437in}{1.399898in}}%
\pgfpathlineto{\pgfqpoint{4.736085in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{4.737410in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{4.738734in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{4.740059in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{4.741383in}{1.398903in}}%
\pgfpathlineto{\pgfqpoint{4.750654in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{4.751979in}{1.404870in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{1.406859in}}%
\pgfpathlineto{\pgfqpoint{4.755952in}{1.400892in}}%
\pgfpathlineto{\pgfqpoint{4.759925in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{4.762574in}{1.407854in}}%
\pgfpathlineto{\pgfqpoint{4.763899in}{1.406859in}}%
\pgfpathlineto{\pgfqpoint{4.766548in}{1.408848in}}%
\pgfpathlineto{\pgfqpoint{4.767872in}{1.402881in}}%
\pgfpathlineto{\pgfqpoint{4.778468in}{1.410837in}}%
\pgfpathlineto{\pgfqpoint{4.779792in}{1.409843in}}%
\pgfpathlineto{\pgfqpoint{4.781117in}{1.410837in}}%
\pgfpathlineto{\pgfqpoint{4.782441in}{1.409843in}}%
\pgfpathlineto{\pgfqpoint{4.783765in}{1.405865in}}%
\pgfpathlineto{\pgfqpoint{4.786414in}{1.407854in}}%
\pgfpathlineto{\pgfqpoint{4.789063in}{1.411832in}}%
\pgfpathlineto{\pgfqpoint{4.790388in}{1.412826in}}%
\pgfpathlineto{\pgfqpoint{4.791712in}{1.411832in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{1.412826in}}%
\pgfpathlineto{\pgfqpoint{4.794361in}{1.411832in}}%
\pgfpathlineto{\pgfqpoint{4.795685in}{1.407854in}}%
\pgfpathlineto{\pgfqpoint{4.804957in}{1.414815in}}%
\pgfpathlineto{\pgfqpoint{4.806281in}{1.413821in}}%
\pgfpathlineto{\pgfqpoint{4.808930in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{4.810254in}{1.414815in}}%
\pgfpathlineto{\pgfqpoint{4.811579in}{1.410837in}}%
\pgfpathlineto{\pgfqpoint{4.812903in}{1.411832in}}%
\pgfpathlineto{\pgfqpoint{4.815552in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{4.816877in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{4.818201in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{4.820850in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{4.822174in}{1.416804in}}%
\pgfpathlineto{\pgfqpoint{4.823499in}{1.412826in}}%
\pgfpathlineto{\pgfqpoint{4.832770in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.834094in}{1.418793in}}%
\pgfpathlineto{\pgfqpoint{4.835419in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.836743in}{1.418793in}}%
\pgfpathlineto{\pgfqpoint{4.838068in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.839392in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{4.842041in}{1.419788in}}%
\pgfpathlineto{\pgfqpoint{4.844690in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{4.846014in}{1.420783in}}%
\pgfpathlineto{\pgfqpoint{4.847339in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{4.848663in}{1.420783in}}%
\pgfpathlineto{\pgfqpoint{4.849988in}{1.421777in}}%
\pgfpathlineto{\pgfqpoint{4.851312in}{1.417799in}}%
\pgfpathlineto{\pgfqpoint{4.859259in}{1.423766in}}%
\pgfpathlineto{\pgfqpoint{4.860583in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{4.863232in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{4.864557in}{1.423766in}}%
\pgfpathlineto{\pgfqpoint{4.865881in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{4.867205in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{4.871179in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{4.872503in}{1.424761in}}%
\pgfpathlineto{\pgfqpoint{4.875152in}{1.426750in}}%
\pgfpathlineto{\pgfqpoint{4.876477in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{4.877801in}{1.426750in}}%
\pgfpathlineto{\pgfqpoint{4.879125in}{1.422772in}}%
\pgfpathlineto{\pgfqpoint{4.887072in}{1.428739in}}%
\pgfpathlineto{\pgfqpoint{4.888397in}{1.427744in}}%
\pgfpathlineto{\pgfqpoint{4.891045in}{1.429733in}}%
\pgfpathlineto{\pgfqpoint{4.892370in}{1.425755in}}%
\pgfpathlineto{\pgfqpoint{4.898992in}{1.430728in}}%
\pgfpathlineto{\pgfqpoint{4.900317in}{1.429733in}}%
\pgfpathlineto{\pgfqpoint{4.901641in}{1.430728in}}%
\pgfpathlineto{\pgfqpoint{4.902965in}{1.429733in}}%
\pgfpathlineto{\pgfqpoint{4.905614in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{4.906939in}{1.427744in}}%
\pgfpathlineto{\pgfqpoint{4.913561in}{1.432717in}}%
\pgfpathlineto{\pgfqpoint{4.914885in}{1.431722in}}%
\pgfpathlineto{\pgfqpoint{4.917534in}{1.433711in}}%
\pgfpathlineto{\pgfqpoint{4.918859in}{1.429733in}}%
\pgfpathlineto{\pgfqpoint{4.926805in}{1.435700in}}%
\pgfpathlineto{\pgfqpoint{4.928130in}{1.434706in}}%
\pgfpathlineto{\pgfqpoint{4.929454in}{1.435700in}}%
\pgfpathlineto{\pgfqpoint{4.930779in}{1.434706in}}%
\pgfpathlineto{\pgfqpoint{4.933428in}{1.436695in}}%
\pgfpathlineto{\pgfqpoint{4.934752in}{1.432717in}}%
\pgfpathlineto{\pgfqpoint{4.941374in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{4.942699in}{1.436695in}}%
\pgfpathlineto{\pgfqpoint{4.944023in}{1.437689in}}%
\pgfpathlineto{\pgfqpoint{4.947997in}{1.435700in}}%
\pgfpathlineto{\pgfqpoint{4.953294in}{1.439678in}}%
\pgfpathlineto{\pgfqpoint{4.954619in}{1.438684in}}%
\pgfpathlineto{\pgfqpoint{4.955943in}{1.439678in}}%
\pgfpathlineto{\pgfqpoint{4.957268in}{1.438684in}}%
\pgfpathlineto{\pgfqpoint{4.959917in}{1.440673in}}%
\pgfpathlineto{\pgfqpoint{4.963890in}{1.438684in}}%
\pgfpathlineto{\pgfqpoint{4.965214in}{1.441668in}}%
\pgfpathlineto{\pgfqpoint{4.966539in}{1.440673in}}%
\pgfpathlineto{\pgfqpoint{4.969188in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{4.970512in}{1.441668in}}%
\pgfpathlineto{\pgfqpoint{4.973161in}{1.443657in}}%
\pgfpathlineto{\pgfqpoint{4.974485in}{1.439678in}}%
\pgfpathlineto{\pgfqpoint{4.979783in}{1.443657in}}%
\pgfpathlineto{\pgfqpoint{4.981108in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{4.983757in}{1.444651in}}%
\pgfpathlineto{\pgfqpoint{4.985081in}{1.443657in}}%
\pgfpathlineto{\pgfqpoint{4.987730in}{1.445646in}}%
\pgfpathlineto{\pgfqpoint{4.990379in}{1.442662in}}%
\pgfpathlineto{\pgfqpoint{4.991703in}{1.445646in}}%
\pgfpathlineto{\pgfqpoint{4.993028in}{1.444651in}}%
\pgfpathlineto{\pgfqpoint{4.995677in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{4.997001in}{1.445646in}}%
\pgfpathlineto{\pgfqpoint{4.999650in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{5.000974in}{1.446640in}}%
\pgfpathlineto{\pgfqpoint{5.002299in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{5.003623in}{1.445646in}}%
\pgfpathlineto{\pgfqpoint{5.007597in}{1.448629in}}%
\pgfpathlineto{\pgfqpoint{5.008921in}{1.447635in}}%
\pgfpathlineto{\pgfqpoint{5.011570in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{5.012894in}{1.448629in}}%
\pgfpathlineto{\pgfqpoint{5.014219in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{5.015543in}{1.448629in}}%
\pgfpathlineto{\pgfqpoint{5.019517in}{1.450618in}}%
\pgfpathlineto{\pgfqpoint{5.020841in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{5.023490in}{1.451613in}}%
\pgfpathlineto{\pgfqpoint{5.024814in}{1.450618in}}%
\pgfpathlineto{\pgfqpoint{5.026139in}{1.451613in}}%
\pgfpathlineto{\pgfqpoint{5.027463in}{1.450618in}}%
\pgfpathlineto{\pgfqpoint{5.028788in}{1.451613in}}%
\pgfpathlineto{\pgfqpoint{5.030112in}{1.449624in}}%
\pgfpathlineto{\pgfqpoint{5.034085in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{5.035410in}{1.451613in}}%
\pgfpathlineto{\pgfqpoint{5.038059in}{1.453602in}}%
\pgfpathlineto{\pgfqpoint{5.039383in}{1.452607in}}%
\pgfpathlineto{\pgfqpoint{5.042032in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{5.044681in}{1.453602in}}%
\pgfpathlineto{\pgfqpoint{5.047330in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{5.048654in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{5.049979in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{5.051303in}{1.454596in}}%
\pgfpathlineto{\pgfqpoint{5.053952in}{1.456585in}}%
\pgfpathlineto{\pgfqpoint{5.055277in}{1.455591in}}%
\pgfpathlineto{\pgfqpoint{5.057925in}{1.457580in}}%
\pgfpathlineto{\pgfqpoint{5.060574in}{1.456585in}}%
\pgfpathlineto{\pgfqpoint{5.065872in}{1.457580in}}%
\pgfpathlineto{\pgfqpoint{5.068521in}{1.458574in}}%
\pgfpathlineto{\pgfqpoint{5.075143in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{5.076468in}{1.460564in}}%
\pgfpathlineto{\pgfqpoint{5.077792in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{5.079117in}{1.460564in}}%
\pgfpathlineto{\pgfqpoint{5.080441in}{1.459569in}}%
\pgfpathlineto{\pgfqpoint{5.083090in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{5.084414in}{1.460564in}}%
\pgfpathlineto{\pgfqpoint{5.088388in}{1.462553in}}%
\pgfpathlineto{\pgfqpoint{5.089712in}{1.461558in}}%
\pgfpathlineto{\pgfqpoint{5.092361in}{1.463547in}}%
\pgfpathlineto{\pgfqpoint{5.093685in}{1.462553in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{1.463547in}}%
\pgfpathlineto{\pgfqpoint{5.096334in}{1.462553in}}%
\pgfpathlineto{\pgfqpoint{5.100308in}{1.465536in}}%
\pgfpathlineto{\pgfqpoint{5.101632in}{1.463547in}}%
\pgfpathlineto{\pgfqpoint{5.102957in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{5.104281in}{1.463547in}}%
\pgfpathlineto{\pgfqpoint{5.106930in}{1.465536in}}%
\pgfpathlineto{\pgfqpoint{5.108254in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{5.109579in}{1.465536in}}%
\pgfpathlineto{\pgfqpoint{5.110903in}{1.464542in}}%
\pgfpathlineto{\pgfqpoint{5.114877in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{5.116201in}{1.465536in}}%
\pgfpathlineto{\pgfqpoint{5.118850in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{5.120174in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{5.121499in}{1.467525in}}%
\pgfpathlineto{\pgfqpoint{5.122823in}{1.466531in}}%
\pgfpathlineto{\pgfqpoint{5.128121in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{5.129445in}{1.468520in}}%
\pgfpathlineto{\pgfqpoint{5.130770in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{5.132094in}{1.468520in}}%
\pgfpathlineto{\pgfqpoint{5.134743in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{5.136068in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{5.137392in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{5.138717in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{5.141365in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{5.142690in}{1.469514in}}%
\pgfpathlineto{\pgfqpoint{5.145339in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{5.146663in}{1.470509in}}%
\pgfpathlineto{\pgfqpoint{5.149312in}{1.472498in}}%
\pgfpathlineto{\pgfqpoint{5.150637in}{1.471503in}}%
\pgfpathlineto{\pgfqpoint{5.155934in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{5.158583in}{1.472498in}}%
\pgfpathlineto{\pgfqpoint{5.161232in}{1.474487in}}%
\pgfpathlineto{\pgfqpoint{5.162557in}{1.473492in}}%
\pgfpathlineto{\pgfqpoint{5.165205in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{5.166530in}{1.474487in}}%
\pgfpathlineto{\pgfqpoint{5.170503in}{1.476476in}}%
\pgfpathlineto{\pgfqpoint{5.171828in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{5.173152in}{1.476476in}}%
\pgfpathlineto{\pgfqpoint{5.174477in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{5.175801in}{1.476476in}}%
\pgfpathlineto{\pgfqpoint{5.177125in}{1.475481in}}%
\pgfpathlineto{\pgfqpoint{5.183748in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{5.186397in}{1.477470in}}%
\pgfpathlineto{\pgfqpoint{5.187721in}{1.478465in}}%
\pgfpathlineto{\pgfqpoint{5.189045in}{1.477470in}}%
\pgfpathlineto{\pgfqpoint{5.191694in}{1.479459in}}%
\pgfpathlineto{\pgfqpoint{5.193019in}{1.478465in}}%
\pgfpathlineto{\pgfqpoint{5.194343in}{1.479459in}}%
\pgfpathlineto{\pgfqpoint{5.195668in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{5.196992in}{1.478465in}}%
\pgfpathlineto{\pgfqpoint{5.199641in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{5.200965in}{1.479459in}}%
\pgfpathlineto{\pgfqpoint{5.203614in}{1.481449in}}%
\pgfpathlineto{\pgfqpoint{5.204939in}{1.480454in}}%
\pgfpathlineto{\pgfqpoint{5.211561in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{5.212885in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{5.214210in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{5.216859in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{5.218183in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{5.219508in}{1.482443in}}%
\pgfpathlineto{\pgfqpoint{5.220832in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{5.223481in}{1.487416in}}%
\pgfpathlineto{\pgfqpoint{5.224805in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{5.227454in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{5.228779in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{5.230103in}{1.485427in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{1.484432in}}%
\pgfpathlineto{\pgfqpoint{5.239374in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{5.240699in}{1.486421in}}%
\pgfpathlineto{\pgfqpoint{5.243348in}{1.488410in}}%
\pgfpathlineto{\pgfqpoint{5.244672in}{1.487416in}}%
\pgfpathlineto{\pgfqpoint{5.245997in}{1.488410in}}%
\pgfpathlineto{\pgfqpoint{5.247321in}{1.487416in}}%
\pgfpathlineto{\pgfqpoint{5.249970in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{5.252619in}{1.493383in}}%
\pgfpathlineto{\pgfqpoint{5.253943in}{1.489405in}}%
\pgfpathlineto{\pgfqpoint{5.255268in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{5.256592in}{1.489405in}}%
\pgfpathlineto{\pgfqpoint{5.257917in}{1.490399in}}%
\pgfpathlineto{\pgfqpoint{5.259241in}{1.489405in}}%
\pgfpathlineto{\pgfqpoint{5.267188in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{5.268512in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{5.269837in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{5.271161in}{1.491394in}}%
\pgfpathlineto{\pgfqpoint{5.279108in}{1.497361in}}%
\pgfpathlineto{\pgfqpoint{5.280432in}{1.493383in}}%
\pgfpathlineto{\pgfqpoint{5.281757in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{5.283081in}{1.493383in}}%
\pgfpathlineto{\pgfqpoint{5.285730in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{5.287054in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{5.293677in}{1.499350in}}%
\pgfpathlineto{\pgfqpoint{5.295001in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{5.296326in}{1.496366in}}%
\pgfpathlineto{\pgfqpoint{5.297650in}{1.495372in}}%
\pgfpathlineto{\pgfqpoint{5.306921in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{5.309570in}{1.497361in}}%
\pgfpathlineto{\pgfqpoint{5.312219in}{1.499350in}}%
\pgfpathlineto{\pgfqpoint{5.313543in}{1.498355in}}%
\pgfpathlineto{\pgfqpoint{5.320166in}{1.503328in}}%
\pgfpathlineto{\pgfqpoint{5.321490in}{1.499350in}}%
\pgfpathlineto{\pgfqpoint{5.324139in}{1.501339in}}%
\pgfpathlineto{\pgfqpoint{5.325463in}{1.500344in}}%
\pgfpathlineto{\pgfqpoint{5.334734in}{1.507306in}}%
\pgfpathlineto{\pgfqpoint{5.336059in}{1.503328in}}%
\pgfpathlineto{\pgfqpoint{5.337383in}{1.504323in}}%
\pgfpathlineto{\pgfqpoint{5.340032in}{1.502334in}}%
\pgfpathlineto{\pgfqpoint{5.346654in}{1.507306in}}%
\pgfpathlineto{\pgfqpoint{5.349303in}{1.504323in}}%
\pgfpathlineto{\pgfqpoint{5.350628in}{1.505317in}}%
\pgfpathlineto{\pgfqpoint{5.351952in}{1.504323in}}%
\pgfpathlineto{\pgfqpoint{5.362548in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{5.363872in}{1.506312in}}%
\pgfpathlineto{\pgfqpoint{5.369170in}{1.510290in}}%
\pgfpathlineto{\pgfqpoint{5.370494in}{1.509295in}}%
\pgfpathlineto{\pgfqpoint{5.373143in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{5.375792in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{5.377117in}{1.509295in}}%
\pgfpathlineto{\pgfqpoint{5.378441in}{1.510290in}}%
\pgfpathlineto{\pgfqpoint{5.379766in}{1.509295in}}%
\pgfpathlineto{\pgfqpoint{5.390361in}{1.517251in}}%
\pgfpathlineto{\pgfqpoint{5.391686in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{5.393010in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{5.394334in}{1.511284in}}%
\pgfpathlineto{\pgfqpoint{5.398308in}{1.514268in}}%
\pgfpathlineto{\pgfqpoint{5.400957in}{1.518246in}}%
\pgfpathlineto{\pgfqpoint{5.402281in}{1.519240in}}%
\pgfpathlineto{\pgfqpoint{5.403606in}{1.513273in}}%
\pgfpathlineto{\pgfqpoint{5.406254in}{1.515262in}}%
\pgfpathlineto{\pgfqpoint{5.407579in}{1.514268in}}%
\pgfpathlineto{\pgfqpoint{5.418174in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{5.419499in}{1.516257in}}%
\pgfpathlineto{\pgfqpoint{5.420823in}{1.517251in}}%
\pgfpathlineto{\pgfqpoint{5.422148in}{1.516257in}}%
\pgfpathlineto{\pgfqpoint{5.424797in}{1.518246in}}%
\pgfpathlineto{\pgfqpoint{5.427446in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{5.430094in}{1.524213in}}%
\pgfpathlineto{\pgfqpoint{5.431419in}{1.518246in}}%
\pgfpathlineto{\pgfqpoint{5.432743in}{1.519240in}}%
\pgfpathlineto{\pgfqpoint{5.434068in}{1.518246in}}%
\pgfpathlineto{\pgfqpoint{5.444663in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{5.445988in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{5.449961in}{1.521229in}}%
\pgfpathlineto{\pgfqpoint{5.451286in}{1.522224in}}%
\pgfpathlineto{\pgfqpoint{5.453934in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{1.529186in}}%
\pgfpathlineto{\pgfqpoint{5.459232in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{5.460557in}{1.524213in}}%
\pgfpathlineto{\pgfqpoint{5.461881in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{5.471152in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{5.472477in}{1.524213in}}%
\pgfpathlineto{\pgfqpoint{5.475126in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{5.476450in}{1.525208in}}%
\pgfpathlineto{\pgfqpoint{5.477774in}{1.526202in}}%
\pgfpathlineto{\pgfqpoint{5.480423in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{5.484397in}{1.533164in}}%
\pgfpathlineto{\pgfqpoint{5.485721in}{1.527197in}}%
\pgfpathlineto{\pgfqpoint{5.488370in}{1.529186in}}%
\pgfpathlineto{\pgfqpoint{5.489694in}{1.528191in}}%
\pgfpathlineto{\pgfqpoint{5.497641in}{1.534158in}}%
\pgfpathlineto{\pgfqpoint{5.498966in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{5.500290in}{1.531175in}}%
\pgfpathlineto{\pgfqpoint{5.501614in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{5.502939in}{1.531175in}}%
\pgfpathlineto{\pgfqpoint{5.504263in}{1.530180in}}%
\pgfpathlineto{\pgfqpoint{5.506912in}{1.534158in}}%
\pgfpathlineto{\pgfqpoint{5.512210in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{5.513534in}{1.532169in}}%
\pgfpathlineto{\pgfqpoint{5.514859in}{1.533164in}}%
\pgfpathlineto{\pgfqpoint{5.516183in}{1.532169in}}%
\pgfpathlineto{\pgfqpoint{5.524130in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{5.525454in}{1.534158in}}%
\pgfpathlineto{\pgfqpoint{5.526779in}{1.535153in}}%
\pgfpathlineto{\pgfqpoint{5.528103in}{1.534158in}}%
\pgfpathlineto{\pgfqpoint{5.540023in}{1.543109in}}%
\pgfpathlineto{\pgfqpoint{5.542672in}{1.536147in}}%
\pgfpathlineto{\pgfqpoint{5.550619in}{1.542115in}}%
\pgfpathlineto{\pgfqpoint{5.551943in}{1.545098in}}%
\pgfpathlineto{\pgfqpoint{5.554592in}{1.538136in}}%
\pgfpathlineto{\pgfqpoint{5.567837in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{5.570486in}{1.541120in}}%
\pgfpathlineto{\pgfqpoint{5.577108in}{1.546093in}}%
\pgfpathlineto{\pgfqpoint{5.579757in}{1.550071in}}%
\pgfpathlineto{\pgfqpoint{5.581081in}{1.551065in}}%
\pgfpathlineto{\pgfqpoint{5.582406in}{1.543109in}}%
\pgfpathlineto{\pgfqpoint{5.594326in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{5.596974in}{1.545098in}}%
\pgfpathlineto{\pgfqpoint{5.603597in}{1.550071in}}%
\pgfpathlineto{\pgfqpoint{5.606246in}{1.554049in}}%
\pgfpathlineto{\pgfqpoint{5.607570in}{1.555043in}}%
\pgfpathlineto{\pgfqpoint{5.610219in}{1.548082in}}%
\pgfpathlineto{\pgfqpoint{5.623463in}{1.558027in}}%
\pgfpathlineto{\pgfqpoint{5.624788in}{1.550071in}}%
\pgfpathlineto{\pgfqpoint{5.630086in}{1.554049in}}%
\pgfpathlineto{\pgfqpoint{5.632734in}{1.558027in}}%
\pgfpathlineto{\pgfqpoint{5.634059in}{1.559021in}}%
\pgfpathlineto{\pgfqpoint{5.636708in}{1.552060in}}%
\pgfpathlineto{\pgfqpoint{5.648628in}{1.561010in}}%
\pgfpathlineto{\pgfqpoint{5.649952in}{1.555043in}}%
\pgfpathlineto{\pgfqpoint{5.651277in}{1.556038in}}%
\pgfpathlineto{\pgfqpoint{5.652601in}{1.555043in}}%
\pgfpathlineto{\pgfqpoint{5.656574in}{1.558027in}}%
\pgfpathlineto{\pgfqpoint{5.659223in}{1.562005in}}%
\pgfpathlineto{\pgfqpoint{5.663197in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{5.664521in}{1.557032in}}%
\pgfpathlineto{\pgfqpoint{5.675117in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{5.676441in}{1.559021in}}%
\pgfpathlineto{\pgfqpoint{5.677766in}{1.560016in}}%
\pgfpathlineto{\pgfqpoint{5.679090in}{1.559021in}}%
\pgfpathlineto{\pgfqpoint{5.681739in}{1.561010in}}%
\pgfpathlineto{\pgfqpoint{5.684388in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{5.689686in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{5.692334in}{1.562005in}}%
\pgfpathlineto{\pgfqpoint{5.701606in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{5.702930in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{5.704254in}{1.563994in}}%
\pgfpathlineto{\pgfqpoint{5.705579in}{1.563000in}}%
\pgfpathlineto{\pgfqpoint{5.708228in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{5.710877in}{1.568967in}}%
\pgfpathlineto{\pgfqpoint{5.716174in}{1.572945in}}%
\pgfpathlineto{\pgfqpoint{5.717499in}{1.564989in}}%
\pgfpathlineto{\pgfqpoint{5.728094in}{1.572945in}}%
\pgfpathlineto{\pgfqpoint{5.729419in}{1.575928in}}%
\pgfpathlineto{\pgfqpoint{5.730743in}{1.567972in}}%
\pgfpathlineto{\pgfqpoint{5.745312in}{1.578912in}}%
\pgfpathlineto{\pgfqpoint{5.746637in}{1.570956in}}%
\pgfpathlineto{\pgfqpoint{5.754583in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{5.755908in}{1.579906in}}%
\pgfpathlineto{\pgfqpoint{5.757232in}{1.571950in}}%
\pgfpathlineto{\pgfqpoint{5.759881in}{1.573939in}}%
\pgfpathlineto{\pgfqpoint{5.761206in}{1.572945in}}%
\pgfpathlineto{\pgfqpoint{5.763854in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{5.771801in}{1.582890in}}%
\pgfpathlineto{\pgfqpoint{5.773126in}{1.574934in}}%
\pgfpathlineto{\pgfqpoint{5.781072in}{1.580901in}}%
\pgfpathlineto{\pgfqpoint{5.783721in}{1.584879in}}%
\pgfpathlineto{\pgfqpoint{5.785046in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{5.786370in}{1.577917in}}%
\pgfpathlineto{\pgfqpoint{5.787694in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{5.790343in}{1.580901in}}%
\pgfpathlineto{\pgfqpoint{5.799614in}{1.587863in}}%
\pgfpathlineto{\pgfqpoint{5.800939in}{1.579906in}}%
\pgfpathlineto{\pgfqpoint{5.807561in}{1.584879in}}%
\pgfpathlineto{\pgfqpoint{5.810210in}{1.588857in}}%
\pgfpathlineto{\pgfqpoint{5.811534in}{1.589852in}}%
\pgfpathlineto{\pgfqpoint{5.812859in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{5.814183in}{1.584879in}}%
\pgfpathlineto{\pgfqpoint{5.815508in}{1.583885in}}%
\pgfpathlineto{\pgfqpoint{5.827428in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{5.828752in}{1.584879in}}%
\pgfpathlineto{\pgfqpoint{5.834050in}{1.588857in}}%
\pgfpathlineto{\pgfqpoint{5.836699in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{5.838023in}{1.593830in}}%
\pgfpathlineto{\pgfqpoint{5.839348in}{1.585874in}}%
\pgfpathlineto{\pgfqpoint{5.853917in}{1.596813in}}%
\pgfpathlineto{\pgfqpoint{5.855241in}{1.588857in}}%
\pgfpathlineto{\pgfqpoint{5.860539in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{5.863188in}{1.596813in}}%
\pgfpathlineto{\pgfqpoint{5.867161in}{1.599797in}}%
\pgfpathlineto{\pgfqpoint{5.868486in}{1.591841in}}%
\pgfpathlineto{\pgfqpoint{5.880406in}{1.600791in}}%
\pgfpathlineto{\pgfqpoint{5.881730in}{1.592835in}}%
\pgfpathlineto{\pgfqpoint{5.887028in}{1.596813in}}%
\pgfpathlineto{\pgfqpoint{5.889677in}{1.600791in}}%
\pgfpathlineto{\pgfqpoint{5.894975in}{1.604770in}}%
\pgfpathlineto{\pgfqpoint{5.896299in}{1.596813in}}%
\pgfpathlineto{\pgfqpoint{5.905570in}{1.603775in}}%
\pgfpathlineto{\pgfqpoint{5.908219in}{1.596813in}}%
\pgfpathlineto{\pgfqpoint{5.913517in}{1.600791in}}%
\pgfpathlineto{\pgfqpoint{5.916166in}{1.604770in}}%
\pgfpathlineto{\pgfqpoint{5.921463in}{1.608748in}}%
\pgfpathlineto{\pgfqpoint{5.922788in}{1.600791in}}%
\pgfpathlineto{\pgfqpoint{5.932059in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{5.933383in}{1.610737in}}%
\pgfpathlineto{\pgfqpoint{5.934708in}{1.602781in}}%
\pgfpathlineto{\pgfqpoint{5.936032in}{1.603775in}}%
\pgfpathlineto{\pgfqpoint{5.937357in}{1.602781in}}%
\pgfpathlineto{\pgfqpoint{5.938681in}{1.603775in}}%
\pgfpathlineto{\pgfqpoint{5.941330in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{5.949277in}{1.613720in}}%
\pgfpathlineto{\pgfqpoint{5.950601in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{5.958548in}{1.611731in}}%
\pgfpathlineto{\pgfqpoint{5.959872in}{1.614715in}}%
\pgfpathlineto{\pgfqpoint{5.961197in}{1.606759in}}%
\pgfpathlineto{\pgfqpoint{5.962521in}{1.605764in}}%
\pgfpathlineto{\pgfqpoint{5.965170in}{1.607753in}}%
\pgfpathlineto{\pgfqpoint{5.967819in}{1.611731in}}%
\pgfpathlineto{\pgfqpoint{5.977090in}{1.618693in}}%
\pgfpathlineto{\pgfqpoint{5.978415in}{1.610737in}}%
\pgfpathlineto{\pgfqpoint{5.985037in}{1.615709in}}%
\pgfpathlineto{\pgfqpoint{5.987686in}{1.619687in}}%
\pgfpathlineto{\pgfqpoint{5.989010in}{1.620682in}}%
\pgfpathlineto{\pgfqpoint{5.990335in}{1.610737in}}%
\pgfpathlineto{\pgfqpoint{5.991659in}{1.611731in}}%
\pgfpathlineto{\pgfqpoint{5.994308in}{1.615709in}}%
\pgfpathlineto{\pgfqpoint{6.003579in}{1.622671in}}%
\pgfpathlineto{\pgfqpoint{6.004903in}{1.614715in}}%
\pgfpathlineto{\pgfqpoint{6.011526in}{1.619687in}}%
\pgfpathlineto{\pgfqpoint{6.014175in}{1.623666in}}%
\pgfpathlineto{\pgfqpoint{6.015499in}{1.624660in}}%
\pgfpathlineto{\pgfqpoint{6.016823in}{1.616704in}}%
\pgfpathlineto{\pgfqpoint{6.018148in}{1.615709in}}%
\pgfpathlineto{\pgfqpoint{6.020797in}{1.619687in}}%
\pgfpathlineto{\pgfqpoint{6.031392in}{1.627644in}}%
\pgfpathlineto{\pgfqpoint{6.032717in}{1.619687in}}%
\pgfpathlineto{\pgfqpoint{6.038015in}{1.623666in}}%
\pgfpathlineto{\pgfqpoint{6.040663in}{1.627644in}}%
\pgfpathlineto{\pgfqpoint{6.041988in}{1.628638in}}%
\pgfpathlineto{\pgfqpoint{6.043312in}{1.620682in}}%
\pgfpathlineto{\pgfqpoint{6.057881in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{6.059206in}{1.623666in}}%
\pgfpathlineto{\pgfqpoint{6.064503in}{1.627644in}}%
\pgfpathlineto{\pgfqpoint{6.067152in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{6.071126in}{1.634605in}}%
\pgfpathlineto{\pgfqpoint{6.072450in}{1.626649in}}%
\pgfpathlineto{\pgfqpoint{6.084370in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{6.085695in}{1.627644in}}%
\pgfpathlineto{\pgfqpoint{6.090992in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{6.093641in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{6.097615in}{1.638583in}}%
\pgfpathlineto{\pgfqpoint{6.098939in}{1.630627in}}%
\pgfpathlineto{\pgfqpoint{6.110859in}{1.639578in}}%
\pgfpathlineto{\pgfqpoint{6.112183in}{1.631622in}}%
\pgfpathlineto{\pgfqpoint{6.117481in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{6.120130in}{1.639578in}}%
\pgfpathlineto{\pgfqpoint{6.125428in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{6.126752in}{1.635600in}}%
\pgfpathlineto{\pgfqpoint{6.137348in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{6.138672in}{1.646540in}}%
\pgfpathlineto{\pgfqpoint{6.139997in}{1.636594in}}%
\pgfpathlineto{\pgfqpoint{6.143970in}{1.639578in}}%
\pgfpathlineto{\pgfqpoint{6.146619in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{6.153241in}{1.648529in}}%
\pgfpathlineto{\pgfqpoint{6.154566in}{1.640572in}}%
\pgfpathlineto{\pgfqpoint{6.163837in}{1.647534in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{1.639578in}}%
\pgfpathlineto{\pgfqpoint{6.170459in}{1.643556in}}%
\pgfpathlineto{\pgfqpoint{6.173108in}{1.647534in}}%
\pgfpathlineto{\pgfqpoint{6.181055in}{1.653501in}}%
\pgfpathlineto{\pgfqpoint{6.182379in}{1.645545in}}%
\pgfpathlineto{\pgfqpoint{6.189001in}{1.650518in}}%
\pgfpathlineto{\pgfqpoint{6.191650in}{1.654496in}}%
\pgfpathlineto{\pgfqpoint{6.192975in}{1.655490in}}%
\pgfpathlineto{\pgfqpoint{6.194299in}{1.645545in}}%
\pgfpathlineto{\pgfqpoint{6.196948in}{1.647534in}}%
\pgfpathlineto{\pgfqpoint{6.199597in}{1.651512in}}%
\pgfpathlineto{\pgfqpoint{6.207543in}{1.657479in}}%
\pgfpathlineto{\pgfqpoint{6.208868in}{1.649523in}}%
\pgfpathlineto{\pgfqpoint{6.215490in}{1.654496in}}%
\pgfpathlineto{\pgfqpoint{6.218139in}{1.658474in}}%
\pgfpathlineto{\pgfqpoint{6.220788in}{1.660463in}}%
\pgfpathlineto{\pgfqpoint{6.222112in}{1.650518in}}%
\pgfpathlineto{\pgfqpoint{6.224761in}{1.654496in}}%
\pgfpathlineto{\pgfqpoint{6.235357in}{1.662452in}}%
\pgfpathlineto{\pgfqpoint{6.236681in}{1.654496in}}%
\pgfpathlineto{\pgfqpoint{6.241979in}{1.658474in}}%
\pgfpathlineto{\pgfqpoint{6.244628in}{1.662452in}}%
\pgfpathlineto{\pgfqpoint{6.245952in}{1.663446in}}%
\pgfpathlineto{\pgfqpoint{6.247277in}{1.653501in}}%
\pgfpathlineto{\pgfqpoint{6.248601in}{1.654496in}}%
\pgfpathlineto{\pgfqpoint{6.251250in}{1.658474in}}%
\pgfpathlineto{\pgfqpoint{6.261846in}{1.666430in}}%
\pgfpathlineto{\pgfqpoint{6.264495in}{1.659468in}}%
\pgfpathlineto{\pgfqpoint{6.268468in}{1.662452in}}%
\pgfpathlineto{\pgfqpoint{6.271117in}{1.666430in}}%
\pgfpathlineto{\pgfqpoint{6.275090in}{1.669414in}}%
\pgfpathlineto{\pgfqpoint{6.276415in}{1.661457in}}%
\pgfpathlineto{\pgfqpoint{6.288335in}{1.670408in}}%
\pgfpathlineto{\pgfqpoint{6.289659in}{1.662452in}}%
\pgfpathlineto{\pgfqpoint{6.294957in}{1.666430in}}%
\pgfpathlineto{\pgfqpoint{6.297606in}{1.670408in}}%
\pgfpathlineto{\pgfqpoint{6.302903in}{1.674386in}}%
\pgfpathlineto{\pgfqpoint{6.304228in}{1.666430in}}%
\pgfpathlineto{\pgfqpoint{6.314823in}{1.674386in}}%
\pgfpathlineto{\pgfqpoint{6.316148in}{1.666430in}}%
\pgfpathlineto{\pgfqpoint{6.321446in}{1.670408in}}%
\pgfpathlineto{\pgfqpoint{6.324095in}{1.674386in}}%
\pgfpathlineto{\pgfqpoint{6.329392in}{1.678364in}}%
\pgfpathlineto{\pgfqpoint{6.330717in}{1.670408in}}%
\pgfpathlineto{\pgfqpoint{6.341312in}{1.678364in}}%
\pgfpathlineto{\pgfqpoint{6.342637in}{1.681348in}}%
\pgfpathlineto{\pgfqpoint{6.343961in}{1.671403in}}%
\pgfpathlineto{\pgfqpoint{6.347935in}{1.674386in}}%
\pgfpathlineto{\pgfqpoint{6.350583in}{1.678364in}}%
\pgfpathlineto{\pgfqpoint{6.357206in}{1.683337in}}%
\pgfpathlineto{\pgfqpoint{6.358530in}{1.675381in}}%
\pgfpathlineto{\pgfqpoint{6.367801in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{6.369126in}{1.674386in}}%
\pgfpathlineto{\pgfqpoint{6.374423in}{1.678364in}}%
\pgfpathlineto{\pgfqpoint{6.377072in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{6.385019in}{1.688310in}}%
\pgfpathlineto{\pgfqpoint{6.386343in}{1.680353in}}%
\pgfpathlineto{\pgfqpoint{6.394290in}{1.686321in}}%
\pgfpathlineto{\pgfqpoint{6.395615in}{1.689304in}}%
\pgfpathlineto{\pgfqpoint{6.396939in}{1.679359in}}%
\pgfpathlineto{\pgfqpoint{6.400912in}{1.682342in}}%
\pgfpathlineto{\pgfqpoint{6.403561in}{1.686321in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{1.692288in}}%
\pgfpathlineto{\pgfqpoint{6.412832in}{1.684332in}}%
\pgfpathlineto{\pgfqpoint{6.420779in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{6.423428in}{1.694277in}}%
\pgfpathlineto{\pgfqpoint{6.424752in}{1.695271in}}%
\pgfpathlineto{\pgfqpoint{6.426077in}{1.685326in}}%
\pgfpathlineto{\pgfqpoint{6.427401in}{1.686321in}}%
\pgfpathlineto{\pgfqpoint{6.430050in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{6.439321in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{6.440646in}{1.689304in}}%
\pgfpathlineto{\pgfqpoint{6.445944in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{6.448592in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{6.451241in}{1.699249in}}%
\pgfpathlineto{\pgfqpoint{6.452566in}{1.689304in}}%
\pgfpathlineto{\pgfqpoint{6.453890in}{1.690299in}}%
\pgfpathlineto{\pgfqpoint{6.456539in}{1.694277in}}%
\pgfpathlineto{\pgfqpoint{6.465810in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{6.467135in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{6.472432in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{6.475081in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{6.477730in}{1.703227in}}%
\pgfpathlineto{\pgfqpoint{6.479055in}{1.693282in}}%
\pgfpathlineto{\pgfqpoint{6.481704in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{6.492299in}{1.705217in}}%
\pgfpathlineto{\pgfqpoint{6.493624in}{1.697260in}}%
\pgfpathlineto{\pgfqpoint{6.498921in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{6.501570in}{1.705217in}}%
\pgfpathlineto{\pgfqpoint{6.508192in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{6.509517in}{1.702233in}}%
\pgfpathlineto{\pgfqpoint{6.518788in}{1.709195in}}%
\pgfpathlineto{\pgfqpoint{6.520112in}{1.701238in}}%
\pgfpathlineto{\pgfqpoint{6.525410in}{1.705217in}}%
\pgfpathlineto{\pgfqpoint{6.528059in}{1.709195in}}%
\pgfpathlineto{\pgfqpoint{6.533357in}{1.713173in}}%
\pgfpathlineto{\pgfqpoint{6.534681in}{1.705217in}}%
\pgfpathlineto{\pgfqpoint{6.545277in}{1.713173in}}%
\pgfpathlineto{\pgfqpoint{6.546601in}{1.705217in}}%
\pgfpathlineto{\pgfqpoint{6.551899in}{1.709195in}}%
\pgfpathlineto{\pgfqpoint{6.554548in}{1.713173in}}%
\pgfpathlineto{\pgfqpoint{6.561170in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{6.562495in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{6.571766in}{1.717151in}}%
\pgfpathlineto{\pgfqpoint{6.573090in}{1.720134in}}%
\pgfpathlineto{\pgfqpoint{6.574415in}{1.710189in}}%
\pgfpathlineto{\pgfqpoint{6.578388in}{1.713173in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{1.717151in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{1.717151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.732951in}{0.343364in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{1.151916in}}%
\pgfpathlineto{\pgfqpoint{3.869899in}{1.151916in}}%
\pgfpathlineto{\pgfqpoint{3.871223in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{3.883143in}{1.155892in}}%
\pgfpathlineto{\pgfqpoint{3.884467in}{1.159868in}}%
\pgfpathlineto{\pgfqpoint{3.896387in}{1.158874in}}%
\pgfpathlineto{\pgfqpoint{3.897712in}{1.162850in}}%
\pgfpathlineto{\pgfqpoint{3.909632in}{1.162850in}}%
\pgfpathlineto{\pgfqpoint{3.910956in}{1.166826in}}%
\pgfpathlineto{\pgfqpoint{3.922876in}{1.165832in}}%
\pgfpathlineto{\pgfqpoint{3.924201in}{1.169808in}}%
\pgfpathlineto{\pgfqpoint{3.937445in}{1.168814in}}%
\pgfpathlineto{\pgfqpoint{3.938770in}{1.173785in}}%
\pgfpathlineto{\pgfqpoint{3.949365in}{1.172790in}}%
\pgfpathlineto{\pgfqpoint{3.950690in}{1.176767in}}%
\pgfpathlineto{\pgfqpoint{3.965259in}{1.175773in}}%
\pgfpathlineto{\pgfqpoint{3.966583in}{1.180743in}}%
\pgfpathlineto{\pgfqpoint{3.977179in}{1.179749in}}%
\pgfpathlineto{\pgfqpoint{3.978503in}{1.183725in}}%
\pgfpathlineto{\pgfqpoint{3.991747in}{1.182731in}}%
\pgfpathlineto{\pgfqpoint{3.993072in}{1.187701in}}%
\pgfpathlineto{\pgfqpoint{4.003667in}{1.186707in}}%
\pgfpathlineto{\pgfqpoint{4.004992in}{1.190683in}}%
\pgfpathlineto{\pgfqpoint{4.019561in}{1.189689in}}%
\pgfpathlineto{\pgfqpoint{4.020885in}{1.194659in}}%
\pgfpathlineto{\pgfqpoint{4.031481in}{1.193665in}}%
\pgfpathlineto{\pgfqpoint{4.032805in}{1.197641in}}%
\pgfpathlineto{\pgfqpoint{4.047374in}{1.196647in}}%
\pgfpathlineto{\pgfqpoint{4.048699in}{1.201618in}}%
\pgfpathlineto{\pgfqpoint{4.051347in}{1.200624in}}%
\pgfpathlineto{\pgfqpoint{4.059294in}{1.200624in}}%
\pgfpathlineto{\pgfqpoint{4.060619in}{1.204600in}}%
\pgfpathlineto{\pgfqpoint{4.073863in}{1.203606in}}%
\pgfpathlineto{\pgfqpoint{4.075187in}{1.208576in}}%
\pgfpathlineto{\pgfqpoint{4.077836in}{1.207582in}}%
\pgfpathlineto{\pgfqpoint{4.087107in}{1.207582in}}%
\pgfpathlineto{\pgfqpoint{4.088432in}{1.211558in}}%
\pgfpathlineto{\pgfqpoint{4.100352in}{1.210564in}}%
\pgfpathlineto{\pgfqpoint{4.101676in}{1.214540in}}%
\pgfpathlineto{\pgfqpoint{4.113596in}{1.214540in}}%
\pgfpathlineto{\pgfqpoint{4.114921in}{1.218516in}}%
\pgfpathlineto{\pgfqpoint{4.126841in}{1.217522in}}%
\pgfpathlineto{\pgfqpoint{4.128165in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{4.141410in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{4.142734in}{1.225475in}}%
\pgfpathlineto{\pgfqpoint{4.153330in}{1.224480in}}%
\pgfpathlineto{\pgfqpoint{4.154654in}{1.228457in}}%
\pgfpathlineto{\pgfqpoint{4.169223in}{1.228457in}}%
\pgfpathlineto{\pgfqpoint{4.170548in}{1.232433in}}%
\pgfpathlineto{\pgfqpoint{4.181143in}{1.231439in}}%
\pgfpathlineto{\pgfqpoint{4.182468in}{1.235415in}}%
\pgfpathlineto{\pgfqpoint{4.195712in}{1.235415in}}%
\pgfpathlineto{\pgfqpoint{4.197036in}{1.239391in}}%
\pgfpathlineto{\pgfqpoint{4.208956in}{1.238397in}}%
\pgfpathlineto{\pgfqpoint{4.210281in}{1.242373in}}%
\pgfpathlineto{\pgfqpoint{4.223525in}{1.242373in}}%
\pgfpathlineto{\pgfqpoint{4.224850in}{1.246349in}}%
\pgfpathlineto{\pgfqpoint{4.235445in}{1.245355in}}%
\pgfpathlineto{\pgfqpoint{4.236770in}{1.249331in}}%
\pgfpathlineto{\pgfqpoint{4.251339in}{1.249331in}}%
\pgfpathlineto{\pgfqpoint{4.252663in}{1.253308in}}%
\pgfpathlineto{\pgfqpoint{4.255312in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{4.263259in}{1.252314in}}%
\pgfpathlineto{\pgfqpoint{4.264583in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.256290in}}%
\pgfpathlineto{\pgfqpoint{4.280476in}{1.259272in}}%
\pgfpathlineto{\pgfqpoint{4.291072in}{1.259272in}}%
\pgfpathlineto{\pgfqpoint{4.292396in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{4.305641in}{1.263248in}}%
\pgfpathlineto{\pgfqpoint{4.306965in}{1.266230in}}%
\pgfpathlineto{\pgfqpoint{4.317561in}{1.266230in}}%
\pgfpathlineto{\pgfqpoint{4.318885in}{1.270206in}}%
\pgfpathlineto{\pgfqpoint{4.332130in}{1.270206in}}%
\pgfpathlineto{\pgfqpoint{4.333454in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{4.345374in}{1.273188in}}%
\pgfpathlineto{\pgfqpoint{4.346699in}{1.277165in}}%
\pgfpathlineto{\pgfqpoint{4.357294in}{1.276171in}}%
\pgfpathlineto{\pgfqpoint{4.358619in}{1.280147in}}%
\pgfpathlineto{\pgfqpoint{4.373188in}{1.280147in}}%
\pgfpathlineto{\pgfqpoint{4.374512in}{1.284123in}}%
\pgfpathlineto{\pgfqpoint{4.385108in}{1.283129in}}%
\pgfpathlineto{\pgfqpoint{4.386432in}{1.287105in}}%
\pgfpathlineto{\pgfqpoint{4.401001in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{4.402325in}{1.291081in}}%
\pgfpathlineto{\pgfqpoint{4.412921in}{1.290087in}}%
\pgfpathlineto{\pgfqpoint{4.414245in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{4.427490in}{1.294063in}}%
\pgfpathlineto{\pgfqpoint{4.428814in}{1.298039in}}%
\pgfpathlineto{\pgfqpoint{4.439410in}{1.297045in}}%
\pgfpathlineto{\pgfqpoint{4.440734in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{4.455303in}{1.301021in}}%
\pgfpathlineto{\pgfqpoint{4.456628in}{1.304998in}}%
\pgfpathlineto{\pgfqpoint{4.459276in}{1.304004in}}%
\pgfpathlineto{\pgfqpoint{4.467223in}{1.304004in}}%
\pgfpathlineto{\pgfqpoint{4.468548in}{1.307980in}}%
\pgfpathlineto{\pgfqpoint{4.483116in}{1.308974in}}%
\pgfpathlineto{\pgfqpoint{4.485765in}{1.310962in}}%
\pgfpathlineto{\pgfqpoint{4.495036in}{1.311956in}}%
\pgfpathlineto{\pgfqpoint{4.496361in}{1.314938in}}%
\pgfpathlineto{\pgfqpoint{4.509605in}{1.314938in}}%
\pgfpathlineto{\pgfqpoint{4.510930in}{1.317920in}}%
\pgfpathlineto{\pgfqpoint{4.522850in}{1.318914in}}%
\pgfpathlineto{\pgfqpoint{4.524174in}{1.321896in}}%
\pgfpathlineto{\pgfqpoint{4.536094in}{1.321896in}}%
\pgfpathlineto{\pgfqpoint{4.537419in}{1.324878in}}%
\pgfpathlineto{\pgfqpoint{4.549339in}{1.325872in}}%
\pgfpathlineto{\pgfqpoint{4.550663in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{4.562583in}{1.328855in}}%
\pgfpathlineto{\pgfqpoint{4.563908in}{1.331837in}}%
\pgfpathlineto{\pgfqpoint{4.577152in}{1.332831in}}%
\pgfpathlineto{\pgfqpoint{4.578476in}{1.335813in}}%
\pgfpathlineto{\pgfqpoint{4.589072in}{1.335813in}}%
\pgfpathlineto{\pgfqpoint{4.590396in}{1.338795in}}%
\pgfpathlineto{\pgfqpoint{4.604965in}{1.339789in}}%
\pgfpathlineto{\pgfqpoint{4.606290in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{4.616885in}{1.342771in}}%
\pgfpathlineto{\pgfqpoint{4.618210in}{1.345753in}}%
\pgfpathlineto{\pgfqpoint{4.632779in}{1.346747in}}%
\pgfpathlineto{\pgfqpoint{4.634103in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{4.636752in}{1.348735in}}%
\pgfpathlineto{\pgfqpoint{4.644699in}{1.349729in}}%
\pgfpathlineto{\pgfqpoint{4.646023in}{1.352712in}}%
\pgfpathlineto{\pgfqpoint{4.660592in}{1.353706in}}%
\pgfpathlineto{\pgfqpoint{4.663241in}{1.355694in}}%
\pgfpathlineto{\pgfqpoint{4.672512in}{1.356688in}}%
\pgfpathlineto{\pgfqpoint{4.673836in}{1.359670in}}%
\pgfpathlineto{\pgfqpoint{4.687081in}{1.360664in}}%
\pgfpathlineto{\pgfqpoint{4.689730in}{1.362652in}}%
\pgfpathlineto{\pgfqpoint{4.699001in}{1.363646in}}%
\pgfpathlineto{\pgfqpoint{4.700325in}{1.366628in}}%
\pgfpathlineto{\pgfqpoint{4.713570in}{1.367622in}}%
\pgfpathlineto{\pgfqpoint{4.716219in}{1.369610in}}%
\pgfpathlineto{\pgfqpoint{4.726814in}{1.370604in}}%
\pgfpathlineto{\pgfqpoint{4.728139in}{1.373586in}}%
\pgfpathlineto{\pgfqpoint{4.740059in}{1.374580in}}%
\pgfpathlineto{\pgfqpoint{4.742708in}{1.376568in}}%
\pgfpathlineto{\pgfqpoint{4.754628in}{1.377562in}}%
\pgfpathlineto{\pgfqpoint{4.755952in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{4.766548in}{1.380545in}}%
\pgfpathlineto{\pgfqpoint{4.767872in}{1.383527in}}%
\pgfpathlineto{\pgfqpoint{4.781117in}{1.384521in}}%
\pgfpathlineto{\pgfqpoint{4.786414in}{1.387503in}}%
\pgfpathlineto{\pgfqpoint{4.789063in}{1.386509in}}%
\pgfpathlineto{\pgfqpoint{4.793037in}{1.387503in}}%
\pgfpathlineto{\pgfqpoint{4.798334in}{1.390485in}}%
\pgfpathlineto{\pgfqpoint{4.808930in}{1.391479in}}%
\pgfpathlineto{\pgfqpoint{4.812903in}{1.394461in}}%
\pgfpathlineto{\pgfqpoint{4.815552in}{1.393467in}}%
\pgfpathlineto{\pgfqpoint{4.820850in}{1.394461in}}%
\pgfpathlineto{\pgfqpoint{4.826148in}{1.397443in}}%
\pgfpathlineto{\pgfqpoint{4.835419in}{1.398437in}}%
\pgfpathlineto{\pgfqpoint{4.839392in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{4.842041in}{1.400425in}}%
\pgfpathlineto{\pgfqpoint{4.847339in}{1.401419in}}%
\pgfpathlineto{\pgfqpoint{4.852637in}{1.404402in}}%
\pgfpathlineto{\pgfqpoint{4.863232in}{1.405396in}}%
\pgfpathlineto{\pgfqpoint{4.867205in}{1.407384in}}%
\pgfpathlineto{\pgfqpoint{4.875152in}{1.408378in}}%
\pgfpathlineto{\pgfqpoint{4.880450in}{1.411360in}}%
\pgfpathlineto{\pgfqpoint{4.891045in}{1.412354in}}%
\pgfpathlineto{\pgfqpoint{4.893694in}{1.414342in}}%
\pgfpathlineto{\pgfqpoint{4.901641in}{1.415336in}}%
\pgfpathlineto{\pgfqpoint{4.904290in}{1.416330in}}%
\pgfpathlineto{\pgfqpoint{4.905614in}{1.416330in}}%
\pgfpathlineto{\pgfqpoint{4.908263in}{1.418318in}}%
\pgfpathlineto{\pgfqpoint{4.917534in}{1.419312in}}%
\pgfpathlineto{\pgfqpoint{4.920183in}{1.421300in}}%
\pgfpathlineto{\pgfqpoint{4.929454in}{1.422294in}}%
\pgfpathlineto{\pgfqpoint{4.932103in}{1.423288in}}%
\pgfpathlineto{\pgfqpoint{4.933428in}{1.423288in}}%
\pgfpathlineto{\pgfqpoint{4.936077in}{1.425276in}}%
\pgfpathlineto{\pgfqpoint{4.944023in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{4.947997in}{1.428258in}}%
\pgfpathlineto{\pgfqpoint{4.955943in}{1.429252in}}%
\pgfpathlineto{\pgfqpoint{4.958592in}{1.430247in}}%
\pgfpathlineto{\pgfqpoint{4.961241in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{4.963890in}{1.432235in}}%
\pgfpathlineto{\pgfqpoint{4.965214in}{1.431241in}}%
\pgfpathlineto{\pgfqpoint{4.967863in}{1.432235in}}%
\pgfpathlineto{\pgfqpoint{4.973161in}{1.433229in}}%
\pgfpathlineto{\pgfqpoint{4.975810in}{1.435217in}}%
\pgfpathlineto{\pgfqpoint{4.983757in}{1.436211in}}%
\pgfpathlineto{\pgfqpoint{4.986405in}{1.437205in}}%
\pgfpathlineto{\pgfqpoint{4.989054in}{1.438199in}}%
\pgfpathlineto{\pgfqpoint{4.990379in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{4.991703in}{1.438199in}}%
\pgfpathlineto{\pgfqpoint{4.994352in}{1.439193in}}%
\pgfpathlineto{\pgfqpoint{4.999650in}{1.440187in}}%
\pgfpathlineto{\pgfqpoint{5.003623in}{1.442175in}}%
\pgfpathlineto{\pgfqpoint{5.011570in}{1.443169in}}%
\pgfpathlineto{\pgfqpoint{5.015543in}{1.445157in}}%
\pgfpathlineto{\pgfqpoint{5.023490in}{1.446151in}}%
\pgfpathlineto{\pgfqpoint{5.027463in}{1.448139in}}%
\pgfpathlineto{\pgfqpoint{5.034085in}{1.449133in}}%
\pgfpathlineto{\pgfqpoint{5.036734in}{1.450127in}}%
\pgfpathlineto{\pgfqpoint{5.042032in}{1.451121in}}%
\pgfpathlineto{\pgfqpoint{5.044681in}{1.452115in}}%
\pgfpathlineto{\pgfqpoint{5.049979in}{1.453109in}}%
\pgfpathlineto{\pgfqpoint{5.052628in}{1.454103in}}%
\pgfpathlineto{\pgfqpoint{5.057925in}{1.455098in}}%
\pgfpathlineto{\pgfqpoint{5.061899in}{1.457086in}}%
\pgfpathlineto{\pgfqpoint{5.068521in}{1.458080in}}%
\pgfpathlineto{\pgfqpoint{5.071170in}{1.459074in}}%
\pgfpathlineto{\pgfqpoint{5.076468in}{1.460068in}}%
\pgfpathlineto{\pgfqpoint{5.080441in}{1.462056in}}%
\pgfpathlineto{\pgfqpoint{5.088388in}{1.463050in}}%
\pgfpathlineto{\pgfqpoint{5.091037in}{1.464044in}}%
\pgfpathlineto{\pgfqpoint{5.095010in}{1.465038in}}%
\pgfpathlineto{\pgfqpoint{5.097659in}{1.466032in}}%
\pgfpathlineto{\pgfqpoint{5.102957in}{1.467026in}}%
\pgfpathlineto{\pgfqpoint{5.105605in}{1.468020in}}%
\pgfpathlineto{\pgfqpoint{5.109579in}{1.469014in}}%
\pgfpathlineto{\pgfqpoint{5.112228in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{5.118850in}{1.471002in}}%
\pgfpathlineto{\pgfqpoint{5.122823in}{1.472990in}}%
\pgfpathlineto{\pgfqpoint{5.130770in}{1.473984in}}%
\pgfpathlineto{\pgfqpoint{5.133419in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{5.137392in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{5.140041in}{1.476966in}}%
\pgfpathlineto{\pgfqpoint{5.145339in}{1.477960in}}%
\pgfpathlineto{\pgfqpoint{5.147988in}{1.478954in}}%
\pgfpathlineto{\pgfqpoint{5.155934in}{1.479948in}}%
\pgfpathlineto{\pgfqpoint{5.159908in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{5.165205in}{1.482931in}}%
\pgfpathlineto{\pgfqpoint{5.167854in}{1.483925in}}%
\pgfpathlineto{\pgfqpoint{5.173152in}{1.484919in}}%
\pgfpathlineto{\pgfqpoint{5.177125in}{1.486907in}}%
\pgfpathlineto{\pgfqpoint{5.185072in}{1.487901in}}%
\pgfpathlineto{\pgfqpoint{5.189045in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{5.195668in}{1.489889in}}%
\pgfpathlineto{\pgfqpoint{5.198317in}{1.491877in}}%
\pgfpathlineto{\pgfqpoint{5.203614in}{1.492871in}}%
\pgfpathlineto{\pgfqpoint{5.206263in}{1.493865in}}%
\pgfpathlineto{\pgfqpoint{5.214210in}{1.494859in}}%
\pgfpathlineto{\pgfqpoint{5.219508in}{1.497841in}}%
\pgfpathlineto{\pgfqpoint{5.227454in}{1.498835in}}%
\pgfpathlineto{\pgfqpoint{5.231428in}{1.500823in}}%
\pgfpathlineto{\pgfqpoint{5.239374in}{1.500823in}}%
\pgfpathlineto{\pgfqpoint{5.242023in}{1.502811in}}%
\pgfpathlineto{\pgfqpoint{5.245997in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{5.247321in}{1.504799in}}%
\pgfpathlineto{\pgfqpoint{5.249970in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{5.252619in}{1.503805in}}%
\pgfpathlineto{\pgfqpoint{5.255268in}{1.505793in}}%
\pgfpathlineto{\pgfqpoint{5.259241in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{5.267188in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{5.269837in}{1.509770in}}%
\pgfpathlineto{\pgfqpoint{5.272485in}{1.510764in}}%
\pgfpathlineto{\pgfqpoint{5.279108in}{1.510764in}}%
\pgfpathlineto{\pgfqpoint{5.281757in}{1.512752in}}%
\pgfpathlineto{\pgfqpoint{5.284405in}{1.513746in}}%
\pgfpathlineto{\pgfqpoint{5.293677in}{1.514740in}}%
\pgfpathlineto{\pgfqpoint{5.296326in}{1.516728in}}%
\pgfpathlineto{\pgfqpoint{5.298974in}{1.517722in}}%
\pgfpathlineto{\pgfqpoint{5.306921in}{1.517722in}}%
\pgfpathlineto{\pgfqpoint{5.309570in}{1.520704in}}%
\pgfpathlineto{\pgfqpoint{5.320166in}{1.521698in}}%
\pgfpathlineto{\pgfqpoint{5.322814in}{1.523686in}}%
\pgfpathlineto{\pgfqpoint{5.334734in}{1.524680in}}%
\pgfpathlineto{\pgfqpoint{5.337383in}{1.526668in}}%
\pgfpathlineto{\pgfqpoint{5.341357in}{1.528656in}}%
\pgfpathlineto{\pgfqpoint{5.347979in}{1.529650in}}%
\pgfpathlineto{\pgfqpoint{5.351952in}{1.531638in}}%
\pgfpathlineto{\pgfqpoint{5.362548in}{1.531638in}}%
\pgfpathlineto{\pgfqpoint{5.363872in}{1.534621in}}%
\pgfpathlineto{\pgfqpoint{5.375792in}{1.534621in}}%
\pgfpathlineto{\pgfqpoint{5.377117in}{1.537603in}}%
\pgfpathlineto{\pgfqpoint{5.390361in}{1.538597in}}%
\pgfpathlineto{\pgfqpoint{5.391686in}{1.541579in}}%
\pgfpathlineto{\pgfqpoint{5.402281in}{1.541579in}}%
\pgfpathlineto{\pgfqpoint{5.403606in}{1.544561in}}%
\pgfpathlineto{\pgfqpoint{5.418174in}{1.545555in}}%
\pgfpathlineto{\pgfqpoint{5.419499in}{1.548537in}}%
\pgfpathlineto{\pgfqpoint{5.430094in}{1.548537in}}%
\pgfpathlineto{\pgfqpoint{5.431419in}{1.551519in}}%
\pgfpathlineto{\pgfqpoint{5.444663in}{1.552513in}}%
\pgfpathlineto{\pgfqpoint{5.447312in}{1.554501in}}%
\pgfpathlineto{\pgfqpoint{5.451286in}{1.556489in}}%
\pgfpathlineto{\pgfqpoint{5.453934in}{1.555495in}}%
\pgfpathlineto{\pgfqpoint{5.457908in}{1.555495in}}%
\pgfpathlineto{\pgfqpoint{5.459232in}{1.558478in}}%
\pgfpathlineto{\pgfqpoint{5.471152in}{1.559472in}}%
\pgfpathlineto{\pgfqpoint{5.472477in}{1.562454in}}%
\pgfpathlineto{\pgfqpoint{5.484397in}{1.562454in}}%
\pgfpathlineto{\pgfqpoint{5.485721in}{1.565436in}}%
\pgfpathlineto{\pgfqpoint{5.497641in}{1.566430in}}%
\pgfpathlineto{\pgfqpoint{5.500290in}{1.568418in}}%
\pgfpathlineto{\pgfqpoint{5.504263in}{1.570406in}}%
\pgfpathlineto{\pgfqpoint{5.506912in}{1.569412in}}%
\pgfpathlineto{\pgfqpoint{5.512210in}{1.569412in}}%
\pgfpathlineto{\pgfqpoint{5.513534in}{1.572394in}}%
\pgfpathlineto{\pgfqpoint{5.524130in}{1.573388in}}%
\pgfpathlineto{\pgfqpoint{5.526779in}{1.575376in}}%
\pgfpathlineto{\pgfqpoint{5.529428in}{1.576370in}}%
\pgfpathlineto{\pgfqpoint{5.540023in}{1.576370in}}%
\pgfpathlineto{\pgfqpoint{5.542672in}{1.580346in}}%
\pgfpathlineto{\pgfqpoint{5.551943in}{1.579352in}}%
\pgfpathlineto{\pgfqpoint{5.554592in}{1.583329in}}%
\pgfpathlineto{\pgfqpoint{5.567837in}{1.583329in}}%
\pgfpathlineto{\pgfqpoint{5.570486in}{1.587305in}}%
\pgfpathlineto{\pgfqpoint{5.581081in}{1.586311in}}%
\pgfpathlineto{\pgfqpoint{5.582406in}{1.590287in}}%
\pgfpathlineto{\pgfqpoint{5.594326in}{1.590287in}}%
\pgfpathlineto{\pgfqpoint{5.596974in}{1.594263in}}%
\pgfpathlineto{\pgfqpoint{5.607570in}{1.593269in}}%
\pgfpathlineto{\pgfqpoint{5.610219in}{1.597245in}}%
\pgfpathlineto{\pgfqpoint{5.623463in}{1.597245in}}%
\pgfpathlineto{\pgfqpoint{5.624788in}{1.601221in}}%
\pgfpathlineto{\pgfqpoint{5.634059in}{1.600227in}}%
\pgfpathlineto{\pgfqpoint{5.636708in}{1.604203in}}%
\pgfpathlineto{\pgfqpoint{5.648628in}{1.604203in}}%
\pgfpathlineto{\pgfqpoint{5.649952in}{1.607185in}}%
\pgfpathlineto{\pgfqpoint{5.663197in}{1.607185in}}%
\pgfpathlineto{\pgfqpoint{5.664521in}{1.611162in}}%
\pgfpathlineto{\pgfqpoint{5.675117in}{1.611162in}}%
\pgfpathlineto{\pgfqpoint{5.676441in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{5.689686in}{1.614144in}}%
\pgfpathlineto{\pgfqpoint{5.692334in}{1.618120in}}%
\pgfpathlineto{\pgfqpoint{5.701606in}{1.618120in}}%
\pgfpathlineto{\pgfqpoint{5.702930in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{5.716174in}{1.621102in}}%
\pgfpathlineto{\pgfqpoint{5.717499in}{1.625078in}}%
\pgfpathlineto{\pgfqpoint{5.729419in}{1.624084in}}%
\pgfpathlineto{\pgfqpoint{5.730743in}{1.628060in}}%
\pgfpathlineto{\pgfqpoint{5.745312in}{1.628060in}}%
\pgfpathlineto{\pgfqpoint{5.746637in}{1.632036in}}%
\pgfpathlineto{\pgfqpoint{5.755908in}{1.631042in}}%
\pgfpathlineto{\pgfqpoint{5.757232in}{1.635019in}}%
\pgfpathlineto{\pgfqpoint{5.771801in}{1.635019in}}%
\pgfpathlineto{\pgfqpoint{5.773126in}{1.638995in}}%
\pgfpathlineto{\pgfqpoint{5.785046in}{1.638001in}}%
\pgfpathlineto{\pgfqpoint{5.787694in}{1.642971in}}%
\pgfpathlineto{\pgfqpoint{5.790343in}{1.641977in}}%
\pgfpathlineto{\pgfqpoint{5.799614in}{1.641977in}}%
\pgfpathlineto{\pgfqpoint{5.800939in}{1.645953in}}%
\pgfpathlineto{\pgfqpoint{5.811534in}{1.644959in}}%
\pgfpathlineto{\pgfqpoint{5.812859in}{1.647941in}}%
\pgfpathlineto{\pgfqpoint{5.827428in}{1.648935in}}%
\pgfpathlineto{\pgfqpoint{5.828752in}{1.652911in}}%
\pgfpathlineto{\pgfqpoint{5.838023in}{1.651917in}}%
\pgfpathlineto{\pgfqpoint{5.839348in}{1.655893in}}%
\pgfpathlineto{\pgfqpoint{5.853917in}{1.655893in}}%
\pgfpathlineto{\pgfqpoint{5.855241in}{1.659870in}}%
\pgfpathlineto{\pgfqpoint{5.867161in}{1.658875in}}%
\pgfpathlineto{\pgfqpoint{5.868486in}{1.662852in}}%
\pgfpathlineto{\pgfqpoint{5.880406in}{1.662852in}}%
\pgfpathlineto{\pgfqpoint{5.881730in}{1.666828in}}%
\pgfpathlineto{\pgfqpoint{5.894975in}{1.665834in}}%
\pgfpathlineto{\pgfqpoint{5.896299in}{1.669810in}}%
\pgfpathlineto{\pgfqpoint{5.905570in}{1.669810in}}%
\pgfpathlineto{\pgfqpoint{5.908219in}{1.673786in}}%
\pgfpathlineto{\pgfqpoint{5.921463in}{1.672792in}}%
\pgfpathlineto{\pgfqpoint{5.922788in}{1.676768in}}%
\pgfpathlineto{\pgfqpoint{5.933383in}{1.675774in}}%
\pgfpathlineto{\pgfqpoint{5.934708in}{1.679750in}}%
\pgfpathlineto{\pgfqpoint{5.949277in}{1.679750in}}%
\pgfpathlineto{\pgfqpoint{5.950601in}{1.683726in}}%
\pgfpathlineto{\pgfqpoint{5.959872in}{1.682732in}}%
\pgfpathlineto{\pgfqpoint{5.962521in}{1.687703in}}%
\pgfpathlineto{\pgfqpoint{5.977090in}{1.686709in}}%
\pgfpathlineto{\pgfqpoint{5.978415in}{1.690685in}}%
\pgfpathlineto{\pgfqpoint{5.989010in}{1.689691in}}%
\pgfpathlineto{\pgfqpoint{5.990335in}{1.694661in}}%
\pgfpathlineto{\pgfqpoint{6.003579in}{1.693667in}}%
\pgfpathlineto{\pgfqpoint{6.004903in}{1.697643in}}%
\pgfpathlineto{\pgfqpoint{6.015499in}{1.696649in}}%
\pgfpathlineto{\pgfqpoint{6.018148in}{1.701619in}}%
\pgfpathlineto{\pgfqpoint{6.020797in}{1.700625in}}%
\pgfpathlineto{\pgfqpoint{6.031392in}{1.700625in}}%
\pgfpathlineto{\pgfqpoint{6.032717in}{1.704601in}}%
\pgfpathlineto{\pgfqpoint{6.041988in}{1.703607in}}%
\pgfpathlineto{\pgfqpoint{6.043312in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{6.057881in}{1.707583in}}%
\pgfpathlineto{\pgfqpoint{6.059206in}{1.711560in}}%
\pgfpathlineto{\pgfqpoint{6.071126in}{1.710565in}}%
\pgfpathlineto{\pgfqpoint{6.072450in}{1.714542in}}%
\pgfpathlineto{\pgfqpoint{6.084370in}{1.714542in}}%
\pgfpathlineto{\pgfqpoint{6.085695in}{1.718518in}}%
\pgfpathlineto{\pgfqpoint{6.097615in}{1.717524in}}%
\pgfpathlineto{\pgfqpoint{6.098939in}{1.721500in}}%
\pgfpathlineto{\pgfqpoint{6.110859in}{1.721500in}}%
\pgfpathlineto{\pgfqpoint{6.112183in}{1.725476in}}%
\pgfpathlineto{\pgfqpoint{6.125428in}{1.724482in}}%
\pgfpathlineto{\pgfqpoint{6.126752in}{1.728458in}}%
\pgfpathlineto{\pgfqpoint{6.138672in}{1.727464in}}%
\pgfpathlineto{\pgfqpoint{6.139997in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{6.153241in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{6.154566in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{6.163837in}{1.735416in}}%
\pgfpathlineto{\pgfqpoint{6.165161in}{1.739393in}}%
\pgfpathlineto{\pgfqpoint{6.181055in}{1.738399in}}%
\pgfpathlineto{\pgfqpoint{6.182379in}{1.742375in}}%
\pgfpathlineto{\pgfqpoint{6.192975in}{1.741381in}}%
\pgfpathlineto{\pgfqpoint{6.194299in}{1.746351in}}%
\pgfpathlineto{\pgfqpoint{6.207543in}{1.745357in}}%
\pgfpathlineto{\pgfqpoint{6.208868in}{1.749333in}}%
\pgfpathlineto{\pgfqpoint{6.220788in}{1.748339in}}%
\pgfpathlineto{\pgfqpoint{6.222112in}{1.753309in}}%
\pgfpathlineto{\pgfqpoint{6.224761in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{6.235357in}{1.752315in}}%
\pgfpathlineto{\pgfqpoint{6.236681in}{1.756291in}}%
\pgfpathlineto{\pgfqpoint{6.245952in}{1.755297in}}%
\pgfpathlineto{\pgfqpoint{6.247277in}{1.760267in}}%
\pgfpathlineto{\pgfqpoint{6.261846in}{1.759273in}}%
\pgfpathlineto{\pgfqpoint{6.264495in}{1.763250in}}%
\pgfpathlineto{\pgfqpoint{6.275090in}{1.762256in}}%
\pgfpathlineto{\pgfqpoint{6.276415in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{6.288335in}{1.766232in}}%
\pgfpathlineto{\pgfqpoint{6.289659in}{1.770208in}}%
\pgfpathlineto{\pgfqpoint{6.302903in}{1.769214in}}%
\pgfpathlineto{\pgfqpoint{6.304228in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{6.314823in}{1.773190in}}%
\pgfpathlineto{\pgfqpoint{6.316148in}{1.777166in}}%
\pgfpathlineto{\pgfqpoint{6.329392in}{1.776172in}}%
\pgfpathlineto{\pgfqpoint{6.330717in}{1.780148in}}%
\pgfpathlineto{\pgfqpoint{6.342637in}{1.779154in}}%
\pgfpathlineto{\pgfqpoint{6.343961in}{1.784124in}}%
\pgfpathlineto{\pgfqpoint{6.357206in}{1.783130in}}%
\pgfpathlineto{\pgfqpoint{6.358530in}{1.787106in}}%
\pgfpathlineto{\pgfqpoint{6.367801in}{1.787106in}}%
\pgfpathlineto{\pgfqpoint{6.369126in}{1.791083in}}%
\pgfpathlineto{\pgfqpoint{6.385019in}{1.790089in}}%
\pgfpathlineto{\pgfqpoint{6.386343in}{1.794065in}}%
\pgfpathlineto{\pgfqpoint{6.395615in}{1.793071in}}%
\pgfpathlineto{\pgfqpoint{6.396939in}{1.798041in}}%
\pgfpathlineto{\pgfqpoint{6.411508in}{1.797047in}}%
\pgfpathlineto{\pgfqpoint{6.412832in}{1.801023in}}%
\pgfpathlineto{\pgfqpoint{6.424752in}{1.800029in}}%
\pgfpathlineto{\pgfqpoint{6.426077in}{1.804999in}}%
\pgfpathlineto{\pgfqpoint{6.439321in}{1.804005in}}%
\pgfpathlineto{\pgfqpoint{6.440646in}{1.807981in}}%
\pgfpathlineto{\pgfqpoint{6.451241in}{1.806987in}}%
\pgfpathlineto{\pgfqpoint{6.452566in}{1.811957in}}%
\pgfpathlineto{\pgfqpoint{6.465810in}{1.810963in}}%
\pgfpathlineto{\pgfqpoint{6.467135in}{1.814940in}}%
\pgfpathlineto{\pgfqpoint{6.477730in}{1.813946in}}%
\pgfpathlineto{\pgfqpoint{6.479055in}{1.818916in}}%
\pgfpathlineto{\pgfqpoint{6.481704in}{1.817922in}}%
\pgfpathlineto{\pgfqpoint{6.492299in}{1.817922in}}%
\pgfpathlineto{\pgfqpoint{6.493624in}{1.821898in}}%
\pgfpathlineto{\pgfqpoint{6.508192in}{1.820904in}}%
\pgfpathlineto{\pgfqpoint{6.509517in}{1.824880in}}%
\pgfpathlineto{\pgfqpoint{6.518788in}{1.824880in}}%
\pgfpathlineto{\pgfqpoint{6.520112in}{1.828856in}}%
\pgfpathlineto{\pgfqpoint{6.533357in}{1.827862in}}%
\pgfpathlineto{\pgfqpoint{6.534681in}{1.831838in}}%
\pgfpathlineto{\pgfqpoint{6.545277in}{1.831838in}}%
\pgfpathlineto{\pgfqpoint{6.546601in}{1.835814in}}%
\pgfpathlineto{\pgfqpoint{6.561170in}{1.834820in}}%
\pgfpathlineto{\pgfqpoint{6.562495in}{1.838797in}}%
\pgfpathlineto{\pgfqpoint{6.573090in}{1.837802in}}%
\pgfpathlineto{\pgfqpoint{6.574415in}{1.842773in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{1.841779in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{1.841779in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.732951in}{0.343364in}}{\pgfqpoint{2.983709in}{2.239371in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868574in}{0.730165in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{2.358798in}}%
\pgfpathlineto{\pgfqpoint{6.581037in}{2.358798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{3.732951in}{2.582735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.716660in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.582735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{0.343364in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{0.343364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.732951in}{2.582735in}}%
\pgfpathlineto{\pgfqpoint{6.716660in}{2.582735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.224805in,y=2.666069in,,base]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle T=2\), Slow, \(\displaystyle \alpha=-0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.810729in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{4.285897in}{1.998402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308119in}{1.998402in}}{\pgfqpoint{4.308119in}{2.020624in}}%
\pgfpathlineto{\pgfqpoint{4.308119in}{2.504957in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.308119in}{2.527180in}}{\pgfqpoint{4.285897in}{2.527180in}}%
\pgfpathlineto{\pgfqpoint{3.810729in}{2.527180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788507in}{2.527180in}}{\pgfqpoint{3.788507in}{2.504957in}}%
\pgfpathlineto{\pgfqpoint{3.788507in}{2.020624in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.788507in}{1.998402in}}{\pgfqpoint{3.810729in}{1.998402in}}%
\pgfpathlineto{\pgfqpoint{3.810729in}{1.998402in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832951in}{2.436694in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{2.436694in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{2.436694in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144062in,y=2.397805in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \theta^*_0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832951in}{2.266440in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{2.266440in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{2.266440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144062in,y=2.227551in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle p^*_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.832951in}{2.103340in}}%
\pgfpathlineto{\pgfqpoint{3.944062in}{2.103340in}}%
\pgfpathlineto{\pgfqpoint{4.055173in}{2.103340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144062in,y=2.064451in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle s_1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

